Real Time Trajectory Prediction Using Deep Conditional Generative Models

Data driven methods for time series forecasting that quantify uncertainty open new important possibilities for robot tasks with hard real time constraints, allowing the robot system to make decisions that trade off between reaction time and accuracy in the predictions. Despite the recent advances in deep learning, it is still challenging to make long term accurate predictions with the low latency required by real time robotic systems. In this paper, we propose a deep conditional generative model for trajectory prediction that is learned from a data set of collected trajectories. Our method uses encoder and decoder deep networks that maps complete or partial trajectories to a Gaussian distributed latent space and back, allowing for fast inference of the future values of a trajectory given previous observations. The encoder and decoder networks are trained using stochastic gradient variational Bayes. In the experiments, we show that our model provides more accurate long term predictions with a lower latency that popular models for trajectory forecasting like recurrent neural networks or physical models based on differential equations. Finally, we test our proposed approach in a robot table tennis scenario to evaluate the performance of the proposed method in a robotic task with hard real time constraints.

==> fig/avg_err_real.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Number of given observations},
ylabel={Avg. error},
xmin=-4.75, xmax=209.75,
ymin=0.0327169024309824, ymax=0.788954443826828,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
legend entries={{dcgm},{lstm},{diff. eq}},
legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0]
table {%
5 0.300004136133036
10 0.272120933650489
15 0.251050760996896
20 0.221577565782447
25 0.199709619602544
30 0.15901710854286
35 0.138333324130485
40 0.127145962604857
45 0.120638826189793
50 0.10962845719076
55 0.101734526594238
60 0.104794437920411
65 0.103029826397727
70 0.096492658669119
75 0.086760811009615
80 0.0825495407911408
85 0.0817392381565933
90 0.0844477595206818
95 0.082336983222415
100 0.0796989094834865
105 0.0756700930945548
110 0.0729317334884213
115 0.0743990670037595
120 0.0696356882729511
125 0.0686725700190762
130 0.0670913361307936
135 0.068144397037231
140 0.0681520609252078
145 0.0680429336352359
150 0.0683258372234002
155 0.0671531944078318
160 0.068237777937726
165 0.069026850575623
170 0.0688126718659041
175 0.0679863321010128
180 0.0688837874655632
185 0.0678389511327226
190 0.0680698174595374
195 0.0689327521283568
200 0.0693545335939086
};
\addplot [semithick, color1]
table {%
5 0.557867930221462
5 0.636074272744104
10 0.517946519787994
10 0.608952046313403
15 0.538931684320641
15 0.58581753447807
20 0.579772815273927
20 0.470235311379554
25 0.522640777001727
25 0.602798188813839
30 0.552685009871051
30 0.456439562049466
35 0.514806088688779
35 0.582683637023247
40 0.447128401725243
40 0.508320038192673
45 0.47547646996725
45 0.446215475079259
50 0.459778546560209
50 0.423710242781776
55 0.397102212778887
55 0.428340437297458
60 0.338200463624479
60 0.359216488821075
65 0.356189412303569
65 0.302971317401421
70 0.324905015024084
70 0.343154461535409
75 0.310067376765898
75 0.32886010494286
80 0.300879683823615
80 0.285661115762523
85 0.24138131162085
85 0.270637267476405
90 0.234202709993344
90 0.24768795352831
95 0.234762686371822
95 0.224665165237595
100 0.225946033356838
100 0.216814081090096
105 0.226762196006079
105 0.195071888376986
110 0.200320673798129
110 0.19474544435763
115 0.175707058748021
115 0.16090780520708
120 0.149843293184466
120 0.158750684464972
125 0.134639346074439
125 0.14233097858667
130 0.123387285497327
130 0.126625231396852
135 0.134938146907633
135 0.118039866743452
140 0.125940288840867
140 0.113337310722332
145 0.105432274699705
145 0.120040552654959
150 0.103101457556036
150 0.103314425655932
155 0.10223731386318
155 0.102703734349254
160 0.102536054117054
160 0.096556456444026
165 0.0961265883845023
165 0.0920223247497716
170 0.0948959552525369
170 0.092231448722637
175 0.0910888097212873
175 0.0949976053327871
180 0.0913175409652246
180 0.0960535129728564
185 0.0956367089608833
185 0.0897453017015377
190 0.0901966099632139
190 0.0914944018530706
195 0.093538176543088
195 0.0886789991378675
};
\addplot [semithick, color2]
table {%
5 0.556822320493936
5 0.754580010127017
10 0.580731322483723
15 0.561666751857749
20 0.548758650806915
25 0.543902921666324
30 0.542230477431724
35 0.559410524190029
40 0.551817082929869
45 0.550416002596343
50 0.551112810923499
55 0.549783636393081
60 0.57865738790079
65 0.570565507800851
70 0.559757310299341
75 0.553950830030729
80 0.554123296545766
85 0.557783405139165
90 0.567834593425352
95 0.551580737176087
100 0.55214863893364
105 0.560524424120679
110 0.555636295031961
115 0.577469020653542
120 0.572533566394619
125 0.55303276101632
130 0.55488655419045
135 0.553590634790098
140 0.559729481049415
145 0.548278606251292
150 0.555612671187078
155 0.552038992305871
160 0.558892573999813
165 0.559376106598883
170 0.57445538258159
175 0.552471109541414
180 0.573263814072518
185 0.549977001242466
190 0.56555003936732
195 0.555521367276787
200 0.583979550683333
};
\end{axis}

\end{tikzpicture}


==> fig/avg_err_sim.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Number of given observations},
ylabel={Avg. error},
xmin=-4.75, xmax=209.75,
ymin=-0.00144347285173085, ymax=0.839838074873761,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black},
legend entries={{LSTM},{Diff. Eq},{TVAE}},
legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0]
table {%
5 0.466526768312655
5 0.477803857652829
10 0.37256468356178
10 0.415295803059587
15 0.365357319543057
15 0.364993045918129
20 0.318257273640818
20 0.331415723938522
25 0.274095474368704
25 0.292154495478007
30 0.243062265611139
30 0.273756155083439
35 0.247821186155293
35 0.259852429599434
40 0.227301737223257
40 0.22671590268678
45 0.193101316425061
45 0.212672390838207
50 0.172230656511774
50 0.203251825240038
55 0.183882493020407
55 0.185050568369021
60 0.154594617356411
60 0.176020207747772
65 0.167324236979676
65 0.143335025578599
70 0.12425970248402
70 0.140831963079126
75 0.119403702362819
75 0.12831059061421
80 0.120508158496593
80 0.107129017848981
85 0.102073826123479
85 0.112048032378857
90 0.103569645726835
90 0.0948474544003241
95 0.0980684096631739
95 0.0953112311319119
100 0.0916350168194597
100 0.0899381225394842
105 0.0826066226408653
105 0.0830862749961788
110 0.0811137522059062
110 0.0863087802165117
115 0.0851080136977284
115 0.0756674897196851
120 0.0710309565245827
120 0.0737766841376797
125 0.0699584625554293
125 0.0722899484097329
130 0.0623009823367333
130 0.0648758538963096
135 0.061971452883909
135 0.0625766504472881
140 0.0570952485526423
140 0.0579901827784515
145 0.0567794005690407
145 0.0514357501491567
150 0.05343498514706
150 0.0513249262583916
155 0.0515653723353896
155 0.0468229026956889
160 0.0463163148204149
160 0.0496289335130902
165 0.0465295472126231
165 0.0427466464784415
170 0.0443761275809994
170 0.0415163605638281
175 0.0404252468096912
175 0.0426075267695011
180 0.0408698943574131
180 0.039276868185204
185 0.0393198333685118
185 0.0401845503992319
190 0.0392641665898294
190 0.03856744679383
195 0.0380484110494991
195 0.0389873289174684
};
\addplot [semithick, color1]
table {%
5 0.801598004522602
10 0.443979062942202
15 0.218266584946182
20 0.13622162462079
25 0.103949858836081
30 0.0824722870042878
35 0.0730417091627128
40 0.0584894136535902
45 0.0606591015411612
50 0.0601718118436253
55 0.061184234299101
60 0.0611469512283535
65 0.0590478173648771
70 0.0598715584216215
75 0.0603145822892817
80 0.0589529872161601
85 0.0590835034919871
90 0.0610683309453187
95 0.059668564716415
100 0.0608613645991992
105 0.0599004651945958
110 0.0590493475741743
115 0.0589947629223732
120 0.060189167914092
125 0.058360012460874
130 0.0611824900355118
135 0.0595693733906434
140 0.0605303762110693
145 0.0603918176822631
150 0.0610457687400598
155 0.0607458061900642
160 0.0588656630086061
165 0.060165940348818
170 0.0590755739828756
175 0.0603529331175185
180 0.0581966701015251
185 0.0604859255045371
190 0.0583201462509452
195 0.0586690276539067
200 0.0599118093883096
};
\addplot [semithick, color2]
table {%
5 0.534638180927905
10 0.432379754589411
15 0.269068402692435
20 0.188529640688609
25 0.10403475316789
30 0.0839787194396295
35 0.0647936416414063
40 0.068448721401925
45 0.0450089139017154
50 0.0420483996802211
55 0.0422851915987096
60 0.040412767262273
65 0.0380671009371752
70 0.0408667798179794
75 0.0416607716195693
80 0.0398646394081739
85 0.0397118409565671
90 0.039036609805333
95 0.0385088211395875
100 0.0367965974994279
105 0.0382275306006904
110 0.0381373947636909
115 0.0394347963843194
120 0.0392191855892934
125 0.0389688991529026
130 0.0402940791883647
135 0.0407351394279478
140 0.0404423064345381
145 0.0391879775825546
150 0.0389378240392142
155 0.0393969829719619
160 0.0405033314721264
165 0.0409566207016109
170 0.0427826508029409
175 0.0427935773587065
180 0.0422563431354097
185 0.0424532895073371
190 0.0434241239692109
195 0.0441224109988856
200 0.0452044486438256
};
\end{axis}

\end{tikzpicture}


==> fig/avg_llh_sim.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Number of given observations},
ylabel={Avg. log likelihood},
xmin=-4.75, xmax=209.75,
ymin=-67.1620769801587, ymax=9.9260981508506,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
legend entries={{lstm},{diff. eq},{dcgm}},
legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [semithick, color0]
table {%
5 -1.59582191370511
5 -1.36381822611548
10 -1.10341795104186
10 -0.830250795579938
15 -0.557535970924673
15 -0.296082192370311
20 -0.0542876793103781
20 0.161859844762319
25 0.348783152255695
25 0.505315511478379
30 0.632700686639166
30 0.574976188330515
35 0.839610918011202
35 0.838487098236591
40 1.02666266704888
40 1.12433577309111
45 1.23973921845638
45 1.4317321017888
50 1.58658526126894
50 1.57850776968484
55 1.72718935344866
55 1.83497918503082
60 1.95305793586238
60 2.09409440435608
65 2.21669280383546
65 2.36245511452678
70 2.64085168768577
70 2.63963012234587
75 2.89767696279438
75 2.91776726475798
80 3.11738195014058
80 3.08100283278213
85 3.11126654355269
85 3.06097288584728
90 3.09073917554065
90 3.08678298306354
95 3.06741993103643
95 3.07894214446979
100 3.07240688828729
100 3.08152667920375
105 3.04306637461705
105 3.08195132256867
110 3.08875562599931
110 2.96360357651317
115 3.02378612319862
115 2.9942118398301
120 2.92166141637156
120 2.98150816946257
125 2.82869812996786
125 2.70912876878734
130 2.43878335075319
130 2.37037076951583
135 2.13595103376027
135 1.68291619676408
140 1.41275225959801
140 1.45683618808949
145 0.995542823491734
145 0.868886801311554
150 0.421043509482747
150 -0.147025330174313
155 -0.714942810105692
155 -0.692162114249919
160 -1.4300410831218
160 -2.61884762646007
165 -3.98065900826797
165 -3.67895555488517
170 -5.89801303854488
170 -6.6396584069672
175 -7.88681856450424
175 -9.49292777547106
180 -11.6357811536871
180 -14.5267866128474
185 -18.4109648665288
185 -23.5669494281898
190 -30.3069866111706
190 -38.9769355286929
195 -49.9562680938604
195 -63.6580690196583
};
\addplot [semithick, color1]
table {%
5 -1.60690293702075
10 0.563705283063752
15 2.24749040693431
20 3.5190944864225
25 4.44727859639762
30 5.09492283476661
35 5.51902632247413
40 5.7707072035025
45 5.89520264487175
50 5.93186883663958
55 5.91418099189612
60 5.82596496527529
65 5.8316543145586
70 5.79351069250875
75 5.76114979173288
80 5.77648309276321
85 5.80235269598649
90 5.85818517332539
95 5.90554909023562
100 5.93882780868061
105 5.95398341877757
110 5.97637441511544
115 5.97621267372958
120 5.94141334091463
125 5.902166003077
130 5.88315499223034
135 5.83889640215511
140 5.80237402429003
145 5.77618428648925
150 5.78235537565488
155 5.79242887564269
160 5.81594242505424
165 5.85023621179973
170 5.89113100546073
175 5.93292815729534
180 5.96840960023818
185 5.98883784890039
190 5.98395599956964
195 5.94198773021014
200 5.84963730046259
};
\addplot [semithick, color2]
table {%
5 -0.0638913725143993
10 1.37943389301921
15 2.59311345874597
20 3.59805592459025
25 4.41458776384744
30 5.06245332318398
35 5.56081482263737
40 5.92825235561615
45 6.1827638888999
50 6.34176526263925
55 6.42209019035017
60 6.3902753236446
65 6.33130445399381
70 6.31144318957836
75 6.32045098174337
80 6.24886804186332
85 6.19310001757691
90 6.10141444083913
95 6.10112332489609
100 6.03340444516795
105 5.94064994213412
110 5.8114768242524
115 5.65805769357775
120 5.47952658222862
125 5.37557187176276
130 5.31169951700252
135 5.25700554292303
140 5.18706260872575
145 5.1137686143726
150 5.02768769530065
155 4.89552006567946
160 4.73189590784656
165 4.53719817560355
170 4.31428860793113
175 4.06850772899354
180 3.80767484813859
185 3.54208805989763
190 3.28452424398558
195 3.05023906530092
200 2.85696697392567
};
\end{axis}

\end{tikzpicture}


==> fig/ball_traj.tex <==
% This file was created by matplotlib2tikz v0.6.2.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
ylabel={x (m)},
xmin=-0.0597350001335144, xmax=1.2544350028038,
ymin=-0.885487129517553, ymax=0.732465577945566,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
0 0.620284803927327
0.00536990165710449 0.615680695860571
0.0110199451446533 0.613491532059166
0.0166299343109131 0.610524440700466
0.0220599174499512 0.606371857427801
0.0276799201965332 0.603200346885894
0.0338099002838135 0.599786006107516
0.0389699935913086 0.596537583714998
0.0443999767303467 0.592907243088342
0.0501899719238281 0.588906532004701
0.0554699897766113 0.587558017447374
0.0610899925231934 0.583298413736621
0.0666999816894531 0.580617879931605
0.0722098350524902 0.578567169566864
0.0778498649597168 0.575353981565289
0.0832898616790771 0.572932841051569
0.0889499187469482 0.570038287689991
0.0944299697875977 0.566560127313841
0.100029945373535 0.563972061997069
0.105389833450317 0.561218229083038
0.111009836196899 0.558739069999043
0.116719961166382 0.555545032672251
0.122079849243164 0.553517145927948
0.127729892730713 0.551611205225658
0.133229970932007 0.548513410587521
0.138849973678589 0.545443160655359
0.144389867782593 0.543150463407615
0.150009870529175 0.54038464864433
0.155499935150146 0.538313711605238
0.161049842834473 0.535729098879877
0.16664981842041 0.532427360149798
0.172240018844604 0.530212242334314
0.177799940109253 0.527494379580085
0.183259963989258 0.525175234958861
0.188829898834229 0.523007835683196
0.194459915161133 0.520176380021729
0.200019836425781 0.518153830816905
0.205469846725464 0.5153079880227
0.211099863052368 0.513232853768868
0.216679811477661 0.511226840525084
0.222169876098633 0.509409691492204
0.227819919586182 0.507314634044319
0.233229875564575 0.504937585221393
0.238839864730835 0.502168506345595
0.24442982673645 0.499883747070881
0.25 0.497483454375847
0.255460023880005 0.495676189317477
0.261279821395874 0.493436873377709
0.26665997505188 0.491174997904587
0.272149801254272 0.488833699147696
0.277699947357178 0.486748627673502
0.283299922943115 0.4839569217845
0.28888988494873 0.482242601822823
0.294439792633057 0.480198569407007
0.300040006637573 0.478835480477504
0.305459976196289 0.476323459602178
0.311100006103516 0.474060934326121
0.316579818725586 0.472690265668387
0.322249889373779 0.470073381406179
0.327659845352173 0.468048911632826
0.333410024642944 0.465944686864659
0.338879823684692 0.463939057635827
0.344429969787598 0.462399504706793
0.349979877471924 0.460292503281239
0.355599880218506 0.45793102309252
0.361150026321411 0.456747350695548
0.366559982299805 0.455016013573786
0.372119903564453 0.451838677844164
0.378379821777344 0.449992859462652
0.383349895477295 0.448570493511135
0.389029979705811 0.446312221911091
0.394330024719238 0.444432931637533
0.400029897689819 0.442785601018484
0.405459880828857 0.440501273574968
0.411129951477051 0.438060833328227
0.416639804840088 0.436217803481948
0.422099828720093 0.434460769915825
0.427719831466675 0.432883686822166
0.433379888534546 0.430590360875101
0.438929796218872 0.429226875694219
0.444350004196167 0.427162928269175
0.449869871139526 0.424937735419291
0.45576000213623 0.423592930480128
0.46097993850708 0.4206723269166
0.466539859771729 0.419788889331579
0.472209930419922 0.418350272722946
0.477829933166504 0.416124010123389
0.483359813690186 0.414534685830577
0.488789796829224 0.412743551242815
0.494400024414062 0.411074477001659
0.499899864196777 0.408406912505771
0.50547981262207 0.406558439294732
0.511059999465942 0.404649360106841
0.516669988632202 0.403233109095418
0.522189855575562 0.401036453889971
0.527760028839111 0.399544271533184
0.533370018005371 0.397279516016621
0.538869857788086 0.395671356746913
0.544430017471313 0.393982286699443
0.549999952316284 0.391913948042423
0.555619955062866 0.3903588144974
0.561049938201904 0.388851371033147
0.566689968109131 0.386300611172758
0.572289943695068 0.384641919442295
0.577849864959717 0.38262700859344
0.583279848098755 0.380304339724743
0.588959932327271 0.380126060398191
0.594470024108887 0.376018894994053
0.599949836730957 0.375846735402152
0.605549812316895 0.372704605219949
0.611129999160767 0.370074485440519
0.616649866104126 0.368124850593038
0.622299909591675 0.364571468336557
0.627839803695679 0.363851286765933
0.633279800415039 0.361494330800628
0.638909816741943 0.358851126870253
0.644509792327881 0.357636202859214
0.650019884109497 0.355630559352186
0.65546989440918 0.35312314048308
0.661029815673828 0.350467880688772
0.666639804840088 0.349774788421606
0.672179937362671 0.347961917210224
0.67782998085022 0.34560736410453
0.683259963989258 0.343400510139344
0.688899993896484 0.342384190090372
0.694339990615845 0.34434796178467
0.700009822845459 0.344102113025971
0.705609798431396 0.344125532693794
0.711049795150757 0.346117762527569
0.716739892959595 0.345278552369147
0.722239971160889 0.346747096803029
0.72776985168457 0.346253227575062
0.733439922332764 0.346982053811913
0.738829851150513 0.348315326072897
0.744400024414062 0.348352232133443
0.749979972839355 0.34870237721631
0.75560998916626 0.351387241810612
0.761149883270264 0.35066604086321
0.76652979850769 0.351590327294462
0.772149801254272 0.352357691773955
0.777719974517822 0.352719605026703
0.78331995010376 0.353575684024003
0.788939952850342 0.353939093183692
0.794449806213379 0.354985007476945
0.799919843673706 0.356430443929109
0.805519819259644 0.356050402472445
0.811139822006226 0.358152598635268
0.816819906234741 0.358492713366066
0.822229862213135 0.359534192516854
0.827799797058105 0.359832089517544
0.833410024642944 0.36065458909779
0.838789939880371 0.362037014318775
0.844429969787598 0.362705447827326
0.850109815597534 0.36290982153711
0.855649948120117 0.362943281299866
0.861019849777222 0.363653270610201
0.866789817810059 0.365129404794671
0.872299909591675 0.364528944388533
0.877689838409424 0.365946237437344
0.883339881896973 0.366531614847753
0.88893985748291 0.36792141933701
0.894289970397949 0.368686532600767
0.900059938430786 0.368410095837432
0.905550003051758 0.370463138985225
0.91117000579834 0.369211297312384
0.916739940643311 0.370547249353278
0.922149896621704 0.372001066995784
0.927879810333252 0.371391271116731
0.933329820632935 0.372794118172345
0.938949823379517 0.373706883456352
0.944419860839844 0.375369553942061
0.950039863586426 0.373636580256191
0.955569982528687 0.376232440837573
0.961169958114624 0.377447514488461
0.966830015182495 0.37711222669135
0.972189903259277 0.378707128621805
0.977789878845215 0.378937875954137
0.983399868011475 0.37960999418009
0.988940000534058 0.380150012480535
0.994499921798706 0.380056617137343
0.999979972839355 0.382327860436513
1.00557994842529 0.381600481504471
1.01118993759155 0.381695238767279
1.01660990715027 0.383454925391608
1.02217984199524 0.383139511448738
1.02785992622375 0.384291430217611
1.03340983390808 0.384667733533454
1.0389997959137 0.385298012209465
1.04450988769531 0.386636300847998
1.04999995231628 0.387964736310835
1.0555899143219 0.387475580612465
1.06122994422913 0.389575204393055
1.06657981872559 0.389358332418412
1.07227993011475 0.389536988282709
1.07788991928101 0.390028647225891
1.08344984054565 0.39137965052717
1.08899998664856 0.390923236725436
1.09434986114502 0.392111662630386
1.10012984275818 0.39367831770201
1.10565996170044 0.3929939301703
1.11115002632141 0.394236427599138
1.1167299747467 0.394959646000046
1.1222198009491 0.3961476435334
1.12787985801697 0.397026266208767
1.13341999053955 0.396605187094175
1.13895988464355 0.397803537107541
1.14441990852356 0.398573559073938
1.15009999275208 0.397268715956345
1.15551996231079 0.399302419501291
1.16120982170105 0.401365887281803
1.16675996780396 0.399454212242375
1.17212986946106 0.401176311529174
1.17786002159119 0.403590707719837
1.18337988853455 0.401933878080436
1.18886995315552 0.401768636271159
1.19470000267029 0.402853890939824
};
\addplot [semithick, color1]
table {%
0 0.311136360432548
0.00558996200561523 0.311517477580954
0.0111801624298096 0.311359975947737
0.0167100429534912 0.308477995163225
0.022130012512207 0.305246601453698
0.0277900695800781 0.301699103818233
0.0331799983978271 0.297072258826303
0.0387799739837646 0.293930085010366
0.0444600582122803 0.292205649945621
0.0498800277709961 0.289135251594898
0.0555300712585449 0.286478599330512
0.0611701011657715 0.282441579688418
0.0665299892425537 0.279036058117314
0.072160005569458 0.275814308830686
0.0778300762176514 0.272781477014556
0.083320140838623 0.26898127832703
0.0888900756835938 0.266688134629238
0.0944299697875977 0.264858966169655
0.0999400615692139 0.260324097770813
0.105570077896118 0.25737130992342
0.111200094223022 0.254389597523584
0.116530179977417 0.250201870704143
0.122250080108643 0.247198617763016
0.127740144729614 0.243699339944022
0.133350133895874 0.24018629596197
0.138940095901489 0.23773771983974
0.144450187683105 0.233810839245707
0.150069952011108 0.230772415103768
0.155440092086792 0.227419663619159
0.161120176315308 0.22447805007089
0.166700124740601 0.221298250256066
0.172270059585571 0.218575935497197
0.177750110626221 0.215396119768482
0.183320045471191 0.213540533855458
0.188830137252808 0.209863741983461
0.194350004196167 0.207024770795535
0.200000047683716 0.203809659665924
0.205470085144043 0.200506863801223
0.211169958114624 0.197490181590478
0.216590166091919 0.194859574358874
0.222180128097534 0.191848461061068
0.227669954299927 0.188854421856531
0.233299970626831 0.186374497497389
0.238919973373413 0.182604065774148
0.24452018737793 0.180323783900659
0.249840021133423 0.176681145117065
0.25560998916626 0.174520349855219
0.261090040206909 0.171579289285187
0.26665997505188 0.16844454021548
0.272320032119751 0.165208105984083
0.277690172195435 0.162835433053646
0.28341007232666 0.159625615371893
0.288800001144409 0.156661173948226
0.294470071792603 0.15403032775886
0.299920082092285 0.151170854685815
0.305600166320801 0.148460294986533
0.311180114746094 0.145722950393575
0.316640138626099 0.142608062666381
0.322260141372681 0.139170456711861
0.327890157699585 0.136585361480799
0.333260059356689 0.13396166877834
0.338850021362305 0.131029759936075
0.344460010528564 0.128886282019299
0.350090026855469 0.12547236189143
0.355509996414185 0.122957190646725
0.361129999160767 0.119966036923028
0.366650104522705 0.117855691440622
0.372280120849609 0.114766026939575
0.37785005569458 0.112037010668253
0.383239984512329 0.109442943213777
0.388970136642456 0.107018056539628
0.394440174102783 0.104146102128896
0.400050163269043 0.101660212492785
0.405590057373047 0.0992784997238252
0.411180019378662 0.0963566268261319
0.416670083999634 0.093484041231355
0.422240018844604 0.0904509612533573
0.427760124206543 0.0883661250002199
0.433370113372803 0.0854668176204817
0.438800096511841 0.082397312727744
0.444410085678101 0.0799094783094577
0.450030088424683 0.0783552933236987
0.45563006401062 0.0752705889631095
0.46107006072998 0.0725890075255437
0.466720104217529 0.0699234074600545
0.472180128097534 0.0672048321962742
0.477849960327148 0.0643507291065043
0.483250141143799 0.06213231448402
0.488850116729736 0.0594807621783031
0.494320154190063 0.0570742347060102
0.500040054321289 0.0550328508787652
0.505450010299683 0.0521484185263156
0.511029958724976 0.0489939290632249
0.516630172729492 0.0468074348451526
0.522240161895752 0.0437431412761055
0.527870178222656 0.041545952191954
0.533230066299438 0.0400829680766358
0.538820028305054 0.0363839554632968
0.544600009918213 0.0346102893971473
0.550110101699829 0.0317971045062697
0.5556800365448 0.0275021391075214
0.561140060424805 0.0253636527430353
0.56660008430481 0.0220313655245915
0.572290182113647 0.0199644892690006
0.577840089797974 0.0171454094696881
0.583280086517334 0.0162011142999591
0.588910102844238 0.0144989303089379
0.594510078430176 0.0114795927537923
0.600110054016113 0.0102705236607248
0.605620145797729 0.00874201350347205
0.61106014251709 0.00776592241771275
0.616680145263672 0.00533072947778705
0.622250080108643 0.0029140222665121
0.627830028533936 0.00219925929628373
0.633370161056519 -7.42831720756583e-05
0.638910055160522 -0.00159582896760997
0.644469976425171 -0.00336752901673197
0.650079965591431 -0.00464664058014673
0.655680179595947 -0.00794307892372191
0.661190032958984 -0.00829972891300408
0.666730165481567 -0.0112006163669303
0.672369956970215 -0.012418999986667
0.677870035171509 -0.0141171228845984
0.683439970016479 -0.0160386914744939
0.68884015083313 -0.0177125728617801
0.694519996643066 -0.0195502593582625
0.699959993362427 -0.0206434723943227
0.705490112304688 -0.0229171575506576
0.711189985275269 -0.0254659367751075
0.716720104217529 -0.0265396463312437
0.722310066223145 -0.0273248878545912
0.727760076522827 -0.0296131021103916
0.73351001739502 -0.0319381707624871
0.739030122756958 -0.0333839633614703
0.744490146636963 -0.0352771416592912
0.7500901222229 -0.03663228538184
0.755480051040649 -0.0392406667298461
0.76118016242981 -0.0399983400264103
0.766780138015747 -0.0420663138918217
0.772250175476074 -0.044227078385849
0.777860164642334 -0.0456120512446852
0.78341007232666 -0.0466585936937104
0.78954005241394 -0.04921222641101
0.794550180435181 -0.0515618628601074
0.800029993057251 -0.0516123484595171
0.805619955062866 -0.0549109008007686
0.811069965362549 -0.0555440536144913
0.816720008850098 -0.0567328346238347
0.822250127792358 -0.0600430882397781
0.827880144119263 -0.0615407071869103
0.833260059356689 -0.0619460438240625
0.838970184326172 -0.0654425437269488
0.844599962234497 -0.0668006153034538
0.849960088729858 -0.0676188155449832
0.855540037155151 -0.0695614080674924
0.8611900806427 -0.0711532777716032
0.866719961166382 -0.0724263752470464
0.87224006652832 -0.0732373102611268
0.87785005569458 -0.0760059213926678
0.883430004119873 -0.0785588618153499
0.888830184936523 -0.0793994705177086
0.894440174102783 -0.081713622097337
0.89995002746582 -0.0835278233287108
0.905470132827759 -0.0856144043650709
0.911090135574341 -0.0853103299175474
0.91674017906189 -0.0883858169624523
0.922340154647827 -0.0906123063797893
0.927690029144287 -0.0922211635164427
0.933380126953125 -0.093578168484023
0.938930034637451 -0.0936638672808649
0.944540023803711 -0.097307648225284
0.949949979782104 -0.0976760975223931
0.955650091171265 -0.0994410054229195
0.961179971694946 -0.102536821952949
0.966730117797852 -0.104310156957855
0.972350120544434 -0.104749141169305
0.977840185165405 -0.106898049405065
0.98346996307373 -0.108390616234593
0.988940000534058 -0.111320637125058
0.994539976119995 -0.111979061085318
0.999969959259033 -0.113810123515739
1.00560998916626 -0.115521348733687
1.01116013526917 -0.117739872040536
1.01677012443542 -0.119338289277033
1.02215003967285 -0.121065026477208
1.02807998657227 -0.123241567042006
1.03345012664795 -0.123550074774577
1.03882002830505 -0.127702319124502
1.04448008537292 -0.128060269790137
1.05006003379822 -0.130080788016874
1.05563998222351 -0.13151959735735
1.06105017662048 -0.132401239116738
1.06665015220642 -0.136170366212595
1.07219004631042 -0.135732489006932
1.07791018486023 -0.137835014616684
1.08329010009766 -0.13943690863447
1.08910012245178 -0.1422920653008
1.09441995620728 -0.143863576293235
1.09999012947083 -0.144055419935409
1.10561013221741 -0.145777147674651
1.11105012893677 -0.148657661109537
1.11667013168335 -0.149471191218645
1.12214016914368 -0.15267157714443
1.12775015830994 -0.152615598952134
1.1334400177002 -0.15539757826987
1.13896012306213 -0.156803502352879
1.14449000358582 -0.160408349536217
1.15016007423401 -0.159602666164611
1.16112017631531 -0.16327344202502
1.17228007316589 -0.167015983217124
1.18336009979248 -0.171032573912847
};
\addplot [semithick, color2]
table {%
0 0.54155384080733
0.00552988052368164 0.531902672473701
0.0109100341796875 0.522617804598418
0.0165200233459473 0.514438898629909
0.0221400260925293 0.504014462688337
0.0277600288391113 0.494234231063451
0.0333499908447266 0.485032587407549
0.0387399196624756 0.474100126793368
0.0443201065063477 0.465949132768544
0.0499401092529297 0.45539931201309
0.0555400848388672 0.447663042533686
0.0611200332641602 0.4381621180541
0.0666999816894531 0.429785262831335
0.0720798969268799 0.419975673185148
0.0776500701904297 0.408568457191952
0.0832901000976562 0.400191083117075
0.0888800621032715 0.391500142300603
0.0943999290466309 0.382612874031436
0.0998198986053467 0.373641066895208
0.105370044708252 0.36380817740928
0.111069917678833 0.354594134005432
0.116659879684448 0.344696906213872
0.122220039367676 0.335320476146962
0.127810001373291 0.326935203719559
0.13329005241394 0.317960134103249
0.138920068740845 0.308540765235647
0.144350051879883 0.299911134369547
0.150010108947754 0.290781211120852
0.155550003051758 0.282524412384252
0.161109924316406 0.273533305880125
0.166569948196411 0.264642665944914
0.172149896621704 0.256413014584122
0.177870035171509 0.247491699587033
0.183310031890869 0.239068557871792
0.188780069351196 0.230518450510818
0.194400072097778 0.221220346977931
0.200010061264038 0.213277868944275
0.205430030822754 0.20485561814778
0.211009979248047 0.196186916829332
0.216599941253662 0.18808476759719
0.222209930419922 0.179312610204664
0.227829933166504 0.171372097094157
0.233289957046509 0.162720652636955
0.238869905471802 0.154542113875305
0.244549989700317 0.146446859983706
0.249850034713745 0.137941389492829
0.255510091781616 0.129845208285089
0.261070013046265 0.12104299284349
0.266710042953491 0.11345470100873
0.272229909896851 0.105023104321928
0.277719974517822 0.0970819036376406
0.283329963684082 0.0892435419295405
0.288830041885376 0.0806027936720029
0.294420003890991 0.072986606907231
0.299900054931641 0.065069581402108
0.305480003356934 0.0573195088585243
0.311110019683838 0.0494446935567253
0.31660008430481 0.041721501066043
0.322230100631714 0.0333150538580302
0.327800035476685 0.0268078634377944
0.333189964294434 0.0186156683516073
0.338989973068237 0.0111247624477757
0.344429969787598 0.00299730621607786
0.349999904632568 -0.00427298409014822
0.35561990737915 -0.011650837015006
0.361140012741089 -0.0198254986895255
0.36670994758606 -0.0272288700440983
0.37224006652832 -0.0356462788819006
0.377810001373291 -0.0419105792437544
0.383159875869751 -0.0494772346875936
0.388819932937622 -0.0565319536410835
0.394439935684204 -0.0640952709789319
0.399919986724854 -0.0715153611758182
0.405529975891113 -0.0791793367430316
0.411210060119629 -0.0863866707500386
0.416739940643311 -0.093278891463191
0.422189950942993 -0.100158318947907
0.427779912948608 -0.107388844548746
0.433229923248291 -0.114240100085746
0.438930034637451 -0.121809859495341
0.444350004196167 -0.128296090741249
0.450030088424683 -0.13612219484114
0.455470085144043 -0.143321531572437
0.461129903793335 -0.149811331062571
0.466629981994629 -0.157005581055376
0.472179889678955 -0.163402051386291
0.477819919586182 -0.170787303828204
0.483360052108765 -0.178036498717962
0.488929986953735 -0.183582512896123
0.494519948959351 -0.191824536548716
0.499939918518066 -0.197051821687373
0.505500078201294 -0.20447511969863
0.511070013046265 -0.212474124272072
0.516710042953491 -0.218717530767838
0.522029876708984 -0.225957545770668
0.527689933776855 -0.231159016971934
0.53331995010376 -0.236552157101648
0.538899898529053 -0.240705401898455
0.544450044631958 -0.246938713623248
0.549969911575317 -0.25316522622225
0.555619955062866 -0.256961151359027
0.56129002571106 -0.261825153045271
0.566529989242554 -0.267937121438246
0.572239875793457 -0.274047267755314
0.577790021896362 -0.277839775609308
0.583359956741333 -0.283687093851627
0.588860034942627 -0.289214164850841
0.594449996948242 -0.294735531486256
0.600039958953857 -0.300372834976052
0.605410099029541 -0.305485730469974
0.611140012741089 -0.30998151406592
0.616630077362061 -0.315574108673262
0.622260093688965 -0.320326502181981
0.62785005569458 -0.32471450296424
0.633300065994263 -0.33116128073784
0.638829946517944 -0.335329687353088
0.64441990852356 -0.341471883147995
0.650089979171753 -0.345138198911215
0.655529975891113 -0.350580671974399
0.661139965057373 -0.35585337334635
0.666589975357056 -0.360619912543263
0.672280073165894 -0.367993987839571
0.677819967269897 -0.371574346530017
0.68336009979248 -0.375897855435577
0.688740015029907 -0.38164033952357
0.694360017776489 -0.38636776448313
0.69992995262146 -0.391364864142339
0.705579996109009 -0.39630375563112
0.71110987663269 -0.401260860446935
0.716650009155273 -0.406234497415288
0.722150087356567 -0.411121882023838
0.727710008621216 -0.414573364779668
0.733319997787476 -0.418208347470307
0.738940000534058 -0.427010667433421
0.744309902191162 -0.43297881401787
0.750030040740967 -0.437379066129578
0.755379915237427 -0.442661851033716
0.761009931564331 -0.447788521791843
0.766629934310913 -0.451032462857741
0.772300004959106 -0.455589973907688
0.777640104293823 -0.460191904016799
0.783370018005371 -0.465658964006724
0.788949966430664 -0.470494594978388
0.794399976730347 -0.474540835862348
0.799989938735962 -0.479746014067446
0.805599927902222 -0.485033058503704
0.811059951782227 -0.489341456570072
0.816720008850098 -0.494034769827093
0.822289943695068 -0.499478053695538
0.827640056610107 -0.504793292322213
};
\addplot [semithick, color3]
table {%
0 0.232308971613126
0.00572991371154785 0.230334925772806
0.0112199783325195 0.230499027102877
0.0167100429534912 0.232376994775906
0.0223000049591064 0.235046247662847
0.0278599262237549 0.235578759000406
0.0334198474884033 0.237388527389716
0.0389800071716309 0.239078529569471
0.0444698333740234 0.240601408168225
0.0500500202178955 0.242579234516317
0.0556600093841553 0.243416249350102
0.0612900257110596 0.244732107858834
0.0667200088500977 0.246811744788528
0.0722699165344238 0.24715600933878
0.077970027923584 0.247855578191034
0.0835199356079102 0.251136826189282
0.0888898372650146 0.251038353624465
0.0945298671722412 0.251787915028081
0.100129842758179 0.252984783960082
0.105759859085083 0.254567933634818
0.111299991607666 0.255786270290979
0.116679906845093 0.257410198859561
0.122370004653931 0.25759465026963
0.127789974212646 0.259950541315736
0.133379936218262 0.261276542933894
0.138880014419556 0.262468461087409
0.144479990005493 0.263251431201154
0.150079965591431 0.265277810704506
0.15568995475769 0.266527914091652
0.16117000579834 0.268176989323256
0.166769981384277 0.26889503197398
0.17261004447937 0.269929007958854
0.177799940109253 0.27138125410222
0.183359861373901 0.272528821347195
0.189059972763062 0.273768326285711
0.194659948348999 0.274664907982496
0.200150012969971 0.27686074355782
0.20576000213623 0.27762714808847
0.211189985275269 0.27872226339073
0.216759920120239 0.280236021073709
0.22232985496521 0.281599094310073
0.227949857711792 0.282827113526957
0.23337984085083 0.283713697036863
0.239019870758057 0.284899376995118
0.244499921798706 0.286499574241405
0.250159978866577 0.288198386783862
0.255669832229614 0.288864115873462
0.261309862136841 0.289579694695512
0.266769886016846 0.291220293760733
0.272359848022461 0.292171145866606
0.278199911117554 0.293440075827912
0.283370018005371 0.295208665628135
0.289049863815308 0.296222587850941
0.294549942016602 0.296926521607422
0.300149917602539 0.298241089517806
0.305699825286865 0.299688785457858
0.311199903488159 0.30038561862052
0.316829919815063 0.30196579019158
0.322370052337646 0.302368357562126
0.327879905700684 0.304580107124753
0.333499908447266 0.305114178768252
0.339059829711914 0.305888303362161
0.344529867172241 0.307348458428722
0.350039958953857 0.30832335091773
0.355659961700439 0.309358758690052
0.361310005187988 0.310674867661227
0.366859912872314 0.311242365600419
0.372390031814575 0.313218194142492
0.377840042114258 0.314025737569606
0.383559942245483 0.315020393524817
0.389050006866455 0.316030164996341
0.394479990005493 0.317850538340682
0.400079965591431 0.317935021035689
0.405619859695435 0.318839421413269
0.411289930343628 0.320183277799907
0.416879892349243 0.321041284078465
0.422260046005249 0.322291877252937
0.427880048751831 0.322809136515808
0.433480024337769 0.324351773917676
0.439079999923706 0.32499301611087
0.444649934768677 0.325948455068258
0.450009822845459 0.327658522266441
0.455749988555908 0.327892710656974
0.461269855499268 0.329546302015481
0.466789960861206 0.329972980338447
0.472359895706177 0.331633508818884
0.47790002822876 0.332154223588321
0.48351001739502 0.333624945445562
0.489150047302246 0.333523693204442
0.494590044021606 0.334294907024571
0.500190019607544 0.335993908985948
0.505729913711548 0.336565333325606
0.511250019073486 0.336075770546596
0.516769886016846 0.337336045713765
0.522249937057495 0.338484342425935
0.527869939804077 0.339179333784877
0.533469915390015 0.340081500284642
0.539069890975952 0.340927454626742
0.544489860534668 0.342494911508334
0.550089836120605 0.342215418543665
0.555699825286865 0.342541252481009
0.561209917068481 0.344706528644442
0.566839933395386 0.344769243208651
0.572370052337646 0.345958515992293
0.577829837799072 0.347035678913005
0.583430051803589 0.347394727306239
0.589040040969849 0.348622830325763
0.594579935073853 0.347417545024877
0.600009918212891 0.349437065266657
0.605569839477539 0.350604585340356
0.611269950866699 0.350672442486872
0.616819858551025 0.351805140167687
0.622339963912964 0.351529419890072
0.627969980239868 0.353699973436196
0.633479833602905 0.353056142227685
0.639080047607422 0.353388559650563
0.644529819488525 0.354446715463953
0.650229930877686 0.355760887956136
0.655719995498657 0.355634129716525
0.661219835281372 0.356316810797588
0.666800022125244 0.356837982088173
0.672529935836792 0.356869241127429
0.677870035171509 0.358140315461877
0.683419942855835 0.358324684186832
0.688979864120483 0.358293293306386
0.694589853286743 0.358582627933244
0.700179815292358 0.359198711996052
0.705719947814941 0.359999689889841
0.711309909820557 0.36054621059492
0.716729879379272 0.361345953029525
0.72241997718811 0.361234386402167
0.727819919586182 0.362735828686237
0.733599901199341 0.36306265533402
0.739059925079346 0.363030862356025
0.744629859924316 0.363041370106451
0.750159978866577 0.364661290115899
0.755749940872192 0.365059657905791
0.761240005493164 0.364561677112493
0.766880035400391 0.366194812039506
0.772389888763428 0.366836134248042
0.777879953384399 0.366692378507923
0.783459901809692 0.367896271428414
0.789010047912598 0.367828245023892
0.794529914855957 0.367810593631895
0.80010986328125 0.368370993812206
0.8056800365448 0.367857554516475
0.811179876327515 0.368948833969605
0.81702995300293 0.369914639738551
0.822389841079712 0.370541065897046
0.827899932861328 0.37078767781389
0.833570003509521 0.371585388143668
0.839099884033203 0.370629174112482
0.844509840011597 0.371131052962536
0.85004997253418 0.371827087088466
0.855779886245728 0.372890070537457
0.861150026321411 0.373268485703426
0.866829872131348 0.373747969843375
0.872429847717285 0.372961867931147
0.877949953079224 0.37468883828636
0.883519887924194 0.374547993229265
0.889099836349487 0.375379567484309
0.894659996032715 0.375881266112743
0.900169849395752 0.375418195362467
0.905709981918335 0.37609444872843
0.911319971084595 0.375943746614758
0.916699886322021 0.377412189969319
0.922379970550537 0.376994242471124
0.92795991897583 0.378364976152699
0.933529853820801 0.376116960482593
0.938979864120483 0.379445543024538
0.944599866867065 0.378430975204321
0.950109958648682 0.379662951126141
0.955629825592041 0.380612178173973
0.961289882659912 0.380623213756527
0.966919898986816 0.380304200904372
0.972259998321533 0.381040329423543
0.97793984413147 0.380093995999723
0.98346996307373 0.381652529139737
0.989130020141602 0.382070922098233
0.994609832763672 0.38110563052712
1.00022983551025 0.382393959968685
1.00568985939026 0.383653666056051
1.01130986213684 0.382231636230042
};
\addplot [semithick, color4]
table {%
0 0.658922273060879
0.00557994842529297 0.646715420703798
0.011199951171875 0.631457005724304
0.0165700912475586 0.618874349166402
0.0221700668334961 0.605598583400051
0.0277500152587891 0.59260649651909
0.0333399772644043 0.579217478231386
0.0387001037597656 0.565028369409062
0.0444200038909912 0.552416612643846
0.0500900745391846 0.538707951250584
0.0554499626159668 0.526600823520289
0.0610699653625488 0.51321397225413
0.0666599273681641 0.499928457125863
0.0721299648284912 0.486691101345406
0.0776200294494629 0.474150615891488
0.0833499431610107 0.461528660373195
0.0889401435852051 0.448459471914873
0.0945501327514648 0.435551278571454
0.0999701023101807 0.423356718390154
0.105430126190186 0.410575418163
0.111129999160767 0.399064810919606
0.11667013168335 0.385478985097238
0.122250080108643 0.37183219716788
0.127840042114258 0.360306929940438
0.133239984512329 0.347719296077129
0.138950109481812 0.334466305745535
0.144469976425171 0.322829849544102
0.150039911270142 0.310856430842943
0.155590057373047 0.298544563148677
0.161030054092407 0.285164221413354
0.166640043258667 0.273119501989788
0.17221999168396 0.260987655604605
0.17782998085022 0.249101451635519
0.183300018310547 0.237309482212264
0.188940048217773 0.226096525735938
0.194299936294556 0.213524126131844
0.19989013671875 0.20182085725579
0.205450057983398 0.18967090517374
0.211050033569336 0.178248375734089
0.21668004989624 0.166645016928266
0.222259998321533 0.154581091101798
0.227710008621216 0.144076635345898
0.233350038528442 0.132811209633157
0.238919973373413 0.121292348421787
0.244450092315674 0.109438765358182
0.249959945678711 0.0979481116115265
0.255620002746582 0.0863151379419834
0.261120080947876 0.0748043779958213
0.266700029373169 0.0638305300408166
0.272279977798462 0.0523573484859786
0.277679920196533 0.0415240734559055
0.283370018005371 0.030355556808394
0.288900136947632 0.0193697227084704
0.294579982757568 0.00802727310633271
0.300019979476929 -0.00282886850580118
0.305550098419189 -0.0137161327616329
0.311200141906738 -0.0245005156415189
0.316570043563843 -0.0350845203839718
0.322190046310425 -0.0461362847208907
0.32778000831604 -0.0569984471893904
0.333280086517334 -0.0676587335072874
0.338860034942627 -0.0784963922992297
0.344470024108887 -0.0887466241360469
0.349889993667603 -0.0991894777095898
0.355600118637085 -0.108980175463839
0.3611900806427 -0.119943005574256
0.366729974746704 -0.130639149843447
0.372290134429932 -0.139953340825566
0.377680063247681 -0.15096064901794
0.383389949798584 -0.160957389341953
0.388880014419556 -0.170993339564107
0.39438009262085 -0.181146210170958
0.400069952011108 -0.1915323969586
0.405590057373047 -0.200591163092248
0.411700010299683 -0.210477530387428
0.4166100025177 -0.220728292509821
0.422209978103638 -0.230545874853274
0.427760124206543 -0.240251329681168
0.433409929275513 -0.250044412468933
0.438940048217773 -0.260118080288976
0.444530010223389 -0.269367993071761
0.450010061264038 -0.278679139786908
0.455600023269653 -0.288385244568758
0.461199998855591 -0.297759275997192
0.466799974441528 -0.307236307120424
0.4721999168396 -0.315463230657744
0.477800130844116 -0.325748334747404
0.483420133590698 -0.33481045124752
0.488909959793091 -0.343824689351223
0.494430065155029 -0.35348500889566
0.499979972839355 -0.362814280957994
0.505530118942261 -0.371484756194046
0.511150121688843 -0.379883035628536
0.516720056533813 -0.389091627076634
0.522130012512207 -0.397092618107241
0.527830123901367 -0.406471234144046
0.533380031585693 -0.416206687589961
0.53892993927002 -0.42443290469979
0.54436993598938 -0.43314259373103
0.549989938735962 -0.441966000199725
0.555629968643188 -0.450534589990745
0.561229944229126 -0.459435018177217
0.566620111465454 -0.468482899543606
0.572319984436035 -0.476945882232792
0.577880144119263 -0.482922418672016
0.583400011062622 -0.490347214880768
0.588880062103271 -0.497113609476889
0.594340085983276 -0.504989280258334
0.600059986114502 -0.510270549625799
0.605479955673218 -0.518418396567777
0.611069917678833 -0.527533958292213
0.616689920425415 -0.533928914385146
0.622270107269287 -0.540381136297197
0.627690076828003 -0.547726871017889
0.633310079574585 -0.553442947622091
0.638930082321167 -0.560291633114966
0.644590139389038 -0.567648906311726
0.650079965591431 -0.573967019077243
0.655489921569824 -0.581082652850802
0.661129951477051 -0.586689390355288
0.666729927062988 -0.594233187801578
0.672320127487183 -0.600799923344567
0.677839994430542 -0.609309832465593
0.683429956436157 -0.614384875148013
0.68897008895874 -0.62136453422725
0.694410085678101 -0.628679194458219
0.70002007484436 -0.634954743156506
0.70563006401062 -0.640316432785071
0.711120128631592 -0.648038464735991
0.716740131378174 -0.656203879804102
0.722320079803467 -0.662233369244479
0.727699995040894 -0.668041848223712
0.733259916305542 -0.676474915299593
0.738840103149414 -0.681722220972828
0.744499921798706 -0.687843092164859
0.749860048294067 -0.694841378568428
0.755589962005615 -0.701783751228191
0.761199951171875 -0.708211207161329
0.766619920730591 -0.714473885439725
0.77223014831543 -0.721426410161114
0.777849912643433 -0.728035473193776
0.783450126647949 -0.735350905967296
0.788830041885376 -0.740883219447238
0.794409990310669 -0.747089009603099
0.800100088119507 -0.753589964867217
0.805639982223511 -0.76035881664963
0.811200141906738 -0.767151948644639
0.816689968109131 -0.772792114140255
0.822309970855713 -0.77902475495831
0.827830076217651 -0.7865911048628
0.833460092544556 -0.793435009845936
0.838799953460693 -0.7992731442526
0.844500064849854 -0.805465222959569
0.849930047988892 -0.811943824632866
};
\nextgroupplot[
ylabel={y (m)},
xmin=-0.0597350001335144, xmax=1.2544350028038,
ymin=-4.09857685769244, ymax=0.404821889229985,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
0 -3.37981487055453
0.00536990165710449 -3.35397780068535
0.0110199451446533 -3.33546614141623
0.0166299343109131 -3.3105420969921
0.0220599174499512 -3.28728632790109
0.0276799201965332 -3.26202010042289
0.0338099002838135 -3.23610549016297
0.0389699935913086 -3.21087536326215
0.0443999767303467 -3.18730331690278
0.0501899719238281 -3.16522619068171
0.0554699897766113 -3.14140478765747
0.0610899925231934 -3.11959200258352
0.0666999816894531 -3.0967734182491
0.0722098350524902 -3.07471254686826
0.0778498649597168 -3.05099791276494
0.0832898616790771 -3.02748117812382
0.0889499187469482 -3.00443100780926
0.0944299697875977 -2.98180195642222
0.100029945373535 -2.9593816102766
0.105389833450317 -2.93635724388266
0.111009836196899 -2.91428029964221
0.116719961166382 -2.89042545931313
0.122079849243164 -2.86840346772137
0.127729892730713 -2.84624510155616
0.133229970932007 -2.82321930750346
0.138849973678589 -2.80134516843633
0.144389867782593 -2.77962698484825
0.150009870529175 -2.75753218807336
0.155499935150146 -2.73353315432994
0.161049842834473 -2.71287982377125
0.16664981842041 -2.68786480912916
0.172240018844604 -2.66587610533325
0.177799940109253 -2.64333013728676
0.183259963989258 -2.6221272663328
0.188829898834229 -2.60058225563797
0.194459915161133 -2.57935069839393
0.200019836425781 -2.55756225767289
0.205469846725464 -2.53575645217966
0.211099863052368 -2.51423866830275
0.216679811477661 -2.49308370277233
0.222169876098633 -2.47145829768315
0.227819919586182 -2.44988687206441
0.233229875564575 -2.42908009217466
0.238839864730835 -2.40778601639456
0.24442982673645 -2.38658772076598
0.25 -2.36509202552157
0.255460023880005 -2.3439922416823
0.261279821395874 -2.32327242663725
0.26665997505188 -2.30250725274858
0.272149801254272 -2.28281457428141
0.277699947357178 -2.26120572050619
0.283299922943115 -2.24028234576133
0.28888988494873 -2.2197005701152
0.294439792633057 -2.19895458932794
0.300040006637573 -2.17810007944975
0.305459976196289 -2.15748816118904
0.311100006103516 -2.13735318198184
0.316579818725586 -2.11583259987914
0.322249889373779 -2.09630819972732
0.327659845352173 -2.07505764288685
0.333410024642944 -2.05624124570418
0.338879823684692 -2.03607561412621
0.344429969787598 -2.01476565648428
0.349979877471924 -1.9966919912894
0.355599880218506 -1.97640267162453
0.361150026321411 -1.95599429013697
0.366559982299805 -1.93627659556341
0.372119903564453 -1.91731484627891
0.378379821777344 -1.89681238677006
0.383349895477295 -1.87791432012192
0.389029979705811 -1.85839530884509
0.394330024719238 -1.8387374570792
0.400029897689819 -1.81961656595715
0.405459880828857 -1.79923402823552
0.411129951477051 -1.78034112334841
0.416639804840088 -1.76089890458757
0.422099828720093 -1.74212472359675
0.427719831466675 -1.7240982845736
0.433379888534546 -1.70446759600222
0.438929796218872 -1.68510962856457
0.444350004196167 -1.66640710120713
0.449869871139526 -1.646736148376
0.45576000213623 -1.62797216143483
0.46097993850708 -1.6093082193102
0.466539859771729 -1.59034546592442
0.472209930419922 -1.57276330712255
0.477829933166504 -1.55449469281775
0.483359813690186 -1.5350572055294
0.488789796829224 -1.51706205340739
0.494400024414062 -1.49844605872367
0.499899864196777 -1.48057967494083
0.50547981262207 -1.46297015911206
0.511059999465942 -1.44415984261643
0.516669988632202 -1.42478191444364
0.522189855575562 -1.40670381908795
0.527760028839111 -1.38875458031357
0.533370018005371 -1.37168103616343
0.538869857788086 -1.35272658721833
0.544430017471313 -1.33534092460808
0.549999952316284 -1.31724126516431
0.555619955062866 -1.29936181412021
0.561049938201904 -1.28112692066943
0.566689968109131 -1.26577825335261
0.572289943695068 -1.24657636026146
0.577849864959717 -1.23019931565502
0.583279848098755 -1.21277893174297
0.588959932327271 -1.19379800502554
0.594470024108887 -1.17898177868682
0.599949836730957 -1.16082084199316
0.605549812316895 -1.1441288536357
0.611129999160767 -1.12681791629942
0.616649866104126 -1.10990123726847
0.622299909591675 -1.0960677212415
0.627839803695679 -1.07801195759738
0.633279800415039 -1.06294784255971
0.638909816741943 -1.04499745677664
0.644509792327881 -1.02735111326719
0.650019884109497 -1.01222721598986
0.65546989440918 -0.996940681031579
0.661029815673828 -0.977947774597621
0.666639804840088 -0.964298452491987
0.672179937362671 -0.94636027403869
0.67782998085022 -0.932152798024201
0.683259963989258 -0.911342612097222
0.688899993896484 -0.901508246339024
0.694339990615845 -0.88976068144463
0.700009822845459 -0.875816775018139
0.705609798431396 -0.861629530373719
0.711049795150757 -0.851935025688074
0.716739892959595 -0.839638548445412
0.722239971160889 -0.827045521195195
0.72776985168457 -0.81626579478701
0.733439922332764 -0.801694506776888
0.738829851150513 -0.793549112106526
0.744400024414062 -0.779621522757528
0.749979972839355 -0.768562644445404
0.75560998916626 -0.756703842707052
0.761149883270264 -0.741848598510403
0.76652979850769 -0.73184993234936
0.772149801254272 -0.720844538777918
0.777719974517822 -0.708764944702098
0.78331995010376 -0.696442608292902
0.788939952850342 -0.683149790657147
0.794449806213379 -0.672129873021492
0.799919843673706 -0.663202784319898
0.805519819259644 -0.649558897708942
0.811139822006226 -0.639310317881784
0.816819906234741 -0.624461283406265
0.822229862213135 -0.61554769118827
0.827799797058105 -0.606666909825496
0.833410024642944 -0.588171551217642
0.838789939880371 -0.576051976654132
0.844429969787598 -0.571133582231388
0.850109815597534 -0.555256059960065
0.855649948120117 -0.544014320705664
0.861019849777222 -0.534973044562815
0.866789817810059 -0.523566431591716
0.872299909591675 -0.512300407105475
0.877689838409424 -0.499683899686133
0.883339881896973 -0.488240899078406
0.88893985748291 -0.481840888195715
0.894289970397949 -0.467551138607116
0.900059938430786 -0.457145263208554
0.905550003051758 -0.449196903295146
0.91117000579834 -0.433834902251751
0.916739940643311 -0.421803032303428
0.922149896621704 -0.414277565761774
0.927879810333252 -0.403081989068787
0.933329820632935 -0.387669138253961
0.938949823379517 -0.381313658470376
0.944419860839844 -0.370356287731875
0.950039863586426 -0.357649614691809
0.955569982528687 -0.347362091201961
0.961169958114624 -0.339412266135141
0.966830015182495 -0.325993897334603
0.972189903259277 -0.312017466767273
0.977789878845215 -0.305428312002083
0.983399868011475 -0.290420414803925
0.988940000534058 -0.281724785454042
0.994499921798706 -0.277056948332425
0.999979972839355 -0.262293656770624
1.00557994842529 -0.251277226248521
1.01118993759155 -0.247337986903405
1.01660990715027 -0.230165790727755
1.02217984199524 -0.221011151556207
1.02785992622375 -0.215031193750098
1.03340983390808 -0.198094390839568
1.0389997959137 -0.188472526717752
1.04450988769531 -0.179703561188361
1.04999995231628 -0.166639083077857
1.0555899143219 -0.159954557517763
1.06122994422913 -0.147715672729577
1.06657981872559 -0.139206110649769
1.07227993011475 -0.131157890921475
1.07788991928101 -0.118403716531077
1.08344984054565 -0.109824774083022
1.08899998664856 -0.0968295332100522
1.09434986114502 -0.089049309627722
1.10012984275818 -0.0777619402236115
1.10565996170044 -0.0689148498644232
1.11115002632141 -0.059106737454539
1.1167299747467 -0.048159396695021
1.1222198009491 -0.0361421332772596
1.12787985801697 -0.0322244814258607
1.13341999053955 -0.0222162466753815
1.13895988464355 -0.0100739843422953
1.14441990852356 -0.00355468604775039
1.15009999275208 0.00695166653327178
1.15551996231079 0.0179070659563902
1.16120982170105 0.02922949460072
1.16675996780396 0.0374694572501036
1.17212986946106 0.0435743347325921
1.17786002159119 0.0550682744842095
1.18337988853455 0.0677129066225306
1.18886995315552 0.0685298505031068
1.19470000267029 0.0758244250419103
};
\addplot [semithick, color1]
table {%
0 -3.58723271718514
0.00558996200561523 -3.5802492422225
0.0111801624298096 -3.57781053278861
0.0167100429534912 -3.56187229770172
0.022130012512207 -3.53059700918085
0.0277900695800781 -3.50324724227366
0.0331799983978271 -3.47805926404307
0.0387799739837646 -3.44539742746296
0.0444600582122803 -3.41701510981243
0.0498800277709961 -3.38626273995548
0.0555300712585449 -3.35773077487564
0.0611701011657715 -3.33052800727969
0.0665299892425537 -3.30471156297122
0.072160005569458 -3.27976177800617
0.0778300762176514 -3.24939267942021
0.083320140838623 -3.22152345187893
0.0888900756835938 -3.19669133878903
0.0944299697875977 -3.16818714612133
0.0999400615692139 -3.1410398896222
0.105570077896118 -3.11700041945459
0.111200094223022 -3.09290697918847
0.116530179977417 -3.06367197276312
0.122250080108643 -3.03705563446739
0.127740144729614 -3.01134293555249
0.133350133895874 -2.98415690422335
0.138940095901489 -2.96026345969414
0.144450187683105 -2.93254146462011
0.150069952011108 -2.90322697599214
0.155440092086792 -2.87954189448898
0.161120176315308 -2.85396606919027
0.166700124740601 -2.829245925319
0.172270059585571 -2.80280219698794
0.177750110626221 -2.77755308847029
0.183320045471191 -2.75152789806851
0.188830137252808 -2.72678797413376
0.194350004196167 -2.7014797501068
0.200000047683716 -2.67720693090466
0.205470085144043 -2.65255732789786
0.211169958114624 -2.6268755810944
0.216590166091919 -2.60280420484564
0.222180128097534 -2.57844225120657
0.227669954299927 -2.55425474787247
0.233299970626831 -2.52948475714509
0.238919973373413 -2.50450862058426
0.24452018737793 -2.48115652581022
0.249840021133423 -2.45631867015717
0.25560998916626 -2.43249620618833
0.261090040206909 -2.40826283299974
0.26665997505188 -2.38390266113703
0.272320032119751 -2.36047024185404
0.277690172195435 -2.33697314845431
0.28341007232666 -2.31301632378937
0.288800001144409 -2.28903662605315
0.294470071792603 -2.26573831631016
0.299920082092285 -2.24207762558397
0.305600166320801 -2.21931418486824
0.311180114746094 -2.1964701526496
0.316640138626099 -2.17295888894388
0.322260141372681 -2.14919968311224
0.327890157699585 -2.1264723171543
0.333260059356689 -2.10317751482684
0.338850021362305 -2.08158973226522
0.344460010528564 -2.05864521088933
0.350090026855469 -2.03590021694182
0.355509996414185 -2.0132735981795
0.361129999160767 -1.98985625828864
0.366650104522705 -1.9679085716727
0.372280120849609 -1.94536429138031
0.37785005569458 -1.92393419895797
0.383239984512329 -1.90185975720878
0.388970136642456 -1.88035485652213
0.394440174102783 -1.85827247507746
0.400050163269043 -1.83707986420679
0.405590057373047 -1.81450808689805
0.411180019378662 -1.79341564158685
0.416670083999634 -1.77205775536432
0.422240018844604 -1.75010703634452
0.427760124206543 -1.72803275943381
0.433370113372803 -1.70780308794274
0.438800096511841 -1.68719152059328
0.444410085678101 -1.66531758183007
0.450030088424683 -1.6449684568573
0.45563006401062 -1.62446073517626
0.46107006072998 -1.60436190646768
0.466720104217529 -1.58317812255123
0.472180128097534 -1.56190288835785
0.477849960327148 -1.54246189324465
0.483250141143799 -1.5217418956444
0.488850116729736 -1.50220162565356
0.494320154190063 -1.48136606836534
0.500040054321289 -1.4615910047109
0.505450010299683 -1.44199492670588
0.511029958724976 -1.42272106967789
0.516630172729492 -1.40261434573662
0.522240161895752 -1.3830861723752
0.527870178222656 -1.36274813223228
0.533230066299438 -1.34308014768841
0.538820028305054 -1.32488926704764
0.544600009918213 -1.30429664833081
0.550110101699829 -1.28497606167391
0.5556800365448 -1.26685437295272
0.561140060424805 -1.24737961715484
0.56660008430481 -1.22739873537322
0.572290182113647 -1.20959606601468
0.577840089797974 -1.19224390480489
0.583280086517334 -1.17336484655259
0.588910102844238 -1.15860444477968
0.594510078430176 -1.14583228246437
0.600110054016113 -1.12815819280351
0.605620145797729 -1.1145858483456
0.61106014251709 -1.10049559167466
0.616680145263672 -1.08514673013878
0.622250080108643 -1.07095353685768
0.627830028533936 -1.05374984556232
0.633370161056519 -1.04047260144568
0.638910055160522 -1.02555365032694
0.644469976425171 -1.01115897209938
0.650079965591431 -0.996803651301072
0.655680179595947 -0.980825458996447
0.661190032958984 -0.966019297388
0.666730165481567 -0.949088119895248
0.672369956970215 -0.937437863570005
0.677870035171509 -0.923476555622124
0.683439970016479 -0.907796323941864
0.68884015083313 -0.894094400620109
0.694519996643066 -0.877086594868135
0.699959993362427 -0.865992216954461
0.705490112304688 -0.851055541768461
0.711189985275269 -0.836953820829601
0.716720104217529 -0.821472698332241
0.722310066223145 -0.807778554393659
0.727760076522827 -0.793670634361497
0.73351001739502 -0.778634593117821
0.739030122756958 -0.766902586249958
0.744490146636963 -0.753179205969381
0.7500901222229 -0.735428586140269
0.755480051040649 -0.726220866944545
0.76118016242981 -0.709724588483771
0.766780138015747 -0.698954691933121
0.772250175476074 -0.682422448512905
0.777860164642334 -0.667034645964871
0.78341007232666 -0.65743450097584
0.78954005241394 -0.638626090096931
0.794550180435181 -0.630941945790856
0.800029993057251 -0.616815726102154
0.805619955062866 -0.601920065924124
0.811069965362549 -0.586866080597395
0.816720008850098 -0.573142610720653
0.822250127792358 -0.559399300095665
0.827880144119263 -0.5445513916815
0.833260059356689 -0.529688068721809
0.838970184326172 -0.518434871486813
0.844599962234497 -0.5084889849724
0.849960088729858 -0.494025037904628
0.855540037155151 -0.481044816159569
0.8611900806427 -0.472926313025932
0.866719961166382 -0.455558521426042
0.87224006652832 -0.439443254950078
0.87785005569458 -0.428245679863118
0.883430004119873 -0.419199874040627
0.888830184936523 -0.402790562584257
0.894440174102783 -0.389804351205483
0.89995002746582 -0.377692330677456
0.905470132827759 -0.361104270273263
0.911090135574341 -0.351293242335556
0.91674017906189 -0.339135120892926
0.922340154647827 -0.329311484832489
0.927690029144287 -0.314157196236987
0.933380126953125 -0.302388265793104
0.938930034637451 -0.29046061386811
0.944540023803711 -0.279939366047812
0.949949979782104 -0.262907636698673
0.955650091171265 -0.255046676624212
0.961179971694946 -0.239571195451417
0.966730117797852 -0.230949415343344
0.972350120544434 -0.218032126126467
0.977840185165405 -0.20302302840153
0.98346996307373 -0.198722978512056
0.988940000534058 -0.183673576351261
0.994539976119995 -0.170433354991327
0.999969959259033 -0.158918083850406
1.00560998916626 -0.148009383724722
1.01116013526917 -0.136971950014903
1.01677012443542 -0.1268163025309
1.02215003967285 -0.117211895579614
1.02807998657227 -0.102095306890992
1.03345012664795 -0.0937746886685081
1.03882002830505 -0.0782877593558475
1.04448008537292 -0.0697215381199244
1.05006003379822 -0.0570129034374773
1.05563998222351 -0.0471264493241683
1.06105017662048 -0.0360710752506938
1.06665015220642 -0.0225577005319544
1.07219004631042 -0.0178964193313581
1.07791018486023 0.00124251363134709
1.08329010009766 0.00711829730902613
1.08910012245178 0.01859280732069
1.09441995620728 0.0255377742537382
1.09999012947083 0.0429544771960042
1.10561013221741 0.0516686482315734
1.11105012893677 0.0630384851677422
1.11667013168335 0.0677601502578754
1.12214016914368 0.0877156547929122
1.12775015830994 0.0965055986162051
1.1334400177002 0.108649322795738
1.13896012306213 0.111695649484418
1.14449000358582 0.121200879683722
1.15016007423401 0.132683650737003
1.16112017631531 0.15668055705183
1.17228007316589 0.17367034046596
1.18336009979248 0.189334195918009
};
\addplot [semithick, color2]
table {%
0 -3.65249248630366
0.00552988052368164 -3.62522579963179
0.0109100341796875 -3.5912344776526
0.0165200233459473 -3.55975975559085
0.0221400260925293 -3.53149439551079
0.0277600288391113 -3.49442677627194
0.0333499908447266 -3.46313631806964
0.0387399196624756 -3.43302352905244
0.0443201065063477 -3.39736044229743
0.0499401092529297 -3.36892941568907
0.0555400848388672 -3.33839281525631
0.0611200332641602 -3.30780303101392
0.0666999816894531 -3.27654760254194
0.0720798969268799 -3.24585130467507
0.0776500701904297 -3.21382289628092
0.0832901000976562 -3.18269762748175
0.0888800621032715 -3.15091513255887
0.0943999290466309 -3.12478646622526
0.0998198986053467 -3.09385886900261
0.105370044708252 -3.06417908883702
0.111069917678833 -3.03456313318424
0.116659879684448 -3.00494984172837
0.122220039367676 -2.97519969545193
0.127810001373291 -2.94531190212614
0.13329005241394 -2.91786517992194
0.138920068740845 -2.88491009020924
0.144350051879883 -2.85710373581443
0.150010108947754 -2.8284271496782
0.155550003051758 -2.80017109001495
0.161109924316406 -2.77065872325338
0.166569948196411 -2.74339487556452
0.172149896621704 -2.71489344119006
0.177870035171509 -2.68647193757422
0.183310031890869 -2.6583044664468
0.188780069351196 -2.63039355290212
0.194400072097778 -2.60235685048161
0.200010061264038 -2.57456989551011
0.205430030822754 -2.54700650894893
0.211009979248047 -2.52028735613072
0.216599941253662 -2.49277738304755
0.222209930419922 -2.46492573537213
0.227829933166504 -2.43713588387991
0.233289957046509 -2.41087997917706
0.238869905471802 -2.38379585983789
0.244549989700317 -2.35706512388948
0.249850034713745 -2.33077399498278
0.255510091781616 -2.3047341877002
0.261070013046265 -2.27729801299104
0.266710042953491 -2.25104035793765
0.272229909896851 -2.22426848246343
0.277719974517822 -2.19830266005211
0.283329963684082 -2.17202657898327
0.288830041885376 -2.1468061581007
0.294420003890991 -2.12207889521255
0.299900054931641 -2.09514622642549
0.305480003356934 -2.07079647622747
0.311110019683838 -2.04625626741019
0.31660008430481 -2.01927662176119
0.322230100631714 -1.99353409085025
0.327800035476685 -1.96943723122156
0.333189964294434 -1.94491730934217
0.338989973068237 -1.92068081938212
0.344429969787598 -1.89695464252348
0.349999904632568 -1.87114624655682
0.35561990737915 -1.8470401904259
0.361140012741089 -1.82237825112453
0.36670994758606 -1.79858324286924
0.37224006652832 -1.77495780806169
0.377810001373291 -1.75170021580204
0.383159875869751 -1.7275052930253
0.388819932937622 -1.70391386424143
0.394439935684204 -1.68055602945777
0.399919986724854 -1.65678568421315
0.405529975891113 -1.63426475825806
0.411210060119629 -1.61122456448149
0.416739940643311 -1.58891001040783
0.422189950942993 -1.56644468091262
0.427779912948608 -1.54471807729813
0.433229923248291 -1.52067611780215
0.438930034637451 -1.49900401242167
0.444350004196167 -1.4768670331181
0.450030088424683 -1.45394775084722
0.455470085144043 -1.43151301620272
0.461129903793335 -1.40999424747975
0.466629981994629 -1.38943432961169
0.472179889678955 -1.36732202925569
0.477819919586182 -1.34578992165481
0.483360052108765 -1.32591519022549
0.488929986953735 -1.30303915954657
0.494519948959351 -1.28198068091585
0.499939918518066 -1.26156426870665
0.505500078201294 -1.23923238791225
0.511070013046265 -1.2199810274904
0.516710042953491 -1.19668691921105
0.522029876708984 -1.1754685716921
0.527689933776855 -1.15596320754631
0.53331995010376 -1.13702899081664
0.538899898529053 -1.12006097372921
0.544450044631958 -1.10023747762784
0.549969911575317 -1.08116676807045
0.555619955062866 -1.05994567587799
0.56129002571106 -1.04365176806798
0.566529989242554 -1.02473784660812
0.572239875793457 -1.00588899170714
0.577790021896362 -0.9823212757343
0.583359956741333 -0.96687674095164
0.588860034942627 -0.946603509500191
0.594449996948242 -0.92966839843721
0.600039958953857 -0.909368056492751
0.605410099029541 -0.893489690843617
0.611140012741089 -0.874881943881503
0.616630077362061 -0.854238868883663
0.622260093688965 -0.839050861172056
0.62785005569458 -0.817796016957416
0.633300065994263 -0.798763327732096
0.638829946517944 -0.782483761454769
0.64441990852356 -0.764562252582444
0.650089979171753 -0.746416244918493
0.655529975891113 -0.725663166355059
0.661139965057373 -0.710646403693088
0.666589975357056 -0.695677227052115
0.672280073165894 -0.675335813894852
0.677819967269897 -0.656722906517328
0.68336009979248 -0.639861687646185
0.688740015029907 -0.623744966921255
0.694360017776489 -0.598323465723426
0.69992995262146 -0.584475596717026
0.705579996109009 -0.569877410922956
0.71110987663269 -0.555615469096941
0.716650009155273 -0.541500867953537
0.722150087356567 -0.520651864763251
0.727710008621216 -0.503021794655002
0.733319997787476 -0.487600831851152
0.738940000534058 -0.46092995616119
0.744309902191162 -0.444919164737474
0.750030040740967 -0.432233214023427
0.755379915237427 -0.41530329721615
0.761009931564331 -0.401100966470152
0.766629934310913 -0.378832026497324
0.772300004959106 -0.366183851378712
0.777640104293823 -0.349612780375597
0.783370018005371 -0.332475365615743
0.788949966430664 -0.31685887052167
0.794399976730347 -0.301784834084042
0.799989938735962 -0.283222220459714
0.805599927902222 -0.269395623648935
0.811059951782227 -0.250246898775237
0.816720008850098 -0.233665252487239
0.822289943695068 -0.219976937556223
0.827640056610107 -0.199640191003369
};
\addplot [semithick, color3]
table {%
0 -3.46176830403998
0.00572991371154785 -3.45802392005711
0.0112199783325195 -3.4482770400311
0.0167100429534912 -3.4201095435966
0.0223000049591064 -3.3898416679316
0.0278599262237549 -3.36125029405267
0.0334198474884033 -3.3329333755449
0.0389800071716309 -3.30356116604171
0.0444698333740234 -3.27959986058651
0.0500500202178955 -3.24475348895487
0.0556600093841553 -3.21535991312206
0.0612900257110596 -3.18376609348031
0.0667200088500977 -3.15523272083833
0.0722699165344238 -3.12588439645743
0.077970027923584 -3.09720410157971
0.0835199356079102 -3.06918429608751
0.0888898372650146 -3.04195718078123
0.0945298671722412 -3.01415701005556
0.100129842758179 -2.98609607235696
0.105759859085083 -2.95824333168291
0.111299991607666 -2.93067586820747
0.116679906845093 -2.90171636390502
0.122370004653931 -2.87202168407795
0.127789974212646 -2.84573862579529
0.133379936218262 -2.81866892810491
0.138880014419556 -2.79108707006478
0.144479990005493 -2.76498561085369
0.150079965591431 -2.73736172505567
0.15568995475769 -2.71069976702485
0.16117000579834 -2.68431399331203
0.166769981384277 -2.65648220639257
0.17261004447937 -2.63016050153547
0.177799940109253 -2.60327860489828
0.183359861373901 -2.57777527273955
0.189059972763062 -2.55127729307068
0.194659948348999 -2.52539787021714
0.200150012969971 -2.49872743697471
0.20576000213623 -2.47245784631451
0.211189985275269 -2.44755510581332
0.216759920120239 -2.4209475235505
0.22232985496521 -2.39550523795318
0.227949857711792 -2.36885807822425
0.23337984085083 -2.34486069732878
0.239019870758057 -2.31903364955177
0.244499921798706 -2.29429019052938
0.250159978866577 -2.2680436727509
0.255669832229614 -2.2434126773008
0.261309862136841 -2.21734649248985
0.266769886016846 -2.19166115802677
0.272359848022461 -2.16730916310662
0.278199911117554 -2.1438524425222
0.283370018005371 -2.11791933329026
0.289049863815308 -2.09349843365268
0.294549942016602 -2.06932051549194
0.300149917602539 -2.04494779326063
0.305699825286865 -2.02008782915826
0.311199903488159 -1.99549129003612
0.316829919815063 -1.97148315901877
0.322370052337646 -1.94886414216811
0.327879905700684 -1.92468459975887
0.333499908447266 -1.9004606888492
0.339059829711914 -1.87615646105433
0.344529867172241 -1.85259825402446
0.350039958953857 -1.82914440402689
0.355659961700439 -1.80558874014634
0.361310005187988 -1.78229432370682
0.366859912872314 -1.75974267911394
0.372390031814575 -1.73572890869875
0.377840042114258 -1.71394293575338
0.383559942245483 -1.69073058001928
0.389050006866455 -1.66772137495468
0.394479990005493 -1.64302544675633
0.400079965591431 -1.62196704615767
0.405619859695435 -1.60027445872466
0.411289930343628 -1.57725895782778
0.416879892349243 -1.55392836264522
0.422260046005249 -1.53208747848303
0.427880048751831 -1.51058005146694
0.433480024337769 -1.48822801438176
0.439079999923706 -1.46697493094966
0.444649934768677 -1.44410523867071
0.450009822845459 -1.4224942436673
0.455749988555908 -1.40152092692945
0.461269855499268 -1.37944194542416
0.466789960861206 -1.35841834269002
0.472359895706177 -1.33661308819928
0.47790002822876 -1.31570168223834
0.48351001739502 -1.29540266456061
0.489150047302246 -1.2735872000455
0.494590044021606 -1.25255049191675
0.500190019607544 -1.232274344346
0.505729913711548 -1.20958445656428
0.511250019073486 -1.18981430894483
0.516769886016846 -1.16909525378008
0.522249937057495 -1.14972958184198
0.527869939804077 -1.12982139435071
0.533469915390015 -1.10704245624278
0.539069890975952 -1.08636735596211
0.544489860534668 -1.06608451472924
0.550089836120605 -1.04835909424246
0.555699825286865 -1.0294061647111
0.561209917068481 -1.00806519393847
0.566839933395386 -0.990269605133095
0.572370052337646 -0.966194864516904
0.577829837799072 -0.955780824045184
0.583430051803589 -0.936361704971111
0.589040040969849 -0.921669055785888
0.594579935073853 -0.902612059321394
0.600009918212891 -0.88520670976341
0.605569839477539 -0.868833143863909
0.611269950866699 -0.852019454555757
0.616819858551025 -0.836081716330641
0.622339963912964 -0.817439486451368
0.627969980239868 -0.800537011690529
0.633479833602905 -0.787692333013118
0.639080047607422 -0.770500060417211
0.644529819488525 -0.755984971635719
0.650229930877686 -0.735863194487401
0.655719995498657 -0.723386578621821
0.661219835281372 -0.703556221380989
0.666800022125244 -0.692709768502517
0.672529935836792 -0.671460817950042
0.677870035171509 -0.658681615856506
0.683419942855835 -0.642495180118822
0.688979864120483 -0.625126830058961
0.694589853286743 -0.61058559295632
0.700179815292358 -0.593888489091794
0.705719947814941 -0.579754039099171
0.711309909820557 -0.564498395591848
0.716729879379272 -0.550271082785217
0.72241997718811 -0.528843164550184
0.727819919586182 -0.517046279663717
0.733599901199341 -0.500745412179909
0.739059925079346 -0.486579458606153
0.744629859924316 -0.469121494045917
0.750159978866577 -0.457654773629525
0.755749940872192 -0.441714708692839
0.761240005493164 -0.425901033532208
0.766880035400391 -0.41040677727078
0.772389888763428 -0.395135270429286
0.777879953384399 -0.379930223352291
0.783459901809692 -0.363422125784928
0.789010047912598 -0.353176300677405
0.794529914855957 -0.335220847307846
0.80010986328125 -0.323470931425079
0.8056800365448 -0.307381143480142
0.811179876327515 -0.294808580550789
0.81702995300293 -0.276895919713035
0.822389841079712 -0.264778915792267
0.827899932861328 -0.246955405199405
0.833570003509521 -0.236633299052737
0.839099884033203 -0.217266540576039
0.844509840011597 -0.211055769882539
0.85004997253418 -0.190387016012417
0.855779886245728 -0.176706249490305
0.861150026321411 -0.163794913206872
0.866829872131348 -0.150995968717734
0.872429847717285 -0.138612180746872
0.877949953079224 -0.11684984987125
0.883519887924194 -0.107229533210481
0.889099836349487 -0.0888764241452821
0.894659996032715 -0.0788247692308025
0.900169849395752 -0.0607587701190746
0.905709981918335 -0.0520362006115343
0.911319971084595 -0.0332099603766705
0.916699886322021 -0.0262731340333103
0.922379970550537 -0.0046677226579639
0.92795991897583 0.00555514154008042
0.933529853820801 0.0189826975144661
0.938979864120483 0.031266850177774
0.944599866867065 0.0493375059944778
0.950109958648682 0.0574423799101471
0.955629825592041 0.0753644536742502
0.961289882659912 0.0853409561325874
0.966919898986816 0.0970592034282789
0.972259998321533 0.115601945637306
0.97793984413147 0.124602066799643
0.98346996307373 0.138549574816148
0.989130020141602 0.152637756502557
0.994609832763672 0.162205305093802
1.00022983551025 0.17766694950536
1.00568985939026 0.181093867190035
1.01130986213684 0.200121946188057
};
\addplot [semithick, color4]
table {%
0 -3.89387691465051
0.00557994842529297 -3.86576384893354
0.011199951171875 -3.82703717735703
0.0165700912475586 -3.79141717625485
0.0221700668334961 -3.75885723199026
0.0277500152587891 -3.72078770192785
0.0333399772644043 -3.68874732029316
0.0387001037597656 -3.65651517238952
0.0444200038909912 -3.62275528863366
0.0500900745391846 -3.5836803581373
0.0554499626159668 -3.5492580978313
0.0610699653625488 -3.51608145198718
0.0666599273681641 -3.48553434498787
0.0721299648284912 -3.45351671416532
0.0776200294494629 -3.42113745678641
0.0833499431610107 -3.38829234131161
0.0889401435852051 -3.35634302658991
0.0945501327514648 -3.32292186102114
0.0999701023101807 -3.28897465790308
0.105430126190186 -3.25747388102333
0.111129999160767 -3.22672947835839
0.11667013168335 -3.19365472926064
0.122250080108643 -3.15988116547356
0.127840042114258 -3.13272889944917
0.133239984512329 -3.10053711270142
0.138950109481812 -3.06905080619547
0.144469976425171 -3.03820398941576
0.150039911270142 -3.00707867432847
0.155590057373047 -2.97605391068507
0.161030054092407 -2.94177930452319
0.166640043258667 -2.91212349822269
0.17221999168396 -2.88218155269313
0.17782998085022 -2.85141154810462
0.183300018310547 -2.82095056450301
0.188940048217773 -2.79176777739684
0.194299936294556 -2.76139499346308
0.19989013671875 -2.73165995992382
0.205450057983398 -2.70100843575632
0.211050033569336 -2.67164323270658
0.21668004989624 -2.64234752438768
0.222259998321533 -2.61272402381683
0.227710008621216 -2.58443721420058
0.233350038528442 -2.5546651459225
0.238919973373413 -2.5262443684644
0.244450092315674 -2.49726787379271
0.249959945678711 -2.46807369589681
0.255620002746582 -2.43916185163485
0.261120080947876 -2.41106764607504
0.266700029373169 -2.38335068090399
0.272279977798462 -2.35513176446435
0.277679920196533 -2.32744752689183
0.283370018005371 -2.29967571062772
0.288900136947632 -2.27108944798784
0.294579982757568 -2.24340150637221
0.300019979476929 -2.21605375998375
0.305550098419189 -2.18895511191704
0.311200141906738 -2.16071269881613
0.316570043563843 -2.13484399696442
0.322190046310425 -2.10745085108175
0.32778000831604 -2.08092950827029
0.333280086517334 -2.05404041496147
0.338860034942627 -2.02748158239254
0.344470024108887 -2.00074071694382
0.349889993667603 -1.97453347709409
0.355600118637085 -1.94799809269103
0.3611900806427 -1.92328253565589
0.366729974746704 -1.89670870291826
0.372290134429932 -1.87009659375203
0.377680063247681 -1.84456340661155
0.383389949798584 -1.81991121378519
0.388880014419556 -1.79380973196192
0.39438009262085 -1.76941026787199
0.400069952011108 -1.74472678463153
0.405590057373047 -1.71904923662501
0.411700010299683 -1.69401178867905
0.4166100025177 -1.66963727312816
0.422209978103638 -1.64614093501415
0.427760124206543 -1.62002577781543
0.433409929275513 -1.59648149413887
0.438940048217773 -1.57194885665401
0.444530010223389 -1.54883640643384
0.450010061264038 -1.52443947265115
0.455600023269653 -1.501104885076
0.461199998855591 -1.47696203815975
0.466799974441528 -1.45405022054475
0.4721999168396 -1.4315462576298
0.477800130844116 -1.40811474951889
0.483420133590698 -1.38456768268057
0.488909959793091 -1.36185254532323
0.494430065155029 -1.33889957051816
0.499979972839355 -1.31635788427386
0.505530118942261 -1.29351714571471
0.511150121688843 -1.27109912748942
0.516720056533813 -1.2497206624172
0.522130012512207 -1.22729802668972
0.527830123901367 -1.20648557538506
0.533380031585693 -1.18448463575003
0.53892993927002 -1.16689094941382
0.54436993598938 -1.13662089065185
0.549989938735962 -1.11460573619406
0.555629968643188 -1.09514807347591
0.561229944229126 -1.07699757410334
0.566620111465454 -1.05287680944608
0.572319984436035 -1.0282965802459
0.577880144119263 -1.01047928080969
0.583400011062622 -0.992947210990665
0.588880062103271 -0.972390596896922
0.594340085983276 -0.949861867445331
0.600059986114502 -0.935370463448501
0.605479955673218 -0.914940519602845
0.611069917678833 -0.893924025294389
0.616689920425415 -0.878589660416319
0.622270107269287 -0.857257101456939
0.627690076828003 -0.836858841794633
0.633310079574585 -0.820190694465336
0.638930082321167 -0.80169019643751
0.644590139389038 -0.783349970010509
0.650079965591431 -0.764991454080198
0.655489921569824 -0.742790647222964
0.661129951477051 -0.726648437276759
0.666729927062988 -0.708183609135992
0.672320127487183 -0.689692614285531
0.677839994430542 -0.667379814819268
0.683429956436157 -0.652443160992102
0.68897008895874 -0.633221607733784
0.694410085678101 -0.61605293962295
0.70002007484436 -0.596614072806357
0.70563006401062 -0.581261856651814
0.711120128631592 -0.560906595926917
0.716740131378174 -0.54254799952999
0.722320079803467 -0.5237673276263
0.727699995040894 -0.507858363779113
0.733259916305542 -0.486924436740145
0.738840103149414 -0.471992699470856
0.744499921798706 -0.456056132975656
0.749860048294067 -0.437833354429105
0.755589962005615 -0.417844874093581
0.761199951171875 -0.401058817823839
0.766619920730591 -0.38123522076363
0.77223014831543 -0.367246432731058
0.777849912643433 -0.350589999703276
0.783450126647949 -0.329806508683704
0.788830041885376 -0.310432346042935
0.794409990310669 -0.294439476583594
0.800100088119507 -0.278282189566204
0.805639982223511 -0.261679739142423
0.811200141906738 -0.245016276907657
0.816689968109131 -0.230795410068554
0.822309970855713 -0.21368196855282
0.827830076217651 -0.195152011905496
0.833460092544556 -0.177042193227812
0.838799953460693 -0.163145492933628
0.844500064849854 -0.145126999384796
0.849930047988892 -0.129859161573808
};
\nextgroupplot[
xlabel={Time (s)},
ylabel={z (m)},
xmin=-0.0597350001335144, xmax=1.2544350028038,
ymin=-1.10645679116431, ymax=-0.0116348924698925,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, color0]
table {%
0 -0.4394392645728
0.00536990165710449 -0.423151603984475
0.0110199451446533 -0.409115935245874
0.0166299343109131 -0.395212164742786
0.0220599174499512 -0.379329753068022
0.0276799201965332 -0.363094890630039
0.0338099002838135 -0.348335589382377
0.0389699935913086 -0.332985135292845
0.0443999767303467 -0.319250934783835
0.0501899719238281 -0.307493179717726
0.0554699897766113 -0.293916601471239
0.0610899925231934 -0.282510250612888
0.0666999816894531 -0.271299119501225
0.0722098350524902 -0.258906090265283
0.0778498649597168 -0.248162114273406
0.0832898616790771 -0.237656700368602
0.0889499187469482 -0.22695685414116
0.0944299697875977 -0.216850060524539
0.100029945373535 -0.206403400498567
0.105389833450317 -0.197562125987405
0.111009836196899 -0.188279063971585
0.116719961166382 -0.179213488046459
0.122079849243164 -0.170740981007586
0.127729892730713 -0.162474226909418
0.133229970932007 -0.154479119943973
0.138849973678589 -0.14655619120975
0.144389867782593 -0.138910116213506
0.150009870529175 -0.132756841944433
0.155499935150146 -0.125672236755641
0.161049842834473 -0.120360766049962
0.16664981842041 -0.113476621712694
0.172240018844604 -0.107036921819493
0.177799940109253 -0.101429617364238
0.183259963989258 -0.0962410168773435
0.188829898834229 -0.0921527558780326
0.194459915161133 -0.0876940768921051
0.200019836425781 -0.0841956313066019
0.205469846725464 -0.0804296537059672
0.211099863052368 -0.0774450720077966
0.216679811477661 -0.0739787862098575
0.222169876098633 -0.0708792681930683
0.227819919586182 -0.068526307328975
0.233229875564575 -0.0667037240994932
0.238839864730835 -0.0644944961913398
0.24442982673645 -0.0630856275336589
0.25 -0.062478144003435
0.255460023880005 -0.0621671336550627
0.261279821395874 -0.0613995242287295
0.26665997505188 -0.0618468984385032
0.272149801254272 -0.0618106679397612
0.277699947357178 -0.0624095636406672
0.283299922943115 -0.0632723519747196
0.28888988494873 -0.0645314227026286
0.294439792633057 -0.0660118059006956
0.300040006637573 -0.0675241222807377
0.305459976196289 -0.0697960364050658
0.311100006103516 -0.0727768782996445
0.316579818725586 -0.0750547977019991
0.322249889373779 -0.0772597418109047
0.327659845352173 -0.081089913544498
0.333410024642944 -0.0844537701583989
0.338879823684692 -0.0885833712789723
0.344429969787598 -0.0925336648519643
0.349979877471924 -0.0983174139567882
0.355599880218506 -0.102831303141918
0.361150026321411 -0.107800848000332
0.366559982299805 -0.113038134602848
0.372119903564453 -0.119033245348062
0.378379821777344 -0.124995919661936
0.383349895477295 -0.131753989760174
0.389029979705811 -0.138317318054785
0.394330024719238 -0.145142392288292
0.400029897689819 -0.152223423910296
0.405459880828857 -0.160153610640529
0.411129951477051 -0.167553833122944
0.416639804840088 -0.176094383926783
0.422099828720093 -0.183887334976187
0.427719831466675 -0.193184702945443
0.433379888534546 -0.20254026401009
0.438929796218872 -0.211791560968436
0.444350004196167 -0.220935066332989
0.449869871139526 -0.230812238795289
0.45576000213623 -0.241016746624749
0.46097993850708 -0.251094718588136
0.466539859771729 -0.261783008591676
0.472209930419922 -0.273176575778031
0.477829933166504 -0.284938776042075
0.483359813690186 -0.295248910643584
0.488789796829224 -0.307501499782695
0.494400024414062 -0.319855124641569
0.499899864196777 -0.331669645214762
0.50547981262207 -0.344855825815623
0.511059999465942 -0.357425857147839
0.516669988632202 -0.372279035096689
0.522189855575562 -0.385847345635826
0.527760028839111 -0.399881868203861
0.533370018005371 -0.413244708114728
0.538869857788086 -0.42704630402057
0.544430017471313 -0.442270875277673
0.549999952316284 -0.457657585647003
0.555619955062866 -0.471755528675799
0.561049938201904 -0.486891084438695
0.566689968109131 -0.50388886742943
0.572289943695068 -0.519448458322233
0.577849864959717 -0.535479153013168
0.583279848098755 -0.551699342232829
0.588959932327271 -0.568084833802913
0.594470024108887 -0.585140241062996
0.599949836730957 -0.602874978124394
0.605549812316895 -0.620422737062383
0.611129999160767 -0.638210687061494
0.616649866104126 -0.656925443352564
0.622299909591675 -0.673329231604755
0.627839803695679 -0.693819661241761
0.633279800415039 -0.710758016220868
0.638909816741943 -0.731036253480421
0.644509792327881 -0.749743340360707
0.650019884109497 -0.769201856050494
0.65546989440918 -0.787683427317508
0.661029815673828 -0.809808328729638
0.666639804840088 -0.829055432833902
0.672179937362671 -0.850392043003193
0.67782998085022 -0.869438621239155
0.683259963989258 -0.893650077531244
0.688899993896484 -0.89112978091552
0.694339990615845 -0.871560678944532
0.700009822845459 -0.854110306277863
0.705609798431396 -0.835645378088509
0.711049795150757 -0.818429532512527
0.716739892959595 -0.800758436506037
0.722239971160889 -0.782961129390556
0.72776985168457 -0.766449130712972
0.733439922332764 -0.750018340099
0.738829851150513 -0.732573380960777
0.744400024414062 -0.71880443844266
0.749979972839355 -0.701839993106722
0.75560998916626 -0.688175991012677
0.761149883270264 -0.673899283680672
0.76652979850769 -0.659884809046039
0.772149801254272 -0.645769270765719
0.777719974517822 -0.632080383550393
0.78331995010376 -0.618468773923114
0.788939952850342 -0.607689553135911
0.794449806213379 -0.593782668019189
0.799919843673706 -0.580818813879882
0.805519819259644 -0.570816760342748
0.811139822006226 -0.556939053302678
0.816819906234741 -0.548474744229041
0.822229862213135 -0.535489623431249
0.827799797058105 -0.524274095878566
0.833410024642944 -0.51885226624212
0.838789939880371 -0.507878675191406
0.844429969787598 -0.497636459980177
0.850109815597534 -0.488828558318731
0.855649948120117 -0.48050341151887
0.861019849777222 -0.470774909074795
0.866789817810059 -0.464160785122606
0.872299909591675 -0.455850990977605
0.877689838409424 -0.447794172763535
0.883339881896973 -0.442281311117714
0.88893985748291 -0.434827239890285
0.894289970397949 -0.428792988840295
0.900059938430786 -0.422184811686549
0.905550003051758 -0.415433858271785
0.91117000579834 -0.410721100457141
0.916739940643311 -0.405849249735132
0.922149896621704 -0.399906913828827
0.927879810333252 -0.396125944372436
0.933329820632935 -0.393214541927031
0.938949823379517 -0.387680794033076
0.944419860839844 -0.384558439396895
0.950039863586426 -0.382109501447099
0.955569982528687 -0.378917699831547
0.961169958114624 -0.376708483427451
0.966830015182495 -0.373221318929002
0.972189903259277 -0.371865426910097
0.977789878845215 -0.371011046638014
0.983399868011475 -0.369396427649059
0.988940000534058 -0.36958467059552
0.994499921798706 -0.364067664824447
0.999979972839355 -0.368434145778564
1.00557994842529 -0.367906267576792
1.01118993759155 -0.365768032741851
1.01660990715027 -0.370846748876858
1.02217984199524 -0.368390980595889
1.02785992622375 -0.368435117264049
1.03340983390808 -0.373498644528101
1.0389997959137 -0.375957583330968
1.04450988769531 -0.375516190124726
1.04999995231628 -0.378083078862745
1.0555899143219 -0.378608990894576
1.06122994422913 -0.385526290852872
1.06657981872559 -0.38771292542184
1.07227993011475 -0.390600689080628
1.07788991928101 -0.396357340383055
1.08344984054565 -0.399375073126844
1.08899998664856 -0.404862874490709
1.09434986114502 -0.407940200084851
1.10012984275818 -0.414313039312536
1.10565996170044 -0.420612714078573
1.11115002632141 -0.427037090188267
1.1167299747467 -0.433219005416012
1.1222198009491 -0.43869572537525
1.12787985801697 -0.445423599953554
1.13341999053955 -0.453030099615464
1.13895988464355 -0.458581623771123
1.14441990852356 -0.467488992775551
1.15009999275208 -0.4737556467899
1.15551996231079 -0.483771017466069
1.16120982170105 -0.491852664437446
1.16675996780396 -0.501845773572828
1.17212986946106 -0.50917586912765
1.17786002159119 -0.520812836095401
1.18337988853455 -0.530251541965713
1.18886995315552 -0.537280308189633
1.19470000267029 -0.548454027460261
};
\addplot [semithick, color1]
table {%
0 -0.648217946717068
0.00558996200561523 -0.637329625183126
0.0111801624298096 -0.630209966523119
0.0167100429534912 -0.619419666438747
0.022130012512207 -0.606122859339338
0.0277900695800781 -0.593306013421226
0.0331799983978271 -0.580828082412006
0.0387799739837646 -0.567191049162131
0.0444600582122803 -0.554485558493827
0.0498800277709961 -0.540387007200492
0.0555300712585449 -0.527220137202874
0.0611701011657715 -0.515822026762029
0.0665299892425537 -0.505488485758616
0.072160005569458 -0.494979365541803
0.0778300762176514 -0.481458532939547
0.083320140838623 -0.470447770872924
0.0888900756835938 -0.460064333241584
0.0944299697875977 -0.450544203343899
0.0999400615692139 -0.442015994893294
0.105570077896118 -0.433204434672225
0.111200094223022 -0.425385094395816
0.116530179977417 -0.416039850138869
0.122250080108643 -0.407668328130294
0.127740144729614 -0.400048149792994
0.133350133895874 -0.39314925786266
0.138940095901489 -0.38589933112483
0.144450187683105 -0.379771996032396
0.150069952011108 -0.372471604998962
0.155440092086792 -0.368104043247581
0.161120176315308 -0.362271925441334
0.166700124740601 -0.357963801948306
0.172270059585571 -0.353314548498755
0.177750110626221 -0.349437595971911
0.183320045471191 -0.34534376706173
0.188830137252808 -0.342095777040934
0.194350004196167 -0.33939370515748
0.200000047683716 -0.335786102747532
0.205470085144043 -0.334249095969303
0.211169958114624 -0.332302936931202
0.216590166091919 -0.330143958436182
0.222180128097534 -0.328685489858702
0.227669954299927 -0.327779176931019
0.233299970626831 -0.327195730766408
0.238919973373413 -0.326509175425908
0.24452018737793 -0.326696673393252
0.249840021133423 -0.327226951599121
0.25560998916626 -0.327705968164403
0.261090040206909 -0.328877292267094
0.26665997505188 -0.330006506560052
0.272320032119751 -0.332010541287832
0.277690172195435 -0.33432672077098
0.28341007232666 -0.336543967666802
0.288800001144409 -0.339288542156155
0.294470071792603 -0.342285670769614
0.299920082092285 -0.345627263887633
0.305600166320801 -0.349325449663406
0.311180114746094 -0.352531406912926
0.316640138626099 -0.35777131396174
0.322260141372681 -0.362235801597799
0.327890157699585 -0.36713467614788
0.333260059356689 -0.372399862502569
0.338850021362305 -0.377363598735618
0.344460010528564 -0.38406510428395
0.350090026855469 -0.390275014024079
0.355509996414185 -0.396448706307319
0.361129999160767 -0.402424176195456
0.366650104522705 -0.410582154459128
0.372280120849609 -0.417911324669024
0.37785005569458 -0.426339680656343
0.383239984512329 -0.433652439967464
0.388970136642456 -0.442270441973443
0.394440174102783 -0.450186694086875
0.400050163269043 -0.459664231604722
0.405590057373047 -0.468929932820407
0.411180019378662 -0.478954089943189
0.416670083999634 -0.488865548936067
0.422240018844604 -0.498521709909967
0.427760124206543 -0.509059963467008
0.433370113372803 -0.520352917677293
0.438800096511841 -0.531425598094689
0.444410085678101 -0.542934917355239
0.450030088424683 -0.554428779639967
0.45563006401062 -0.566916320098787
0.46107006072998 -0.579022821403512
0.466720104217529 -0.591604054660519
0.472180128097534 -0.603957348492135
0.477849960327148 -0.617582098438024
0.483250141143799 -0.630615533123446
0.488850116729736 -0.644550129581933
0.494320154190063 -0.658263500309209
0.500040054321289 -0.672735152981407
0.505450010299683 -0.687265730028861
0.511029958724976 -0.701931185361321
0.516630172729492 -0.717226031769677
0.522240161895752 -0.732990928550192
0.527870178222656 -0.748302616857058
0.533230066299438 -0.764050326624793
0.538820028305054 -0.781025804725039
0.544600009918213 -0.796830021881165
0.550110101699829 -0.81474502816935
0.5556800365448 -0.831251573848096
0.561140060424805 -0.848059862402343
0.56660008430481 -0.867777915419366
0.572290182113647 -0.884043245534707
0.577840089797974 -0.891499900510367
0.583280086517334 -0.877098836490634
0.588910102844238 -0.859924919076233
0.594510078430176 -0.843343708241912
0.600110054016113 -0.830067320055465
0.605620145797729 -0.812597734420705
0.61106014251709 -0.797106690525237
0.616680145263672 -0.784362484756242
0.622250080108643 -0.770357874786018
0.627830028533936 -0.757353658696522
0.633370161056519 -0.742596042703767
0.638910055160522 -0.730373212077942
0.644469976425171 -0.716634060358967
0.650079965591431 -0.706181337836969
0.655680179595947 -0.694788281162625
0.661190032958984 -0.683867230401273
0.666730165481567 -0.673318327217478
0.672369956970215 -0.661054422180441
0.677870035171509 -0.651296072046032
0.683439970016479 -0.641645542788339
0.68884015083313 -0.631760877945358
0.694519996643066 -0.622413492796963
0.699959993362427 -0.614328617489733
0.705490112304688 -0.606184231502634
0.711189985275269 -0.597595964900741
0.716720104217529 -0.589980189905007
0.722310066223145 -0.58225617514763
0.727760076522827 -0.574122820289955
0.73351001739502 -0.567857370267204
0.739030122756958 -0.561239154351432
0.744490146636963 -0.555573426965591
0.7500901222229 -0.550875178198004
0.755480051040649 -0.54418786327738
0.76118016242981 -0.538476014420163
0.766780138015747 -0.534577722026471
0.772250175476074 -0.529477850785535
0.777860164642334 -0.52698875017295
0.78341007232666 -0.521375294031062
0.78954005241394 -0.519332386808276
0.794550180435181 -0.515099277869777
0.800029993057251 -0.512667321930867
0.805619955062866 -0.510532114524294
0.811069965362549 -0.509100387226909
0.816720008850098 -0.506503511468079
0.822250127792358 -0.505563800824476
0.827880144119263 -0.505097347172394
0.833260059356689 -0.504619994119018
0.838970184326172 -0.502502875518973
0.844599962234497 -0.502669288121335
0.849960088729858 -0.502574026440425
0.855540037155151 -0.503276299578621
0.8611900806427 -0.500631869306978
0.866719961166382 -0.504547774721499
0.87224006652832 -0.505286962386943
0.87785005569458 -0.509208432408291
0.883430004119873 -0.508349417048852
0.888830184936523 -0.51141335041435
0.894440174102783 -0.515755159361504
0.89995002746582 -0.517516787900014
0.905470132827759 -0.521902181162453
0.911090135574341 -0.522735838435984
0.91674017906189 -0.528290610764254
0.922340154647827 -0.531427513198279
0.927690029144287 -0.537081722124961
0.933380126953125 -0.541920037639085
0.938930034637451 -0.546772735640462
0.944540023803711 -0.552185300921568
0.949949979782104 -0.558287628314075
0.955650091171265 -0.562513347596342
0.961179971694946 -0.56939122918076
0.966730117797852 -0.57456093883427
0.972350120544434 -0.581940245808376
0.977840185165405 -0.591518312301883
0.98346996307373 -0.594962460243677
0.988940000534058 -0.604612041760734
0.994539976119995 -0.613393974335814
0.999969959259033 -0.620700993614228
1.00560998916626 -0.629119044563092
1.01116013526917 -0.638753557459368
1.01677012443542 -0.646883407997536
1.02215003967285 -0.655316282347881
1.02807998657227 -0.667327708286201
1.03345012664795 -0.677673473359659
1.03882002830505 -0.688566826935602
1.04448008537292 -0.697390972883071
1.05006003379822 -0.70909063347076
1.05563998222351 -0.718224195168449
1.06105017662048 -0.732487597123551
1.06665015220642 -0.746158789603294
1.07219004631042 -0.752496438607668
1.07791018486023 -0.769574987407194
1.08329010009766 -0.781157612066044
1.08910012245178 -0.794225218986585
1.09441995620728 -0.804877153545215
1.09999012947083 -0.820600843063338
1.10561013221741 -0.834192297062432
1.11105012893677 -0.848327370393412
1.11667013168335 -0.862310372111612
1.12214016914368 -0.882393728925561
1.12775015830994 -0.895420437719714
1.1334400177002 -0.911362611295048
1.13896012306213 -0.922923263881493
1.14449000358582 -0.937298409366541
1.15016007423401 -0.953638142840365
1.16112017631531 -0.988131191208929
1.17228007316589 -1.02196566451508
1.18336009979248 -1.05669215940547
};
\addplot [semithick, color2]
table {%
0 -0.599478637311625
0.00552988052368164 -0.587729019206159
0.0109100341796875 -0.572339234524785
0.0165200233459473 -0.560295025040367
0.0221400260925293 -0.55004903276541
0.0277600288391113 -0.535103654181538
0.0333499908447266 -0.521322713701041
0.0387399196624756 -0.50958725512804
0.0443201065063477 -0.49671665818442
0.0499401092529297 -0.486791483211829
0.0555400848388672 -0.475289084580267
0.0611200332641602 -0.465689406999975
0.0666999816894531 -0.455577898416141
0.0720798969268799 -0.447122459209597
0.0776500701904297 -0.43696056216183
0.0832901000976562 -0.42812683586123
0.0888800621032715 -0.418513574326748
0.0943999290466309 -0.412474036044436
0.0998198986053467 -0.40508551446425
0.105370044708252 -0.39886455588938
0.111069917678833 -0.391492579285361
0.116659879684448 -0.386294514967326
0.122220039367676 -0.38045149251408
0.127810001373291 -0.374880917902662
0.13329005241394 -0.370455994989278
0.138920068740845 -0.364636985845102
0.144350051879883 -0.360327210595466
0.150010108947754 -0.356996468261015
0.155550003051758 -0.352880921909343
0.161109924316406 -0.351244372948002
0.166569948196411 -0.34854014754795
0.172149896621704 -0.345477374373106
0.177870035171509 -0.344268217869029
0.183310031890869 -0.34337714248633
0.188780069351196 -0.341801147498654
0.194400072097778 -0.341369248312041
0.200010061264038 -0.340885509176265
0.205430030822754 -0.341481453749017
0.211009979248047 -0.341160574982426
0.216599941253662 -0.342233894691984
0.222209930419922 -0.34379212206455
0.227829933166504 -0.345436783851271
0.233289957046509 -0.347077937179371
0.238869905471802 -0.349686432063128
0.244549989700317 -0.352049652200217
0.249850034713745 -0.355193595116131
0.255510091781616 -0.357836099181804
0.261070013046265 -0.361537728008015
0.266710042953491 -0.36557439136942
0.272229909896851 -0.370573515072057
0.277719974517822 -0.375236031360661
0.283329963684082 -0.379519471225291
0.288830041885376 -0.385925183374884
0.294420003890991 -0.391341291581129
0.299900054931641 -0.397221835541228
0.305480003356934 -0.403185404370458
0.311110019683838 -0.409720339714867
0.31660008430481 -0.416686746529573
0.322230100631714 -0.424917519747743
0.327800035476685 -0.432656385258678
0.333189964294434 -0.440173238885121
0.338989973068237 -0.449154787197789
0.344429969787598 -0.457475357843552
0.349999904632568 -0.466511007493932
0.35561990737915 -0.475629099970104
0.361140012741089 -0.485586471637375
0.36670994758606 -0.495342334455693
0.37224006652832 -0.505619898582381
0.377810001373291 -0.516869301386335
0.383159875869751 -0.52739530214092
0.388819932937622 -0.538158037522124
0.394439935684204 -0.549595795252383
0.399919986724854 -0.561142940892002
0.405529975891113 -0.573938535411453
0.411210060119629 -0.586713907047193
0.416739940643311 -0.599765280103841
0.422189950942993 -0.612130684764525
0.427779912948608 -0.62582555606371
0.433229923248291 -0.640155505438321
0.438930034637451 -0.653118849084278
0.444350004196167 -0.66793220513133
0.450030088424683 -0.682326971280964
0.455470085144043 -0.696501725343048
0.461129903793335 -0.712431034424985
0.466629981994629 -0.72742220805647
0.472179889678955 -0.74373414621452
0.477819919586182 -0.758617698405775
0.483360052108765 -0.776725325638377
0.488929986953735 -0.793207093363423
0.494519948959351 -0.809752165411803
0.499939918518066 -0.827255018825446
0.505500078201294 -0.845094732931712
0.511070013046265 -0.861561765254189
0.516710042953491 -0.881558705879002
0.522029876708984 -0.889071626566312
0.527689933776855 -0.872642327764643
0.53331995010376 -0.856148243976531
0.538899898529053 -0.839126759709586
0.544450044631958 -0.825817470740748
0.549969911575317 -0.808973812855434
0.555619955062866 -0.796449981972646
0.56129002571106 -0.779995618847635
0.566529989242554 -0.765562093637792
0.572239875793457 -0.753744334521323
0.577790021896362 -0.742646539097322
0.583359956741333 -0.727609463044319
0.588860034942627 -0.715396426617136
0.594449996948242 -0.704730493558829
0.600039958953857 -0.692363062529384
0.605410099029541 -0.68140176124189
0.611140012741089 -0.670064364796609
0.616630077362061 -0.660237884697484
0.622260093688965 -0.648460155406075
0.62785005569458 -0.640823627649843
0.633300065994263 -0.631170146814731
0.638829946517944 -0.622154488339566
0.64441990852356 -0.613027012405396
0.650089979171753 -0.605297280791426
0.655529975891113 -0.597371281080617
0.661139965057373 -0.591588720117391
0.666589975357056 -0.581010336947799
0.672280073165894 -0.575029662720142
0.677819967269897 -0.569577207016291
0.68336009979248 -0.561921500132283
0.688740015029907 -0.55660594859035
0.694360017776489 -0.551709770660376
0.69992995262146 -0.5476084776485
0.705579996109009 -0.540136690347247
0.71110987663269 -0.534333568533088
0.716650009155273 -0.529356815518066
0.722150087356567 -0.528470198610573
0.727710008621216 -0.526124786558028
0.733319997787476 -0.522596096043519
0.738940000534058 -0.520383956119017
0.744309902191162 -0.51838074743882
0.750030040740967 -0.513686971278371
0.755379915237427 -0.514001251033168
0.761009931564331 -0.510595038205364
0.766629934310913 -0.5128598140188
0.772300004959106 -0.509437794049046
0.777640104293823 -0.507475526582174
0.783370018005371 -0.50880758815887
0.788949966430664 -0.509557629564899
0.794399976730347 -0.507584938884318
0.799989938735962 -0.510008984215304
0.805599927902222 -0.510612717005014
0.811059951782227 -0.512210099259673
0.816720008850098 -0.513106404683367
0.822289943695068 -0.515556048084276
0.827640056610107 -0.520249555609656
};
\addplot [semithick, color3]
table {%
0 -0.649628837932331
0.00572991371154785 -0.638984814256157
0.0112199783325195 -0.629792393981538
0.0167100429534912 -0.61612477362536
0.0223000049591064 -0.602269454866806
0.0278599262237549 -0.587684882530128
0.0334198474884033 -0.574305168042646
0.0389800071716309 -0.559790075421985
0.0444698333740234 -0.548351242116259
0.0500500202178955 -0.533323371705842
0.0556600093841553 -0.520654958529685
0.0612900257110596 -0.506070047632418
0.0667200088500977 -0.495253730037967
0.0722699165344238 -0.483327939679799
0.077970027923584 -0.472386218387165
0.0835199356079102 -0.462780633325508
0.0888898372650146 -0.452484325572156
0.0945298671722412 -0.441980253900777
0.100129842758179 -0.43274973550511
0.105759859085083 -0.423304599160407
0.111299991607666 -0.414480429854139
0.116679906845093 -0.406215917553643
0.122370004653931 -0.396309878357875
0.127789974212646 -0.389765551776124
0.133379936218262 -0.38253700738362
0.138880014419556 -0.376506809580671
0.144479990005493 -0.370488885359439
0.150079965591431 -0.364191903819738
0.15568995475769 -0.357775207373311
0.16117000579834 -0.352714607480809
0.166769981384277 -0.348627708170358
0.17261004447937 -0.344005557443062
0.177799940109253 -0.339867695105171
0.183359861373901 -0.33507157190765
0.189059972763062 -0.330950312903985
0.194659948348999 -0.327850899488551
0.200150012969971 -0.326316919199082
0.20576000213623 -0.323960018661197
0.211189985275269 -0.32189896559745
0.216759920120239 -0.319780959627423
0.22232985496521 -0.318740623271487
0.227949857711792 -0.317282580113688
0.23337984085083 -0.316974064477199
0.239019870758057 -0.316878419132082
0.244499921798706 -0.316875345987863
0.250159978866577 -0.316874401745356
0.255669832229614 -0.318029888476669
0.261309862136841 -0.319011100782806
0.266769886016846 -0.320430971102752
0.272359848022461 -0.322384318310573
0.278199911117554 -0.324450459410108
0.283370018005371 -0.326793036536727
0.289049863815308 -0.329158287339583
0.294549942016602 -0.332349945181429
0.300149917602539 -0.336664859112005
0.305699825286865 -0.338953999357611
0.311199903488159 -0.342610291671371
0.316829919815063 -0.348083456915903
0.322370052337646 -0.352929097538195
0.327879905700684 -0.357897928930248
0.333499908447266 -0.363988351179931
0.339059829711914 -0.369404381435324
0.344529867172241 -0.374565048353858
0.350039958953857 -0.381388863449067
0.355659961700439 -0.388073035920068
0.361310005187988 -0.394955741487566
0.366859912872314 -0.40244361929902
0.372390031814575 -0.409247943400966
0.377840042114258 -0.417992906632666
0.383559942245483 -0.425873095245465
0.389050006866455 -0.434591802951146
0.394479990005493 -0.443463356695685
0.400079965591431 -0.452952109040089
0.405619859695435 -0.462701089088328
0.411289930343628 -0.472691506880453
0.416879892349243 -0.482676021537581
0.422260046005249 -0.493004099511088
0.427880048751831 -0.503904355345049
0.433480024337769 -0.514493230667767
0.439079999923706 -0.526514822223346
0.444649934768677 -0.537932004445548
0.450009822845459 -0.549694707738936
0.455749988555908 -0.561943728839253
0.461269855499268 -0.574379033027706
0.466789960861206 -0.587984003585839
0.472359895706177 -0.600055351950565
0.47790002822876 -0.61381860429594
0.48351001739502 -0.627611595690774
0.489150047302246 -0.640976526325828
0.494590044021606 -0.655588855946039
0.500190019607544 -0.671087717094745
0.505729913711548 -0.685969799786186
0.511250019073486 -0.702179158097638
0.516769886016846 -0.715561793761496
0.522249937057495 -0.731728304037677
0.527869939804077 -0.747348210273362
0.533469915390015 -0.766074751201263
0.539069890975952 -0.782343173882075
0.544489860534668 -0.799647304063752
0.550089836120605 -0.81565949749828
0.555699825286865 -0.833543236155205
0.561209917068481 -0.852470338185106
0.566839933395386 -0.868540740330116
0.572370052337646 -0.889366442076094
0.577829837799072 -0.895553398942414
0.583430051803589 -0.878220881535583
0.589040040969849 -0.862179183545558
0.594579935073853 -0.847484462239669
0.600009918212891 -0.830994952049504
0.605569839477539 -0.817015979194043
0.611269950866699 -0.80009389923972
0.616819858551025 -0.787550956583843
0.622339963912964 -0.771754444291173
0.627969980239868 -0.758592738124022
0.633479833602905 -0.744054889666022
0.639080047607422 -0.729820762884236
0.644529819488525 -0.717640052645041
0.650229930877686 -0.706818179782675
0.655719995498657 -0.692487812650769
0.661219835281372 -0.683039339037413
0.666800022125244 -0.669126477295397
0.672529935836792 -0.66133741176128
0.677870035171509 -0.648490806185944
0.683419942855835 -0.63868317664995
0.688979864120483 -0.629892168127582
0.694589853286743 -0.617281859571317
0.700179815292358 -0.60940187410896
0.705719947814941 -0.600655542207436
0.711309909820557 -0.592140876475783
0.716729879379272 -0.585452037537365
0.72241997718811 -0.578107887605541
0.727819919586182 -0.571177837588262
0.733599901199341 -0.561501169734032
0.739059925079346 -0.556273176934962
0.744629859924316 -0.54944662792706
0.750159978866577 -0.541828201734295
0.755749940872192 -0.535667377839351
0.761240005493164 -0.530969878293016
0.766880035400391 -0.526036095270435
0.772389888763428 -0.521199867332888
0.777879953384399 -0.515991329383999
0.783459901809692 -0.513781219293884
0.789010047912598 -0.50778648016987
0.794529914855957 -0.505678590791613
0.80010986328125 -0.50185997021695
0.8056800365448 -0.498084159813134
0.811179876327515 -0.496798960911777
0.81702995300293 -0.495810951150748
0.822389841079712 -0.491105380268294
0.827899932861328 -0.491558132472158
0.833570003509521 -0.490544368789693
0.839099884033203 -0.490718823409265
0.844509840011597 -0.485108470924277
0.85004997253418 -0.490889695950236
0.855779886245728 -0.488617922477148
0.861150026321411 -0.488317164314045
0.866829872131348 -0.488687772103135
0.872429847717285 -0.49032528274164
0.877949953079224 -0.493172788725722
0.883519887924194 -0.494236045212853
0.889099836349487 -0.496090822706573
0.894659996032715 -0.49777345379645
0.900169849395752 -0.503076701364324
0.905709981918335 -0.501972806998177
0.911319971084595 -0.507978892325399
0.916699886322021 -0.510225613784226
0.922379970550537 -0.516437856162987
0.92795991897583 -0.519624808460379
0.933529853820801 -0.524052613888848
0.938979864120483 -0.527392002405005
0.944599866867065 -0.533242389110055
0.950109958648682 -0.537426980649583
0.955629825592041 -0.54476036499364
0.961289882659912 -0.549222318046756
0.966919898986816 -0.555775305931964
0.972259998321533 -0.564187395054629
0.97793984413147 -0.568699827935579
0.98346996307373 -0.576974549638083
0.989130020141602 -0.583027737369119
0.994609832763672 -0.591212236538367
1.00022983551025 -0.602249172760011
1.00568985939026 -0.603522986705165
1.01130986213684 -0.615072442589005
};
\addplot [semithick, color4]
table {%
0 -0.645839813238136
0.00557994842529297 -0.629815475921264
0.011199951171875 -0.61263007045826
0.0165700912475586 -0.594604070458945
0.0221700668334961 -0.578875876644431
0.0277500152587891 -0.561888723341093
0.0333399772644043 -0.54598772550014
0.0387001037597656 -0.531071481963195
0.0444200038909912 -0.514980474858288
0.0500900745391846 -0.499553875223115
0.0554499626159668 -0.485195098938741
0.0610699653625488 -0.472489089200319
0.0666599273681641 -0.460834464723141
0.0721299648284912 -0.448871247343151
0.0776200294494629 -0.436029410054886
0.0833499431610107 -0.425590594758798
0.0889401435852051 -0.414183051273445
0.0945501327514648 -0.403380832457555
0.0999701023101807 -0.39236300477444
0.105430126190186 -0.382717866056159
0.111129999160767 -0.374430578531582
0.11667013168335 -0.363616094290529
0.122250080108643 -0.354652394151284
0.127840042114258 -0.348501245642205
0.133239984512329 -0.340285764096945
0.138950109481812 -0.334208142431913
0.144469976425171 -0.326625985943767
0.150039911270142 -0.320252354809675
0.155590057373047 -0.314682278265206
0.161030054092407 -0.307807625015025
0.166640043258667 -0.303030356912155
0.17221999168396 -0.298567631531604
0.17782998085022 -0.294110398285978
0.183300018310547 -0.290226420306592
0.188940048217773 -0.286701820169526
0.194299936294556 -0.283645977515771
0.19989013671875 -0.280267302555023
0.205450057983398 -0.278717438729292
0.211050033569336 -0.276075138338575
0.21668004989624 -0.274279746232558
0.222259998321533 -0.273712701488132
0.227710008621216 -0.272464311044605
0.233350038528442 -0.272040447379296
0.238919973373413 -0.272269309760337
0.244450092315674 -0.272802595572064
0.249959945678711 -0.273292210019568
0.255620002746582 -0.274067902421121
0.261120080947876 -0.276325850763467
0.266700029373169 -0.277254364108133
0.272279977798462 -0.279943036768365
0.277679920196533 -0.282275320694096
0.283370018005371 -0.284971978357141
0.288900136947632 -0.28925356735856
0.294579982757568 -0.292046438524248
0.300019979476929 -0.296774186320637
0.305550098419189 -0.300782263706313
0.311200141906738 -0.305468758467684
0.316570043563843 -0.310482919400437
0.322190046310425 -0.316015192837973
0.32778000831604 -0.322017903367909
0.333280086517334 -0.327402757341643
0.338860034942627 -0.334178805701625
0.344470024108887 -0.340397333809126
0.349889993667603 -0.347749252592335
0.355600118637085 -0.355412953046936
0.3611900806427 -0.363265559869731
0.366729974746704 -0.370819070082688
0.372290134429932 -0.379492917170685
0.377680063247681 -0.387831632351021
0.383389949798584 -0.397183590695923
0.388880014419556 -0.406290044058662
0.39438009262085 -0.416616966621474
0.400069952011108 -0.427014748552753
0.405590057373047 -0.436260341893166
0.411700010299683 -0.446853120653642
0.4166100025177 -0.458323836511557
0.422209978103638 -0.469876219462289
0.427760124206543 -0.481381803275492
0.433409929275513 -0.493373969954542
0.438940048217773 -0.505518357934706
0.444530010223389 -0.517972530073927
0.450010061264038 -0.530850900697325
0.455600023269653 -0.543914545546891
0.461199998855591 -0.557704394966563
0.466799974441528 -0.571161009193408
0.4721999168396 -0.585553562005857
0.477800130844116 -0.599900252259846
0.483420133590698 -0.614601146551372
0.488909959793091 -0.628759717194819
0.494430065155029 -0.643898205633014
0.499979972839355 -0.660092173648406
0.505530118942261 -0.676783615546504
0.511150121688843 -0.692183382038298
0.516720056533813 -0.708386445981693
0.522130012512207 -0.72526771030841
0.527830123901367 -0.741692575266846
0.533380031585693 -0.759891195305693
0.53892993927002 -0.775372757799074
0.54436993598938 -0.797640478273072
0.549989938735962 -0.816438672630651
0.555629968643188 -0.833367436204556
0.561229944229126 -0.851134396277404
0.566620111465454 -0.871323473897345
0.572319984436035 -0.892883600419024
0.577880144119263 -0.879096024114316
0.583400011062622 -0.862033383771084
0.588880062103271 -0.84453552017058
0.594340085983276 -0.828891004256281
0.600059986114502 -0.808643662163124
0.605479955673218 -0.794088120362688
0.611069917678833 -0.779210419789583
0.616689920425415 -0.762976285509941
0.622270107269287 -0.749039869772164
0.627690076828003 -0.735628965963051
0.633310079574585 -0.721273752619691
0.638930082321167 -0.706429170057423
0.644590139389038 -0.693176910975394
0.650079965591431 -0.679027755132304
0.655489921569824 -0.668426474474048
0.661129951477051 -0.657149310099089
0.666729927062988 -0.644493221547052
0.672320127487183 -0.633324598263659
0.677839994430542 -0.624577164548818
0.683429956436157 -0.612875997627174
0.68897008895874 -0.602311618801022
0.694410085678101 -0.592530258693087
0.70002007484436 -0.584621572863948
0.70563006401062 -0.573553471218933
0.711120128631592 -0.564581740774342
0.716740131378174 -0.558694389083574
0.722320079803467 -0.550838796000876
0.727699995040894 -0.541934503405912
0.733259916305542 -0.53730691262778
0.738840103149414 -0.527130720222438
0.744499921798706 -0.521540287799687
0.749860048294067 -0.514774286320476
0.755589962005615 -0.510356923171097
0.761199951171875 -0.504430883975067
0.766619920730591 -0.500342838428614
0.77223014831543 -0.493228705801014
0.777849912643433 -0.48869450011099
0.783450126647949 -0.486737843962611
0.788830041885376 -0.483987291131418
0.794409990310669 -0.479288497480143
0.800100088119507 -0.476005415198
0.805639982223511 -0.473259451460326
0.811200141906738 -0.470496760231282
0.816689968109131 -0.466714689072818
0.822309970855713 -0.46534430854889
0.827830076217651 -0.464751462478834
0.833460092544556 -0.465059415256266
0.838799953460693 -0.463391341725724
0.844500064849854 -0.462001732345265
0.849930047988892 -0.462989439325808
};
\end{groupplot}

\end{tikzpicture}

==> fig/d0_given45.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black,at={(-0.55,0.9)},anchor=north},
title style={at={(0.5,0)},anchor=north,yshift=-0.8cm},
title = X (m) vs Time (s),
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.0547222222222222, xmax=1.14916666666667,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-2.73961576637481, ymax=0.0803993045517027,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:0.25,-0.505832135677338)
--(axis cs:0.25,-0.539651572704315)
--(axis cs:0.255555555555556,-0.541263520717621)
--(axis cs:0.261111111111111,-0.550767421722412)
--(axis cs:0.266666666666667,-0.54929131269455)
--(axis cs:0.272222222222222,-0.577115952968597)
--(axis cs:0.277777777777778,-0.585498988628387)
--(axis cs:0.283333333333333,-0.607775866985321)
--(axis cs:0.288888888888889,-0.590768396854401)
--(axis cs:0.294444444444444,-0.607352435588837)
--(axis cs:0.3,-0.621314942836761)
--(axis cs:0.305555555555556,-0.616934061050415)
--(axis cs:0.311111111111111,-0.629811346530914)
--(axis cs:0.316666666666667,-0.647758066654205)
--(axis cs:0.322222222222222,-0.649274945259094)
--(axis cs:0.327777777777778,-0.652115941047668)
--(axis cs:0.333333333333333,-0.668635904788971)
--(axis cs:0.338888888888889,-0.687455236911774)
--(axis cs:0.344444444444444,-0.696805536746979)
--(axis cs:0.35,-0.707903265953064)
--(axis cs:0.355555555555556,-0.699058294296265)
--(axis cs:0.361111111111111,-0.72054785490036)
--(axis cs:0.366666666666667,-0.726418733596802)
--(axis cs:0.372222222222222,-0.739399135112762)
--(axis cs:0.377777777777778,-0.735139727592468)
--(axis cs:0.383333333333333,-0.745690822601318)
--(axis cs:0.388888888888889,-0.753307461738586)
--(axis cs:0.394444444444444,-0.783680260181427)
--(axis cs:0.4,-0.78754734992981)
--(axis cs:0.405555555555556,-0.798911929130554)
--(axis cs:0.411111111111111,-0.811378717422485)
--(axis cs:0.416666666666667,-0.807887017726898)
--(axis cs:0.422222222222222,-0.813365817070007)
--(axis cs:0.427777777777778,-0.845044672489166)
--(axis cs:0.433333333333333,-0.818838894367218)
--(axis cs:0.438888888888889,-0.83663946390152)
--(axis cs:0.444444444444444,-0.836130082607269)
--(axis cs:0.45,-0.878342866897583)
--(axis cs:0.455555555555556,-0.873224139213562)
--(axis cs:0.461111111111111,-0.873552262783051)
--(axis cs:0.466666666666667,-0.892296016216278)
--(axis cs:0.472222222222222,-0.897452056407928)
--(axis cs:0.477777777777778,-0.896066784858704)
--(axis cs:0.483333333333333,-0.913420081138611)
--(axis cs:0.488888888888889,-0.916356086730957)
--(axis cs:0.494444444444444,-0.933182835578918)
--(axis cs:0.5,-0.917080402374268)
--(axis cs:0.505555555555556,-0.939483880996704)
--(axis cs:0.511111111111111,-0.950844347476959)
--(axis cs:0.516666666666667,-0.957562446594238)
--(axis cs:0.522222222222222,-0.960774779319763)
--(axis cs:0.527777777777778,-0.967138290405273)
--(axis cs:0.533333333333333,-0.980191290378571)
--(axis cs:0.538888888888889,-0.985867738723755)
--(axis cs:0.544444444444445,-0.993914842605591)
--(axis cs:0.55,-1.01102244853973)
--(axis cs:0.555555555555556,-1.00967192649841)
--(axis cs:0.561111111111111,-1.00320160388947)
--(axis cs:0.566666666666667,-1.02565455436707)
--(axis cs:0.572222222222222,-1.0366975069046)
--(axis cs:0.577777777777778,-1.04041337966919)
--(axis cs:0.583333333333333,-1.04083323478699)
--(axis cs:0.588888888888889,-1.07429003715515)
--(axis cs:0.594444444444444,-1.06661760807037)
--(axis cs:0.6,-1.06437385082245)
--(axis cs:0.605555555555556,-1.07514309883118)
--(axis cs:0.611111111111111,-1.07348227500916)
--(axis cs:0.616666666666667,-1.09765589237213)
--(axis cs:0.622222222222222,-1.11187398433685)
--(axis cs:0.627777777777778,-1.10797929763794)
--(axis cs:0.633333333333333,-1.11483943462372)
--(axis cs:0.638888888888889,-1.11188745498657)
--(axis cs:0.644444444444444,-1.11036515235901)
--(axis cs:0.65,-1.12913501262665)
--(axis cs:0.655555555555556,-1.12854862213135)
--(axis cs:0.661111111111111,-1.14595174789429)
--(axis cs:0.666666666666667,-1.16195833683014)
--(axis cs:0.672222222222222,-1.15814030170441)
--(axis cs:0.677777777777778,-1.17257118225098)
--(axis cs:0.683333333333333,-1.15694141387939)
--(axis cs:0.688888888888889,-1.19131410121918)
--(axis cs:0.694444444444444,-1.17439556121826)
--(axis cs:0.7,-1.20891976356506)
--(axis cs:0.705555555555556,-1.19960832595825)
--(axis cs:0.711111111111111,-1.20532429218292)
--(axis cs:0.716666666666667,-1.19870579242706)
--(axis cs:0.722222222222222,-1.19296085834503)
--(axis cs:0.727777777777778,-1.21469378471375)
--(axis cs:0.733333333333333,-1.23092210292816)
--(axis cs:0.738888888888889,-1.26007795333862)
--(axis cs:0.744444444444444,-1.24235808849335)
--(axis cs:0.75,-1.24592542648315)
--(axis cs:0.755555555555556,-1.2569625377655)
--(axis cs:0.761111111111111,-1.27296161651611)
--(axis cs:0.766666666666667,-1.27751791477203)
--(axis cs:0.772222222222222,-1.2792661190033)
--(axis cs:0.777777777777778,-1.28202152252197)
--(axis cs:0.783333333333333,-1.29377353191376)
--(axis cs:0.788888888888889,-1.30210638046265)
--(axis cs:0.794444444444445,-1.29352355003357)
--(axis cs:0.8,-1.29906702041626)
--(axis cs:0.805555555555556,-1.30076611042023)
--(axis cs:0.811111111111111,-1.32272231578827)
--(axis cs:0.816666666666667,-1.32449913024902)
--(axis cs:0.822222222222222,-1.32539212703705)
--(axis cs:0.827777777777778,-1.35410618782043)
--(axis cs:0.833333333333333,-1.33781409263611)
--(axis cs:0.838888888888889,-1.33736479282379)
--(axis cs:0.844444444444444,-1.34701466560364)
--(axis cs:0.85,-1.33351409435272)
--(axis cs:0.855555555555556,-1.35274028778076)
--(axis cs:0.861111111111111,-1.37381541728973)
--(axis cs:0.866666666666667,-1.39047706127167)
--(axis cs:0.872222222222222,-1.39053499698639)
--(axis cs:0.877777777777778,-1.40293717384338)
--(axis cs:0.883333333333333,-1.39579737186432)
--(axis cs:0.888888888888889,-1.39806950092316)
--(axis cs:0.894444444444444,-1.41413617134094)
--(axis cs:0.9,-1.42819964885712)
--(axis cs:0.905555555555556,-1.42127120494843)
--(axis cs:0.911111111111111,-1.42701172828674)
--(axis cs:0.916666666666667,-1.44141459465027)
--(axis cs:0.922222222222222,-1.42278647422791)
--(axis cs:0.927777777777778,-1.44690334796906)
--(axis cs:0.933333333333333,-1.44760453701019)
--(axis cs:0.938888888888889,-1.4433491230011)
--(axis cs:0.944444444444445,-1.4598023891449)
--(axis cs:0.95,-1.46376740932465)
--(axis cs:0.955555555555556,-1.46827518939972)
--(axis cs:0.961111111111111,-1.47425258159637)
--(axis cs:0.966666666666667,-1.46499812602997)
--(axis cs:0.972222222222222,-1.49883937835693)
--(axis cs:0.977777777777778,-1.48720467090607)
--(axis cs:0.983333333333333,-1.51690232753754)
--(axis cs:0.988888888888889,-1.52768731117249)
--(axis cs:0.994444444444444,-1.50774312019348)
--(axis cs:1,-1.5210976600647)
--(axis cs:1.00555555555556,-1.52251601219177)
--(axis cs:1.01111111111111,-1.53979575634003)
--(axis cs:1.01666666666667,-1.54103326797485)
--(axis cs:1.02222222222222,-1.54052078723907)
--(axis cs:1.02777777777778,-1.56375324726105)
--(axis cs:1.03333333333333,-1.56978237628937)
--(axis cs:1.03888888888889,-1.53288900852203)
--(axis cs:1.04444444444444,-1.5638724565506)
--(axis cs:1.05,-1.57506275177002)
--(axis cs:1.05555555555556,-1.57697606086731)
--(axis cs:1.06111111111111,-1.58516144752502)
--(axis cs:1.06666666666667,-1.58221662044525)
--(axis cs:1.07222222222222,-1.60495972633362)
--(axis cs:1.07777777777778,-1.58845233917236)
--(axis cs:1.08333333333333,-1.59486448764801)
--(axis cs:1.08888888888889,-1.62434601783752)
--(axis cs:1.09444444444444,-1.62597191333771)
--(axis cs:1.09444444444444,-1.50490653514862)
--(axis cs:1.09444444444444,-1.50490653514862)
--(axis cs:1.08888888888889,-1.50349235534668)
--(axis cs:1.08333333333333,-1.47196805477142)
--(axis cs:1.07777777777778,-1.46663999557495)
--(axis cs:1.07222222222222,-1.48571920394897)
--(axis cs:1.06666666666667,-1.46466243267059)
--(axis cs:1.06111111111111,-1.46704149246216)
--(axis cs:1.05555555555556,-1.45836496353149)
--(axis cs:1.05,-1.45842671394348)
--(axis cs:1.04444444444444,-1.44636929035187)
--(axis cs:1.03888888888889,-1.41866385936737)
--(axis cs:1.03333333333333,-1.45392692089081)
--(axis cs:1.02777777777778,-1.44835674762726)
--(axis cs:1.02222222222222,-1.42562019824982)
--(axis cs:1.01666666666667,-1.42871952056885)
--(axis cs:1.01111111111111,-1.42604148387909)
--(axis cs:1.00555555555556,-1.40586280822754)
--(axis cs:1,-1.40801358222961)
--(axis cs:0.994444444444444,-1.38999032974243)
--(axis cs:0.988888888888889,-1.41343235969543)
--(axis cs:0.983333333333333,-1.40559327602386)
--(axis cs:0.977777777777778,-1.37718594074249)
--(axis cs:0.972222222222222,-1.38698172569275)
--(axis cs:0.966666666666667,-1.35708105564117)
--(axis cs:0.961111111111111,-1.35963499546051)
--(axis cs:0.955555555555556,-1.36210525035858)
--(axis cs:0.95,-1.35213840007782)
--(axis cs:0.944444444444445,-1.35245895385742)
--(axis cs:0.938888888888889,-1.33204245567322)
--(axis cs:0.933333333333333,-1.33979141712189)
--(axis cs:0.927777777777778,-1.3378518819809)
--(axis cs:0.922222222222222,-1.31486797332764)
--(axis cs:0.916666666666667,-1.337571144104)
--(axis cs:0.911111111111111,-1.32043528556824)
--(axis cs:0.905555555555556,-1.31572234630585)
--(axis cs:0.9,-1.32506120204926)
--(axis cs:0.894444444444444,-1.30985689163208)
--(axis cs:0.888888888888889,-1.29645693302155)
--(axis cs:0.883333333333333,-1.29408180713654)
--(axis cs:0.877777777777778,-1.29885911941528)
--(axis cs:0.872222222222222,-1.28574860095978)
--(axis cs:0.866666666666667,-1.2898885011673)
--(axis cs:0.861111111111111,-1.27429568767548)
--(axis cs:0.855555555555556,-1.25299453735352)
--(axis cs:0.85,-1.23342573642731)
--(axis cs:0.844444444444444,-1.24818968772888)
--(axis cs:0.838888888888889,-1.23746597766876)
--(axis cs:0.833333333333333,-1.23930668830872)
--(axis cs:0.827777777777778,-1.25452327728271)
--(axis cs:0.822222222222222,-1.22449362277985)
--(axis cs:0.816666666666667,-1.23019957542419)
--(axis cs:0.811111111111111,-1.22768914699554)
--(axis cs:0.805555555555556,-1.20252740383148)
--(axis cs:0.8,-1.20604801177979)
--(axis cs:0.794444444444445,-1.19752597808838)
--(axis cs:0.788888888888889,-1.20904946327209)
--(axis cs:0.783333333333333,-1.20262110233307)
--(axis cs:0.777777777777778,-1.18729710578918)
--(axis cs:0.772222222222222,-1.18544793128967)
--(axis cs:0.766666666666667,-1.18549787998199)
--(axis cs:0.761111111111111,-1.17795014381409)
--(axis cs:0.755555555555556,-1.16558814048767)
--(axis cs:0.75,-1.15168952941895)
--(axis cs:0.744444444444444,-1.14825618267059)
--(axis cs:0.738888888888889,-1.16943836212158)
--(axis cs:0.733333333333333,-1.13876068592072)
--(axis cs:0.727777777777778,-1.12797522544861)
--(axis cs:0.722222222222222,-1.10395491123199)
--(axis cs:0.716666666666667,-1.10963618755341)
--(axis cs:0.711111111111111,-1.11571037769318)
--(axis cs:0.705555555555556,-1.11558961868286)
--(axis cs:0.7,-1.12029671669006)
--(axis cs:0.694444444444444,-1.08723902702332)
--(axis cs:0.688888888888889,-1.10809910297394)
--(axis cs:0.683333333333333,-1.07254981994629)
--(axis cs:0.677777777777778,-1.08518385887146)
--(axis cs:0.672222222222222,-1.07938015460968)
--(axis cs:0.666666666666667,-1.07724130153656)
--(axis cs:0.661111111111111,-1.0650315284729)
--(axis cs:0.655555555555556,-1.04439353942871)
--(axis cs:0.65,-1.04644334316254)
--(axis cs:0.644444444444444,-1.02811884880066)
--(axis cs:0.638888888888889,-1.02948474884033)
--(axis cs:0.633333333333333,-1.03232753276825)
--(axis cs:0.627777777777778,-1.03039288520813)
--(axis cs:0.622222222222222,-1.03176891803741)
--(axis cs:0.616666666666667,-1.02198469638824)
--(axis cs:0.611111111111111,-0.996066868305206)
--(axis cs:0.605555555555556,-1.00018906593323)
--(axis cs:0.6,-0.988251090049744)
--(axis cs:0.594444444444444,-0.989338040351868)
--(axis cs:0.588888888888889,-0.996110618114471)
--(axis cs:0.583333333333333,-0.963203608989716)
--(axis cs:0.577777777777778,-0.968280792236328)
--(axis cs:0.572222222222222,-0.960985481739044)
--(axis cs:0.566666666666667,-0.952570021152496)
--(axis cs:0.561111111111111,-0.933132290840149)
--(axis cs:0.555555555555556,-0.935708940029144)
--(axis cs:0.55,-0.937898814678192)
--(axis cs:0.544444444444445,-0.924594402313232)
--(axis cs:0.538888888888889,-0.916937947273254)
--(axis cs:0.533333333333333,-0.911873042583466)
--(axis cs:0.527777777777778,-0.899150490760803)
--(axis cs:0.522222222222222,-0.89333975315094)
--(axis cs:0.516666666666667,-0.890138506889343)
--(axis cs:0.511111111111111,-0.883277475833893)
--(axis cs:0.505555555555556,-0.872001886367798)
--(axis cs:0.5,-0.851146101951599)
--(axis cs:0.494444444444444,-0.86836302280426)
--(axis cs:0.488888888888889,-0.851719260215759)
--(axis cs:0.483333333333333,-0.849765300750732)
--(axis cs:0.477777777777778,-0.831210374832153)
--(axis cs:0.472222222222222,-0.836425125598907)
--(axis cs:0.466666666666667,-0.831889092922211)
--(axis cs:0.461111111111111,-0.813202202320099)
--(axis cs:0.455555555555556,-0.813615202903748)
--(axis cs:0.45,-0.819358348846436)
--(axis cs:0.444444444444444,-0.77653831243515)
--(axis cs:0.438888888888889,-0.775809705257416)
--(axis cs:0.433333333333333,-0.763338029384613)
--(axis cs:0.427777777777778,-0.788356363773346)
--(axis cs:0.422222222222222,-0.757171511650085)
--(axis cs:0.416666666666667,-0.750699937343597)
--(axis cs:0.411111111111111,-0.758482336997986)
--(axis cs:0.405555555555556,-0.744478940963745)
--(axis cs:0.4,-0.73460054397583)
--(axis cs:0.394444444444444,-0.730981528759003)
--(axis cs:0.388888888888889,-0.701400995254517)
--(axis cs:0.383333333333333,-0.692440867424011)
--(axis cs:0.377777777777778,-0.686435103416443)
--(axis cs:0.372222222222222,-0.690083086490631)
--(axis cs:0.366666666666667,-0.675560474395752)
--(axis cs:0.361111111111111,-0.670062005519867)
--(axis cs:0.355555555555556,-0.652103662490845)
--(axis cs:0.35,-0.662248969078064)
--(axis cs:0.344444444444444,-0.649807393550873)
--(axis cs:0.338888888888889,-0.642604887485504)
--(axis cs:0.333333333333333,-0.619616329669952)
--(axis cs:0.327777777777778,-0.605437994003296)
--(axis cs:0.322222222222222,-0.607771515846252)
--(axis cs:0.316666666666667,-0.605204880237579)
--(axis cs:0.311111111111111,-0.586002171039581)
--(axis cs:0.305555555555556,-0.573651313781738)
--(axis cs:0.3,-0.580545842647552)
--(axis cs:0.294444444444444,-0.569023668766022)
--(axis cs:0.288888888888889,-0.551247179508209)
--(axis cs:0.283333333333333,-0.569988787174225)
--(axis cs:0.277777777777778,-0.547313392162323)
--(axis cs:0.272222222222222,-0.540324985980988)
--(axis cs:0.266666666666667,-0.512602984905243)
--(axis cs:0.261111111111111,-0.513506054878235)
--(axis cs:0.255555555555556,-0.505747973918915)
--(axis cs:0.25,-0.505832135677338)
--cycle;

\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.5]
(axis cs:0.25,-0.508890399805409)
--(axis cs:0.25,-0.552372110292347)
--(axis cs:0.255555555555556,-0.555793573924195)
--(axis cs:0.261111111111111,-0.574851484749524)
--(axis cs:0.266666666666667,-0.582917498585274)
--(axis cs:0.272222222222222,-0.599656094537802)
--(axis cs:0.277777777777778,-0.618350142202692)
--(axis cs:0.283333333333333,-0.633957426977907)
--(axis cs:0.288888888888889,-0.643998800185361)
--(axis cs:0.294444444444444,-0.657834062076146)
--(axis cs:0.3,-0.671397082897108)
--(axis cs:0.305555555555556,-0.689764525786145)
--(axis cs:0.311111111111111,-0.707704975061538)
--(axis cs:0.316666666666667,-0.725409862154644)
--(axis cs:0.322222222222222,-0.738666552747522)
--(axis cs:0.327777777777778,-0.759136336207445)
--(axis cs:0.333333333333333,-0.77234182769547)
--(axis cs:0.338888888888889,-0.789590116923055)
--(axis cs:0.344444444444444,-0.805103460930153)
--(axis cs:0.35,-0.819182224297351)
--(axis cs:0.355555555555556,-0.844061449357911)
--(axis cs:0.361111111111111,-0.866930241281423)
--(axis cs:0.366666666666667,-0.880070231887528)
--(axis cs:0.372222222222222,-0.892141485993885)
--(axis cs:0.377777777777778,-0.913404186856729)
--(axis cs:0.383333333333333,-0.932334507167031)
--(axis cs:0.388888888888889,-0.94544969194745)
--(axis cs:0.394444444444444,-0.969173557158113)
--(axis cs:0.4,-0.987663268540686)
--(axis cs:0.405555555555556,-0.999138812014465)
--(axis cs:0.411111111111111,-1.02480075020717)
--(axis cs:0.416666666666667,-1.04338228770311)
--(axis cs:0.422222222222222,-1.05829394948976)
--(axis cs:0.427777777777778,-1.07559255455081)
--(axis cs:0.433333333333333,-1.09370486926971)
--(axis cs:0.438888888888889,-1.11460329654612)
--(axis cs:0.444444444444444,-1.13445685110569)
--(axis cs:0.45,-1.14753403064549)
--(axis cs:0.455555555555556,-1.1680329661633)
--(axis cs:0.461111111111111,-1.19070312701236)
--(axis cs:0.466666666666667,-1.20738410241212)
--(axis cs:0.472222222222222,-1.23006085687336)
--(axis cs:0.477777777777778,-1.24210376425369)
--(axis cs:0.483333333333333,-1.2684935625058)
--(axis cs:0.488888888888889,-1.28641272312921)
--(axis cs:0.494444444444444,-1.30688979436732)
--(axis cs:0.5,-1.32770906458884)
--(axis cs:0.505555555555556,-1.33650374008484)
--(axis cs:0.511111111111111,-1.35795804289032)
--(axis cs:0.516666666666667,-1.37671203314333)
--(axis cs:0.522222222222222,-1.39095182025189)
--(axis cs:0.527777777777778,-1.41862801090435)
--(axis cs:0.533333333333333,-1.41885270320078)
--(axis cs:0.538888888888889,-1.45018786375652)
--(axis cs:0.544444444444445,-1.46494824693191)
--(axis cs:0.55,-1.48828684617517)
--(axis cs:0.555555555555556,-1.5014567281264)
--(axis cs:0.561111111111111,-1.53418762572267)
--(axis cs:0.566666666666667,-1.54576398906835)
--(axis cs:0.572222222222222,-1.5647440102978)
--(axis cs:0.577777777777778,-1.58830196137805)
--(axis cs:0.583333333333333,-1.61034053361493)
--(axis cs:0.588888888888889,-1.62310309380318)
--(axis cs:0.594444444444444,-1.65214678855248)
--(axis cs:0.6,-1.66810025243746)
--(axis cs:0.605555555555556,-1.68223194556257)
--(axis cs:0.611111111111111,-1.70905732389129)
--(axis cs:0.616666666666667,-1.7274840618233)
--(axis cs:0.622222222222222,-1.74623519998267)
--(axis cs:0.627777777777778,-1.77002443349574)
--(axis cs:0.633333333333333,-1.7854606848857)
--(axis cs:0.638888888888889,-1.80417946657817)
--(axis cs:0.644444444444444,-1.81621039330121)
--(axis cs:0.65,-1.8225494704469)
--(axis cs:0.655555555555556,-1.84031655979686)
--(axis cs:0.661111111111111,-1.85613188034679)
--(axis cs:0.666666666666667,-1.86916625609039)
--(axis cs:0.672222222222222,-1.88444566358171)
--(axis cs:0.677777777777778,-1.90169156687875)
--(axis cs:0.683333333333333,-1.90569513062004)
--(axis cs:0.688888888888889,-1.92100542668295)
--(axis cs:0.694444444444444,-1.93354698553169)
--(axis cs:0.7,-1.9459205428313)
--(axis cs:0.705555555555556,-1.96290822923066)
--(axis cs:0.711111111111111,-1.97956728199269)
--(axis cs:0.716666666666667,-1.98428527469493)
--(axis cs:0.722222222222222,-1.99249445709589)
--(axis cs:0.727777777777778,-2.00542227763075)
--(axis cs:0.733333333333333,-2.02598887792294)
--(axis cs:0.738888888888889,-2.02873920295071)
--(axis cs:0.744444444444444,-2.03474018412342)
--(axis cs:0.75,-2.05533940584671)
--(axis cs:0.755555555555556,-2.05846780414639)
--(axis cs:0.761111111111111,-2.06913115434535)
--(axis cs:0.766666666666667,-2.08273126533768)
--(axis cs:0.772222222222222,-2.09645156897978)
--(axis cs:0.777777777777778,-2.10365507038323)
--(axis cs:0.783333333333333,-2.1202951195527)
--(axis cs:0.788888888888889,-2.12896877075168)
--(axis cs:0.794444444444445,-2.13838873957615)
--(axis cs:0.8,-2.14115095728039)
--(axis cs:0.805555555555556,-2.15930820184935)
--(axis cs:0.811111111111111,-2.17130191089103)
--(axis cs:0.816666666666667,-2.18835128930816)
--(axis cs:0.822222222222222,-2.19575066805948)
--(axis cs:0.827777777777778,-2.2074697419217)
--(axis cs:0.833333333333333,-2.21663937387372)
--(axis cs:0.838888888888889,-2.22545597067949)
--(axis cs:0.844444444444444,-2.23615872574652)
--(axis cs:0.85,-2.24968856498964)
--(axis cs:0.855555555555556,-2.25844502379391)
--(axis cs:0.861111111111111,-2.27492829176401)
--(axis cs:0.866666666666667,-2.28089997509669)
--(axis cs:0.872222222222222,-2.2903998822003)
--(axis cs:0.877777777777778,-2.30290125477621)
--(axis cs:0.883333333333333,-2.31700098909084)
--(axis cs:0.888888888888889,-2.3228607632924)
--(axis cs:0.894444444444444,-2.33511779522831)
--(axis cs:0.9,-2.33917785508314)
--(axis cs:0.905555555555556,-2.36074925728956)
--(axis cs:0.911111111111111,-2.37219967516204)
--(axis cs:0.916666666666667,-2.37739445399973)
--(axis cs:0.922222222222222,-2.38828504134544)
--(axis cs:0.927777777777778,-2.39831739582662)
--(axis cs:0.933333333333333,-2.40959081599394)
--(axis cs:0.938888888888889,-2.42782818528937)
--(axis cs:0.944444444444445,-2.42246641540165)
--(axis cs:0.95,-2.43477601685429)
--(axis cs:0.955555555555556,-2.44126024514844)
--(axis cs:0.961111111111111,-2.45330343070265)
--(axis cs:0.966666666666667,-2.47064160527572)
--(axis cs:0.972222222222222,-2.47345969275106)
--(axis cs:0.977777777777778,-2.48867541733989)
--(axis cs:0.983333333333333,-2.49066558256675)
--(axis cs:0.988888888888889,-2.50667194520891)
--(axis cs:0.994444444444444,-2.51558165419869)
--(axis cs:1,-2.5144433999837)
--(axis cs:1.00555555555556,-2.52792123768063)
--(axis cs:1.01111111111111,-2.52928597929979)
--(axis cs:1.01666666666667,-2.53757856550235)
--(axis cs:1.02222222222222,-2.54487755618486)
--(axis cs:1.02777777777778,-2.55187525897138)
--(axis cs:1.03333333333333,-2.55460155903416)
--(axis cs:1.03888888888889,-2.55581269455375)
--(axis cs:1.04444444444444,-2.56910083366134)
--(axis cs:1.05,-2.56865610399747)
--(axis cs:1.05555555555556,-2.56930608267217)
--(axis cs:1.06111111111111,-2.57784015369886)
--(axis cs:1.06666666666667,-2.58668584450623)
--(axis cs:1.07222222222222,-2.59008976725506)
--(axis cs:1.07777777777778,-2.60007400909152)
--(axis cs:1.08333333333333,-2.59558415753595)
--(axis cs:1.08888888888889,-2.60734318385767)
--(axis cs:1.09444444444444,-2.61143326315088)
--(axis cs:1.09444444444444,-0.925197659885654)
--(axis cs:1.09444444444444,-0.925197659885654)
--(axis cs:1.08888888888889,-0.915156671199533)
--(axis cs:1.08333333333333,-0.906736554336869)
--(axis cs:1.07777777777778,-0.91131811625962)
--(axis cs:1.07222222222222,-0.908149611666856)
--(axis cs:1.06666666666667,-0.904013575754725)
--(axis cs:1.06111111111111,-0.898004349334638)
--(axis cs:1.05555555555556,-0.906949318718693)
--(axis cs:1.05,-0.898073125640433)
--(axis cs:1.04444444444444,-0.888766751182946)
--(axis cs:1.03888888888889,-0.901853182944675)
--(axis cs:1.03333333333333,-0.885899131201344)
--(axis cs:1.02777777777778,-0.882207903664696)
--(axis cs:1.02222222222222,-0.884647347534948)
--(axis cs:1.01666666666667,-0.877333395964225)
--(axis cs:1.01111111111111,-0.865060560966865)
--(axis cs:1.00555555555556,-0.871981654724143)
--(axis cs:1,-0.871837121770888)
--(axis cs:0.994444444444444,-0.86243465050473)
--(axis cs:0.988888888888889,-0.862534136147858)
--(axis cs:0.983333333333333,-0.866236065920236)
--(axis cs:0.977777777777778,-0.860054533697001)
--(axis cs:0.972222222222222,-0.848517018004915)
--(axis cs:0.966666666666667,-0.842782568387042)
--(axis cs:0.961111111111111,-0.845073312195868)
--(axis cs:0.955555555555556,-0.844803032073301)
--(axis cs:0.95,-0.837871283989335)
--(axis cs:0.944444444444445,-0.838227995517972)
--(axis cs:0.938888888888889,-0.838161877835903)
--(axis cs:0.933333333333333,-0.836214062147635)
--(axis cs:0.927777777777778,-0.831854861290763)
--(axis cs:0.922222222222222,-0.83337612727093)
--(axis cs:0.916666666666667,-0.827759776800905)
--(axis cs:0.911111111111111,-0.831268857528876)
--(axis cs:0.905555555555556,-0.823794843274153)
--(axis cs:0.9,-0.82198145826758)
--(axis cs:0.894444444444444,-0.817862662777564)
--(axis cs:0.888888888888889,-0.818109454329345)
--(axis cs:0.883333333333333,-0.823088526770452)
--(axis cs:0.877777777777778,-0.819123408933095)
--(axis cs:0.872222222222222,-0.814524615681293)
--(axis cs:0.866666666666667,-0.807953400709466)
--(axis cs:0.861111111111111,-0.816478157073243)
--(axis cs:0.855555555555556,-0.800886870440438)
--(axis cs:0.85,-0.801352746506981)
--(axis cs:0.844444444444444,-0.795493981506162)
--(axis cs:0.838888888888889,-0.790655424762321)
--(axis cs:0.833333333333333,-0.795903410322323)
--(axis cs:0.827777777777778,-0.78550380592019)
--(axis cs:0.822222222222222,-0.783848233707538)
--(axis cs:0.816666666666667,-0.771073678171458)
--(axis cs:0.811111111111111,-0.770448716978665)
--(axis cs:0.805555555555556,-0.766948240828595)
--(axis cs:0.8,-0.763431546154414)
--(axis cs:0.794444444444445,-0.756466254105809)
--(axis cs:0.788888888888889,-0.759166240464206)
--(axis cs:0.783333333333333,-0.756066240784985)
--(axis cs:0.777777777777778,-0.749558234612452)
--(axis cs:0.772222222222222,-0.741220972340327)
--(axis cs:0.766666666666667,-0.736510098155175)
--(axis cs:0.761111111111111,-0.735151392260219)
--(axis cs:0.755555555555556,-0.731998594326156)
--(axis cs:0.75,-0.729155515787716)
--(axis cs:0.744444444444444,-0.722835228907472)
--(axis cs:0.738888888888889,-0.719222979959538)
--(axis cs:0.733333333333333,-0.707521167586283)
--(axis cs:0.727777777777778,-0.707317027925901)
--(axis cs:0.722222222222222,-0.701131081046336)
--(axis cs:0.716666666666667,-0.697975911037202)
--(axis cs:0.711111111111111,-0.702166254903742)
--(axis cs:0.705555555555556,-0.697877797723312)
--(axis cs:0.7,-0.698517912647748)
--(axis cs:0.694444444444444,-0.698199595129626)
--(axis cs:0.688888888888889,-0.695577688350291)
--(axis cs:0.683333333333333,-0.687443767011893)
--(axis cs:0.677777777777778,-0.69097811795024)
--(axis cs:0.672222222222222,-0.694884157965254)
--(axis cs:0.666666666666667,-0.69193017684638)
--(axis cs:0.661111111111111,-0.687076662662601)
--(axis cs:0.655555555555556,-0.678142277964259)
--(axis cs:0.65,-0.679351452362927)
--(axis cs:0.644444444444444,-0.676055706334961)
--(axis cs:0.638888888888889,-0.674412272505074)
--(axis cs:0.633333333333333,-0.675031942022058)
--(axis cs:0.627777777777778,-0.674293428144483)
--(axis cs:0.622222222222222,-0.665368491445952)
--(axis cs:0.616666666666667,-0.656007179594095)
--(axis cs:0.611111111111111,-0.654313874052223)
--(axis cs:0.605555555555556,-0.660583041423166)
--(axis cs:0.6,-0.659436684691547)
--(axis cs:0.594444444444444,-0.652735367032862)
--(axis cs:0.588888888888889,-0.661838343137312)
--(axis cs:0.583333333333333,-0.660779803894592)
--(axis cs:0.577777777777778,-0.653576113984097)
--(axis cs:0.572222222222222,-0.658325322862036)
--(axis cs:0.566666666666667,-0.658935207600774)
--(axis cs:0.561111111111111,-0.653741781714009)
--(axis cs:0.555555555555556,-0.64860301947805)
--(axis cs:0.55,-0.646150149281225)
--(axis cs:0.544444444444445,-0.641872508287681)
--(axis cs:0.538888888888889,-0.641912601655642)
--(axis cs:0.533333333333333,-0.632172647541622)
--(axis cs:0.527777777777778,-0.636901160543522)
--(axis cs:0.522222222222222,-0.637573911069703)
--(axis cs:0.516666666666667,-0.637210173250182)
--(axis cs:0.511111111111111,-0.646331177943974)
--(axis cs:0.505555555555556,-0.64619194514364)
--(axis cs:0.5,-0.649618075661692)
--(axis cs:0.494444444444444,-0.644951218691167)
--(axis cs:0.488888888888889,-0.654649625626111)
--(axis cs:0.483333333333333,-0.651452730985348)
--(axis cs:0.477777777777778,-0.652906129687274)
--(axis cs:0.472222222222222,-0.65276311018876)
--(axis cs:0.466666666666667,-0.654071675777059)
--(axis cs:0.461111111111111,-0.656267081052395)
--(axis cs:0.455555555555556,-0.657979456642359)
--(axis cs:0.45,-0.657168778093216)
--(axis cs:0.444444444444444,-0.667389851249387)
--(axis cs:0.438888888888889,-0.657991288682311)
--(axis cs:0.433333333333333,-0.651216655838996)
--(axis cs:0.427777777777778,-0.654481440891583)
--(axis cs:0.422222222222222,-0.65113477240511)
--(axis cs:0.416666666666667,-0.648770773568663)
--(axis cs:0.411111111111111,-0.64457991031909)
--(axis cs:0.405555555555556,-0.642647653362569)
--(axis cs:0.4,-0.634889175720583)
--(axis cs:0.394444444444444,-0.628719362967965)
--(axis cs:0.388888888888889,-0.628461653756688)
--(axis cs:0.383333333333333,-0.623892211009317)
--(axis cs:0.377777777777778,-0.625414953655585)
--(axis cs:0.372222222222222,-0.622287786478495)
--(axis cs:0.366666666666667,-0.616967147604449)
--(axis cs:0.361111111111111,-0.61620714647294)
--(axis cs:0.355555555555556,-0.605131699823656)
--(axis cs:0.35,-0.601193020902338)
--(axis cs:0.344444444444444,-0.598829900447306)
--(axis cs:0.338888888888889,-0.595350389446059)
--(axis cs:0.333333333333333,-0.593624086822025)
--(axis cs:0.327777777777778,-0.583295248831067)
--(axis cs:0.322222222222222,-0.584931180353229)
--(axis cs:0.316666666666667,-0.578020888106747)
--(axis cs:0.311111111111111,-0.570800167404313)
--(axis cs:0.305555555555556,-0.570916388355996)
--(axis cs:0.3,-0.557086585336142)
--(axis cs:0.294444444444444,-0.555690927612507)
--(axis cs:0.288888888888889,-0.540869669713775)
--(axis cs:0.283333333333333,-0.544907435661534)
--(axis cs:0.277777777777778,-0.535978088346916)
--(axis cs:0.272222222222222,-0.531851598724036)
--(axis cs:0.266666666666667,-0.534904317577273)
--(axis cs:0.261111111111111,-0.527355816523679)
--(axis cs:0.255555555555556,-0.523476975977081)
--(axis cs:0.25,-0.508890399805409)
--cycle;

\addplot [semithick, red]
table {%
0 -0.0567075802979876
0.00555555555555556 -0.0477831986722298
0.0111111111111111 -0.0563940145344619
0.0166666666666667 -0.0835986470825922
0.0222222222222222 -0.0980047846440199
0.0277777777777778 -0.124630976089361
0.0333333333333333 -0.131936592011013
0.0388888888888889 -0.131140574905281
0.0444444444444444 -0.126878112652212
0.05 -0.153208075114861
0.0555555555555556 -0.175214957379214
0.0611111111111111 -0.172654415195445
0.0666666666666667 -0.16458444095965
0.0722222222222222 -0.203405165022921
0.0777777777777778 -0.196785941829348
0.0833333333333333 -0.224451668872118
0.0888888888888889 -0.239137761435143
0.0944444444444445 -0.230187383323839
0.1 -0.235467641048714
0.105555555555556 -0.244790428150881
0.111111111111111 -0.272108903748907
0.116666666666667 -0.287864571044228
0.122222222222222 -0.31063647489598
0.127777777777778 -0.285545739663975
0.133333333333333 -0.310867547728933
0.138888888888889 -0.330849637686269
0.144444444444444 -0.338664138337155
0.15 -0.341060525958374
0.155555555555556 -0.377539449954491
0.161111111111111 -0.348564903041594
0.166666666666667 -0.376878097278825
0.172222222222222 -0.384582059296618
0.177777777777778 -0.375913779839794
0.183333333333333 -0.416051028680472
0.188888888888889 -0.441866407070609
0.194444444444444 -0.422897570706311
0.2 -0.428711239729811
0.205555555555556 -0.43935908286441
0.211111111111111 -0.451357259924126
0.216666666666667 -0.458480079624618
0.222222222222222 -0.485960887320457
0.227777777777778 -0.484520869705877
0.233333333333333 -0.506612088660708
0.238888888888889 -0.522914788449185
0.244444444444444 -0.520395576093616
0.25 -0.524205701852984
0.255555555555556 -0.528640453073584
0.261111111111111 -0.555299428742959
0.266666666666667 -0.553810771261028
0.272222222222222 -0.559579986069143
0.277777777777778 -0.561972228090782
0.283333333333333 -0.578947875403623
0.288888888888889 -0.607589530712059
0.294444444444444 -0.599003704944885
0.3 -0.614243677942543
0.305555555555556 -0.626106378226793
0.311111111111111 -0.642025400378207
0.316666666666667 -0.637365218375452
0.322222222222222 -0.62886468780359
0.327777777777778 -0.658821317470009
0.333333333333333 -0.666064592710562
0.338888888888889 -0.682181547227881
0.344444444444444 -0.657699093566149
0.35 -0.691641777973891
0.355555555555556 -0.706062354918838
0.361111111111111 -0.723065694505909
0.366666666666667 -0.73121974556185
0.372222222222222 -0.753728904618971
0.377777777777778 -0.744611356835747
0.383333333333333 -0.752264700903157
0.388888888888889 -0.756858873280659
0.394444444444444 -0.778845141972427
0.4 -0.781938519238124
0.405555555555556 -0.78402253481971
0.411111111111111 -0.791986297917632
0.416666666666667 -0.822779890658627
0.422222222222222 -0.808194256607585
0.427777777777778 -0.802346611845453
0.433333333333333 -0.830267459388306
0.438888888888889 -0.846365635021425
0.444444444444444 -0.839306498667345
0.45 -0.857906485919634
0.455555555555556 -0.860251099542392
0.461111111111111 -0.866109902068278
0.466666666666667 -0.882811763701625
0.472222222222222 -0.879957704500542
0.477777777777778 -0.898287187869313
0.483333333333333 -0.901274608302407
0.488888888888889 -0.902998982804792
0.494444444444444 -0.934257667675905
0.5 -0.923258233941972
0.505555555555556 -0.947599175320561
0.511111111111111 -0.948349974662549
0.516666666666667 -0.947952571169887
0.522222222222222 -0.953314026186063
0.527777777777778 -0.968811546505738
0.533333333333333 -0.986713513340085
0.538888888888889 -0.978316760207871
0.544444444444445 -1.00120442196326
0.55 -1.00718766176065
0.555555555555556 -1.02250162705772
0.561111111111111 -1.01266077792051
0.566666666666667 -1.03432968637319
0.572222222222222 -1.02969434046041
0.577777777777778 -1.04898778824414
0.583333333333333 -1.04921545444283
0.588888888888889 -1.03945456255495
0.594444444444444 -1.05416589840275
0.6 -1.0559866319578
0.605555555555556 -1.08629338070974
0.611111111111111 -1.08427242452685
0.616666666666667 -1.0773720372021
0.622222222222222 -1.11083686248844
0.627777777777778 -1.11201435874368
0.633333333333333 -1.10282369561057
0.638888888888889 -1.12214735791901
0.644444444444444 -1.11452089673116
0.65 -1.13634634323301
0.655555555555556 -1.16926403509789
0.661111111111111 -1.12256344389239
0.666666666666667 -1.15643807786744
0.672222222222222 -1.16058540785309
0.677777777777778 -1.16739528068592
0.683333333333333 -1.18152340341558
0.688888888888889 -1.16791571491465
0.694444444444445 -1.18250292722875
0.7 -1.19588583514144
0.705555555555556 -1.20702744303519
0.711111111111111 -1.20794336950484
0.716666666666667 -1.22168801166553
0.722222222222222 -1.21270274592079
0.727777777777778 -1.20964914249699
0.733333333333333 -1.22097178167679
0.738888888888889 -1.24758207906993
0.744444444444444 -1.26083782820341
0.75 -1.24960794601394
0.755555555555556 -1.23781136266767
0.761111111111111 -1.26007369879714
0.766666666666667 -1.2868765179257
0.772222222222222 -1.27628678825017
0.777777777777778 -1.28358504502401
0.783333333333333 -1.30122471122114
0.788888888888889 -1.28492042484947
0.794444444444445 -1.31331353401961
0.8 -1.30835689496226
0.805555555555556 -1.3161679914101
0.811111111111111 -1.3040413668506
0.816666666666667 -1.32111687866891
0.822222222222222 -1.33054131216025
0.827777777777778 -1.32247574487329
0.833333333333333 -1.35407544504726
0.838888888888889 -1.36970283881137
0.844444444444444 -1.36600559961423
0.85 -1.35466884900977
0.855555555555556 -1.36644876189482
0.861111111111111 -1.35870675001308
0.866666666666667 -1.39643665618454
0.872222222222222 -1.39122315333849
0.877777777777778 -1.39374020578967
0.883333333333333 -1.39178149749331
0.888888888888889 -1.3941492088748
0.894444444444444 -1.39703712384276
0.9 -1.426541494699
0.905555555555556 -1.42350899189241
0.911111111111111 -1.43193381047108
0.916666666666667 -1.43297223641181
0.922222222222222 -1.43881013722874
0.927777777777778 -1.46836146810703
0.933333333333333 -1.45437750276693
0.938888888888889 -1.44400239793606
0.944444444444445 -1.45883890872119
0.95 -1.46279045008794
0.955555555555556 -1.44946814539107
0.961111111111111 -1.48349462452322
0.966666666666667 -1.47134132799765
0.972222222222222 -1.51178962976972
0.977777777777778 -1.4922599278948
0.983333333333333 -1.49777677112617
0.988888888888889 -1.53388017523206
0.994444444444445 -1.50608830780838
1 -1.50846939229305
1.00555555555556 -1.52292629659445
1.01111111111111 -1.52631935959168
1.01666666666667 -1.5366192494793
1.02222222222222 -1.53207121990273
1.02777777777778 -1.56060597550654
1.03333333333333 -1.5427623835062
1.03888888888889 -1.55909970309831
1.04444444444444 -1.57818851742106
1.05 -1.57869761388085
1.05555555555556 -1.57736786823288
1.06111111111111 -1.56562519196366
1.06666666666667 -1.5794405556835
1.07222222222222 -1.58830625627467
};
\addlegendentry{Ball}
\addplot [semithick, color0, forget plot]
table {%
0.25 -2.73961576637481
0.25 0.0803993045517029
};
\addplot [semithick, blue]
table {%
0.25 -0.522741854190826
0.255555555555556 -0.523505747318268
0.261111111111111 -0.532136738300323
0.266666666666667 -0.530947148799896
0.272222222222222 -0.558720469474792
0.277777777777778 -0.566406190395355
0.283333333333333 -0.588882327079773
0.288888888888889 -0.571007788181305
0.294444444444444 -0.588188052177429
0.3 -0.600930392742157
0.305555555555556 -0.595292687416077
0.311111111111111 -0.607906758785248
0.316666666666667 -0.626481473445892
0.322222222222222 -0.628523230552673
0.327777777777778 -0.628776967525482
0.333333333333333 -0.644126117229462
0.338888888888889 -0.665030062198639
0.344444444444444 -0.673306465148926
0.35 -0.685076117515564
0.355555555555556 -0.675580978393555
0.361111111111111 -0.695304930210114
0.366666666666667 -0.700989603996277
0.372222222222222 -0.714741110801697
0.377777777777778 -0.710787415504456
0.383333333333333 -0.719065845012665
0.388888888888889 -0.727354228496552
0.394444444444444 -0.757330894470215
0.4 -0.76107394695282
0.405555555555556 -0.77169543504715
0.411111111111111 -0.784930527210236
0.416666666666667 -0.779293477535248
0.422222222222222 -0.785268664360046
0.427777777777778 -0.816700518131256
0.433333333333333 -0.791088461875916
0.438888888888889 -0.806224584579468
0.444444444444444 -0.80633419752121
0.45 -0.848850607872009
0.455555555555556 -0.843419671058655
0.461111111111111 -0.843377232551575
0.466666666666667 -0.862092554569244
0.472222222222222 -0.866938591003418
0.477777777777778 -0.863638579845428
0.483333333333333 -0.881592690944672
0.488888888888889 -0.884037673473358
0.494444444444444 -0.900772929191589
0.5 -0.884113252162933
0.505555555555556 -0.905742883682251
0.511111111111111 -0.917060911655426
0.516666666666667 -0.923850476741791
0.522222222222222 -0.927057266235352
0.527777777777778 -0.933144390583038
0.533333333333333 -0.946032166481018
0.538888888888889 -0.951402842998505
0.544444444444445 -0.959254622459412
0.55 -0.974460661411285
0.555555555555556 -0.972690463066101
0.561111111111111 -0.968166947364807
0.566666666666667 -0.989112317562103
0.572222222222222 -0.998841524124146
0.577777777777778 -1.00434708595276
0.583333333333333 -1.00201845169067
0.588888888888889 -1.03520035743713
0.594444444444444 -1.02797782421112
0.6 -1.0263124704361
0.605555555555556 -1.0376660823822
0.611111111111111 -1.03477454185486
0.616666666666667 -1.05982029438019
0.622222222222222 -1.07182145118713
0.627777777777778 -1.06918609142303
0.633333333333333 -1.07358348369598
0.638888888888889 -1.07068610191345
0.644444444444444 -1.06924200057983
0.65 -1.08778917789459
0.655555555555556 -1.08647108078003
0.661111111111111 -1.10549163818359
0.666666666666667 -1.11959981918335
0.672222222222222 -1.11876022815704
0.677777777777778 -1.12887752056122
0.683333333333333 -1.11474561691284
0.688888888888889 -1.14970660209656
0.694444444444444 -1.13081729412079
0.7 -1.16460824012756
0.705555555555556 -1.15759897232056
0.711111111111111 -1.16051733493805
0.716666666666667 -1.15417098999023
0.722222222222222 -1.14845788478851
0.727777777777778 -1.17133450508118
0.733333333333333 -1.18484139442444
0.738888888888889 -1.2147581577301
0.744444444444444 -1.19530713558197
0.75 -1.19880747795105
0.755555555555556 -1.21127533912659
0.761111111111111 -1.2254558801651
0.766666666666667 -1.23150789737701
0.772222222222222 -1.23235702514648
0.777777777777778 -1.23465931415558
0.783333333333333 -1.24819731712341
0.788888888888889 -1.25557792186737
0.794444444444445 -1.24552476406097
0.8 -1.25255751609802
0.805555555555556 -1.25164675712585
0.811111111111111 -1.27520573139191
0.816666666666667 -1.27734935283661
0.822222222222222 -1.27494287490845
0.827777777777778 -1.30431473255157
0.833333333333333 -1.28856039047241
0.838888888888889 -1.28741538524628
0.844444444444444 -1.29760217666626
0.85 -1.28346991539001
0.855555555555556 -1.30286741256714
0.861111111111111 -1.3240555524826
0.866666666666667 -1.34018278121948
0.872222222222222 -1.33814179897308
0.877777777777778 -1.35089814662933
0.883333333333333 -1.34493958950043
0.888888888888889 -1.34726321697235
0.894444444444444 -1.36199653148651
0.9 -1.37663042545319
0.905555555555556 -1.36849677562714
0.911111111111111 -1.37372350692749
0.916666666666667 -1.38949286937714
0.922222222222222 -1.36882722377777
0.927777777777778 -1.39237761497498
0.933333333333333 -1.39369797706604
0.938888888888889 -1.38769578933716
0.944444444444445 -1.40613067150116
0.95 -1.40795290470123
0.955555555555556 -1.41519021987915
0.961111111111111 -1.41694378852844
0.966666666666667 -1.41103959083557
0.972222222222222 -1.44291055202484
0.977777777777778 -1.43219530582428
0.983333333333333 -1.4612478017807
0.988888888888889 -1.47055983543396
0.994444444444444 -1.44886672496796
1 -1.46455562114716
1.00555555555556 -1.46418941020966
1.01111111111111 -1.48291862010956
1.01666666666667 -1.48487639427185
1.02222222222222 -1.48307049274445
1.02777777777778 -1.50605499744415
1.03333333333333 -1.51185464859009
1.03888888888889 -1.4757764339447
1.04444444444444 -1.50512087345123
1.05 -1.51674473285675
1.05555555555556 -1.5176705121994
1.06111111111111 -1.52610146999359
1.06666666666667 -1.52343952655792
1.07222222222222 -1.5453394651413
1.07777777777778 -1.52754616737366
1.08333333333333 -1.53341627120972
1.08888888888889 -1.5639191865921
1.09444444444444 -1.56543922424316
};
\addlegendentry{TVAE}
\addplot [semithick, green!50.0!black]
table {%
0.25 -0.530631255048878
0.255555555555556 -0.539635274950638
0.261111111111111 -0.551103650636601
0.266666666666667 -0.558910908081273
0.272222222222222 -0.565753846630919
0.277777777777778 -0.577164115274804
0.283333333333333 -0.589432431319721
0.288888888888889 -0.592434234949568
0.294444444444444 -0.606762494844327
0.3 -0.614241834116625
0.305555555555556 -0.630340457071071
0.311111111111111 -0.639252571232926
0.316666666666667 -0.651715375130696
0.322222222222222 -0.661798866550375
0.327777777777778 -0.671215792519256
0.333333333333333 -0.682982957258748
0.338888888888889 -0.692470253184557
0.344444444444444 -0.70196668068873
0.35 -0.710187622599844
0.355555555555556 -0.724596574590784
0.361111111111111 -0.741568693877182
0.366666666666667 -0.748518689745988
0.372222222222222 -0.75721463623619
0.377777777777778 -0.769409570256157
0.383333333333333 -0.778113359088174
0.388888888888889 -0.786955672852069
0.394444444444444 -0.798946460063039
0.4 -0.811276222130634
0.405555555555556 -0.820893232688517
0.411111111111111 -0.834690330263129
0.416666666666667 -0.846076530635889
0.422222222222222 -0.854714360947437
0.427777777777778 -0.865036997721196
0.433333333333333 -0.872460762554355
0.438888888888889 -0.886297292614216
0.444444444444444 -0.900923351177538
0.45 -0.902351404369353
0.455555555555556 -0.913006211402829
0.461111111111111 -0.923485104032379
0.466666666666667 -0.930727889094588
0.472222222222222 -0.941411983531058
0.477777777777778 -0.947504946970479
0.483333333333333 -0.959973146745573
0.488888888888889 -0.970531174377662
0.494444444444444 -0.975920506529241
0.5 -0.988663570125269
0.505555555555556 -0.991347842614238
0.511111111111111 -1.00214461041715
0.516666666666667 -1.00696110319676
0.522222222222222 -1.0142628656608
0.527777777777778 -1.02776458572394
0.533333333333333 -1.0255126753712
0.538888888888889 -1.04605023270608
0.544444444444445 -1.05341037760979
0.55 -1.0672184977282
0.555555555555556 -1.07502987380223
0.561111111111111 -1.09396470371834
0.566666666666667 -1.10234959833456
0.572222222222222 -1.11153466657992
0.577777777777778 -1.12093903768107
0.583333333333333 -1.13556016875476
0.588888888888889 -1.14247071847025
0.594444444444444 -1.15244107779267
0.6 -1.16376846856451
0.605555555555556 -1.17140749349287
0.611111111111111 -1.18168559897175
0.616666666666667 -1.1917456207087
0.622222222222222 -1.20580184571431
0.627777777777778 -1.22215893082011
0.633333333333333 -1.23024631345388
0.638888888888889 -1.23929586954162
0.644444444444444 -1.24613304981809
0.65 -1.25095046140491
0.655555555555556 -1.25922941888056
0.661111111111111 -1.2716042715047
0.666666666666667 -1.28054821646838
0.672222222222222 -1.28966491077348
0.677777777777778 -1.29633484241449
0.683333333333333 -1.29656944881597
0.688888888888889 -1.30829155751662
0.694444444444444 -1.31587329033066
0.7 -1.32221922773952
0.705555555555556 -1.33039301347698
0.711111111111111 -1.34086676844822
0.716666666666667 -1.34113059286607
0.722222222222222 -1.34681276907111
0.727777777777778 -1.35636965277833
0.733333333333333 -1.36675502275461
0.738888888888889 -1.37398109145513
0.744444444444444 -1.37878770651545
0.75 -1.39224746081721
0.755555555555556 -1.39523319923627
0.761111111111111 -1.40214127330279
0.766666666666667 -1.40962068174643
0.772222222222222 -1.41883627066006
0.777777777777778 -1.42660665249784
0.783333333333333 -1.43818068016884
0.788888888888889 -1.44406750560794
0.794444444444445 -1.44742749684098
0.8 -1.4522912517174
0.805555555555556 -1.46312822133897
0.811111111111111 -1.47087531393485
0.816666666666667 -1.47971248373981
0.822222222222222 -1.48979945088351
0.827777777777778 -1.49648677392094
0.833333333333333 -1.50627139209802
0.838888888888889 -1.50805569772091
0.844444444444444 -1.51582635362634
0.85 -1.52552065574831
0.855555555555556 -1.52966594711717
0.861111111111111 -1.54570322441863
0.866666666666667 -1.54442668790308
0.872222222222222 -1.5524622489408
0.877777777777778 -1.56101233185465
0.883333333333333 -1.57004475793064
0.888888888888889 -1.57048510881087
0.894444444444444 -1.57649022900294
0.9 -1.58057965667536
0.905555555555556 -1.59227205028186
0.911111111111111 -1.60173426634546
0.916666666666667 -1.60257711540032
0.922222222222222 -1.61083058430819
0.927777777777778 -1.61508612855869
0.933333333333333 -1.62290243907079
0.938888888888889 -1.63299503156264
0.944444444444445 -1.63034720545981
0.95 -1.63632365042181
0.955555555555556 -1.64303163861087
0.961111111111111 -1.64918837144926
0.966666666666667 -1.65671208683138
0.972222222222222 -1.66098835537799
0.977777777777778 -1.67436497551844
0.983333333333333 -1.67845082424349
0.988888888888889 -1.68460304067838
0.994444444444444 -1.68900815235171
1 -1.6931402608773
1.00555555555556 -1.69995144620239
1.01111111111111 -1.69717327013333
1.01666666666667 -1.70745598073329
1.02222222222222 -1.71476245185991
1.02777777777778 -1.71704158131804
1.03333333333333 -1.72025034511775
1.03888888888889 -1.72883293874921
1.04444444444444 -1.72893379242214
1.05 -1.73336461481895
1.05555555555556 -1.73812770069543
1.06111111111111 -1.73792225151675
1.06666666666667 -1.74534971013048
1.07222222222222 -1.74911968946096
1.07777777777778 -1.75569606267557
1.08333333333333 -1.75116035593641
1.08888888888889 -1.7612499275286
1.09444444444444 -1.76831546151827
};
\addlegendentry{LSTM}
\end{axis}

\end{tikzpicture}


==> fig/d1_given45.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
title style={at={(0.5,0)},anchor=north,yshift=-0.8cm},
title = Y (m) vs Time (s),
x grid style={white!69.01960784313725!black},
xmin=-0.0552777777777778, xmax=1.16083333333333,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0591839347231813, ymax=4.30088968974233,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:0.25,1.36026978492737)
--(axis cs:0.25,1.29683971405029)
--(axis cs:0.255555555555556,1.3223192691803)
--(axis cs:0.261111111111111,1.3411420583725)
--(axis cs:0.266666666666667,1.36382150650024)
--(axis cs:0.272222222222222,1.38939619064331)
--(axis cs:0.277777777777778,1.4049699306488)
--(axis cs:0.283333333333333,1.42392337322235)
--(axis cs:0.288888888888889,1.45386445522308)
--(axis cs:0.294444444444444,1.48186612129211)
--(axis cs:0.3,1.4916740655899)
--(axis cs:0.305555555555556,1.53152561187744)
--(axis cs:0.311111111111111,1.53752851486206)
--(axis cs:0.316666666666667,1.57759726047516)
--(axis cs:0.322222222222222,1.58433306217194)
--(axis cs:0.327777777777778,1.5933244228363)
--(axis cs:0.333333333333333,1.63980507850647)
--(axis cs:0.338888888888889,1.66344344615936)
--(axis cs:0.344444444444444,1.66877353191376)
--(axis cs:0.35,1.70058345794678)
--(axis cs:0.355555555555556,1.71152317523956)
--(axis cs:0.361111111111111,1.73665630817413)
--(axis cs:0.366666666666667,1.75912308692932)
--(axis cs:0.372222222222222,1.77671051025391)
--(axis cs:0.377777777777778,1.80167067050934)
--(axis cs:0.383333333333333,1.82428205013275)
--(axis cs:0.388888888888889,1.85193347930908)
--(axis cs:0.394444444444444,1.86833274364471)
--(axis cs:0.4,1.89741039276123)
--(axis cs:0.405555555555556,1.91075372695923)
--(axis cs:0.411111111111111,1.91207337379456)
--(axis cs:0.416666666666667,1.94072353839874)
--(axis cs:0.422222222222222,1.96858787536621)
--(axis cs:0.427777777777778,1.99359011650085)
--(axis cs:0.433333333333333,1.99943816661835)
--(axis cs:0.438888888888889,2.01903176307678)
--(axis cs:0.444444444444444,2.05340576171875)
--(axis cs:0.45,2.07255578041077)
--(axis cs:0.455555555555556,2.08316540718079)
--(axis cs:0.461111111111111,2.11276459693909)
--(axis cs:0.466666666666667,2.13612961769104)
--(axis cs:0.472222222222222,2.15008568763733)
--(axis cs:0.477777777777778,2.18415760993958)
--(axis cs:0.483333333333333,2.18935918807983)
--(axis cs:0.488888888888889,2.22292351722717)
--(axis cs:0.494444444444444,2.22752475738525)
--(axis cs:0.5,2.26015686988831)
--(axis cs:0.505555555555556,2.26366448402405)
--(axis cs:0.511111111111111,2.28354072570801)
--(axis cs:0.516666666666667,2.31445479393005)
--(axis cs:0.522222222222222,2.3184187412262)
--(axis cs:0.527777777777778,2.36249923706055)
--(axis cs:0.533333333333333,2.36202239990234)
--(axis cs:0.538888888888889,2.38546895980835)
--(axis cs:0.544444444444445,2.41643881797791)
--(axis cs:0.55,2.41713929176331)
--(axis cs:0.555555555555556,2.43526697158813)
--(axis cs:0.561111111111111,2.45257687568665)
--(axis cs:0.566666666666667,2.49529457092285)
--(axis cs:0.572222222222222,2.49499940872192)
--(axis cs:0.577777777777778,2.5226526260376)
--(axis cs:0.583333333333333,2.53698444366455)
--(axis cs:0.588888888888889,2.56024575233459)
--(axis cs:0.594444444444444,2.57063055038452)
--(axis cs:0.6,2.59939742088318)
--(axis cs:0.605555555555556,2.60245418548584)
--(axis cs:0.611111111111111,2.61811113357544)
--(axis cs:0.616666666666667,2.63575673103333)
--(axis cs:0.622222222222222,2.66384673118591)
--(axis cs:0.627777777777778,2.69133305549622)
--(axis cs:0.633333333333333,2.70065402984619)
--(axis cs:0.638888888888889,2.70396780967712)
--(axis cs:0.644444444444444,2.72939515113831)
--(axis cs:0.65,2.74792790412903)
--(axis cs:0.655555555555556,2.74632334709167)
--(axis cs:0.661111111111111,2.76855564117432)
--(axis cs:0.666666666666667,2.79832291603088)
--(axis cs:0.672222222222222,2.80454993247986)
--(axis cs:0.677777777777778,2.81653952598572)
--(axis cs:0.683333333333333,2.86448621749878)
--(axis cs:0.688888888888889,2.86215114593506)
--(axis cs:0.694444444444444,2.88708758354187)
--(axis cs:0.7,2.890540599823)
--(axis cs:0.705555555555556,2.92724847793579)
--(axis cs:0.711111111111111,2.91245651245117)
--(axis cs:0.716666666666667,2.93919968605042)
--(axis cs:0.722222222222222,2.94300079345703)
--(axis cs:0.727777777777778,2.9639880657196)
--(axis cs:0.733333333333333,2.98001551628113)
--(axis cs:0.738888888888889,2.99548959732056)
--(axis cs:0.744444444444444,3.01115703582764)
--(axis cs:0.75,3.03141903877258)
--(axis cs:0.755555555555556,3.02722883224487)
--(axis cs:0.761111111111111,3.06713342666626)
--(axis cs:0.766666666666667,3.06455969810486)
--(axis cs:0.772222222222222,3.08076667785645)
--(axis cs:0.777777777777778,3.09006333351135)
--(axis cs:0.783333333333333,3.1251266002655)
--(axis cs:0.788888888888889,3.12989401817322)
--(axis cs:0.794444444444445,3.15348792076111)
--(axis cs:0.8,3.15411639213562)
--(axis cs:0.805555555555556,3.17998886108398)
--(axis cs:0.811111111111111,3.19515919685364)
--(axis cs:0.816666666666667,3.20885992050171)
--(axis cs:0.822222222222222,3.21304678916931)
--(axis cs:0.827777777777778,3.24495840072632)
--(axis cs:0.833333333333333,3.2421510219574)
--(axis cs:0.838888888888889,3.25574493408203)
--(axis cs:0.844444444444444,3.26772880554199)
--(axis cs:0.85,3.29135036468506)
--(axis cs:0.855555555555556,3.31565690040588)
--(axis cs:0.861111111111111,3.30941724777222)
--(axis cs:0.866666666666667,3.32882404327393)
--(axis cs:0.872222222222222,3.34550046920776)
--(axis cs:0.877777777777778,3.3635938167572)
--(axis cs:0.883333333333333,3.3804497718811)
--(axis cs:0.888888888888889,3.38368320465088)
--(axis cs:0.894444444444444,3.40561556816101)
--(axis cs:0.9,3.4102098941803)
--(axis cs:0.905555555555556,3.4322361946106)
--(axis cs:0.911111111111111,3.44064807891846)
--(axis cs:0.916666666666667,3.46013736724854)
--(axis cs:0.922222222222222,3.47495722770691)
--(axis cs:0.927777777777778,3.50387406349182)
--(axis cs:0.933333333333333,3.50765371322632)
--(axis cs:0.938888888888889,3.51130938529968)
--(axis cs:0.944444444444445,3.52108001708984)
--(axis cs:0.95,3.54033374786377)
--(axis cs:0.955555555555556,3.55419015884399)
--(axis cs:0.961111111111111,3.55962991714478)
--(axis cs:0.966666666666667,3.59169602394104)
--(axis cs:0.972222222222222,3.60675692558289)
--(axis cs:0.977777777777778,3.61007285118103)
--(axis cs:0.983333333333333,3.63235831260681)
--(axis cs:0.988888888888889,3.63864350318909)
--(axis cs:0.994444444444444,3.64777135848999)
--(axis cs:1,3.67130398750305)
--(axis cs:1.00555555555556,3.68552756309509)
--(axis cs:1.01111111111111,3.64770269393921)
--(axis cs:1.01666666666667,3.69208574295044)
--(axis cs:1.02222222222222,3.71135425567627)
--(axis cs:1.02777777777778,3.7264723777771)
--(axis cs:1.03333333333333,3.76690745353699)
--(axis cs:1.03888888888889,3.75048184394836)
--(axis cs:1.04444444444444,3.78178262710571)
--(axis cs:1.05,3.79031538963318)
--(axis cs:1.05555555555556,3.79780030250549)
--(axis cs:1.06111111111111,3.80206155776978)
--(axis cs:1.06666666666667,3.82353067398071)
--(axis cs:1.07222222222222,3.84443640708923)
--(axis cs:1.07777777777778,3.84749603271484)
--(axis cs:1.08333333333333,3.84934496879578)
--(axis cs:1.08888888888889,3.86928486824036)
--(axis cs:1.09444444444444,3.89922094345093)
--(axis cs:1.09444444444444,4.1027045249939)
--(axis cs:1.09444444444444,4.1027045249939)
--(axis cs:1.08888888888889,4.07413578033447)
--(axis cs:1.08333333333333,4.04653072357178)
--(axis cs:1.07777777777778,4.03977394104004)
--(axis cs:1.07222222222222,4.03582096099854)
--(axis cs:1.06666666666667,4.02232217788696)
--(axis cs:1.06111111111111,4.00543594360352)
--(axis cs:1.05555555555556,3.99545836448669)
--(axis cs:1.05,3.98734593391418)
--(axis cs:1.04444444444444,3.97036981582642)
--(axis cs:1.03888888888889,3.94765067100525)
--(axis cs:1.03333333333333,3.95910859107971)
--(axis cs:1.02777777777778,3.9189829826355)
--(axis cs:1.02222222222222,3.90039110183716)
--(axis cs:1.01666666666667,3.87714147567749)
--(axis cs:1.01111111111111,3.83416080474854)
--(axis cs:1.00555555555556,3.87781357765198)
--(axis cs:1,3.86852478981018)
--(axis cs:0.994444444444444,3.83541393280029)
--(axis cs:0.988888888888889,3.82637572288513)
--(axis cs:0.983333333333333,3.8170793056488)
--(axis cs:0.977777777777778,3.79580426216125)
--(axis cs:0.972222222222222,3.78557276725769)
--(axis cs:0.966666666666667,3.77620625495911)
--(axis cs:0.961111111111111,3.74725961685181)
--(axis cs:0.955555555555556,3.73391580581665)
--(axis cs:0.95,3.72194337844849)
--(axis cs:0.944444444444445,3.70676136016846)
--(axis cs:0.938888888888889,3.6925036907196)
--(axis cs:0.933333333333333,3.68345785140991)
--(axis cs:0.927777777777778,3.68545651435852)
--(axis cs:0.922222222222222,3.65457797050476)
--(axis cs:0.916666666666667,3.64229679107666)
--(axis cs:0.911111111111111,3.62260055541992)
--(axis cs:0.905555555555556,3.60964345932007)
--(axis cs:0.9,3.59299397468567)
--(axis cs:0.894444444444444,3.58033394813538)
--(axis cs:0.888888888888889,3.56209468841553)
--(axis cs:0.883333333333333,3.55471849441528)
--(axis cs:0.877777777777778,3.53447318077087)
--(axis cs:0.872222222222222,3.51875066757202)
--(axis cs:0.866666666666667,3.50549030303955)
--(axis cs:0.861111111111111,3.48421573638916)
--(axis cs:0.855555555555556,3.4880154132843)
--(axis cs:0.85,3.46441793441772)
--(axis cs:0.844444444444444,3.43917274475098)
--(axis cs:0.838888888888889,3.42295694351196)
--(axis cs:0.833333333333333,3.41375327110291)
--(axis cs:0.827777777777778,3.41062355041504)
--(axis cs:0.822222222222222,3.38001561164856)
--(axis cs:0.816666666666667,3.3774209022522)
--(axis cs:0.811111111111111,3.3543221950531)
--(axis cs:0.805555555555556,3.34636449813843)
--(axis cs:0.8,3.3238480091095)
--(axis cs:0.794444444444445,3.32186675071716)
--(axis cs:0.788888888888889,3.29332804679871)
--(axis cs:0.783333333333333,3.28904795646667)
--(axis cs:0.777777777777778,3.25131678581238)
--(axis cs:0.772222222222222,3.24008941650391)
--(axis cs:0.766666666666667,3.22233319282532)
--(axis cs:0.761111111111111,3.22541999816895)
--(axis cs:0.755555555555556,3.18170833587646)
--(axis cs:0.75,3.19400858879089)
--(axis cs:0.744444444444444,3.17796182632446)
--(axis cs:0.738888888888889,3.14980602264404)
--(axis cs:0.733333333333333,3.13632321357727)
--(axis cs:0.727777777777778,3.12053227424622)
--(axis cs:0.722222222222222,3.09855556488037)
--(axis cs:0.716666666666667,3.089595079422)
--(axis cs:0.711111111111111,3.06812429428101)
--(axis cs:0.705555555555556,3.07991743087769)
--(axis cs:0.7,3.03840684890747)
--(axis cs:0.694444444444444,3.03745532035828)
--(axis cs:0.688888888888889,3.01050424575806)
--(axis cs:0.683333333333333,3.01328897476196)
--(axis cs:0.677777777777778,2.96434187889099)
--(axis cs:0.672222222222222,2.95208764076233)
--(axis cs:0.666666666666667,2.93990921974182)
--(axis cs:0.661111111111111,2.91041564941406)
--(axis cs:0.655555555555556,2.88839602470398)
--(axis cs:0.65,2.89383578300476)
--(axis cs:0.644444444444444,2.87581896781921)
--(axis cs:0.638888888888889,2.84347748756409)
--(axis cs:0.633333333333333,2.83881855010986)
--(axis cs:0.627777777777778,2.83389067649841)
--(axis cs:0.622222222222222,2.80258345603943)
--(axis cs:0.616666666666667,2.76933836936951)
--(axis cs:0.611111111111111,2.75113010406494)
--(axis cs:0.605555555555556,2.73735952377319)
--(axis cs:0.6,2.73563075065613)
--(axis cs:0.594444444444444,2.70332717895508)
--(axis cs:0.588888888888889,2.69647717475891)
--(axis cs:0.583333333333333,2.66457176208496)
--(axis cs:0.577777777777778,2.66070604324341)
--(axis cs:0.572222222222222,2.62657594680786)
--(axis cs:0.566666666666667,2.62263107299805)
--(axis cs:0.561111111111111,2.58263993263245)
--(axis cs:0.555555555555556,2.56594371795654)
--(axis cs:0.55,2.54093766212463)
--(axis cs:0.544444444444445,2.54037737846375)
--(axis cs:0.538888888888889,2.50569725036621)
--(axis cs:0.533333333333333,2.48391819000244)
--(axis cs:0.527777777777778,2.48497486114502)
--(axis cs:0.522222222222222,2.43965411186218)
--(axis cs:0.516666666666667,2.43148016929626)
--(axis cs:0.511111111111111,2.40312528610229)
--(axis cs:0.505555555555556,2.38451790809631)
--(axis cs:0.5,2.37358117103577)
--(axis cs:0.494444444444444,2.34005403518677)
--(axis cs:0.488888888888889,2.33674788475037)
--(axis cs:0.483333333333333,2.30204343795776)
--(axis cs:0.477777777777778,2.30179572105408)
--(axis cs:0.472222222222222,2.25875163078308)
--(axis cs:0.466666666666667,2.24910712242126)
--(axis cs:0.461111111111111,2.22259640693665)
--(axis cs:0.455555555555556,2.19435572624207)
--(axis cs:0.45,2.17947220802307)
--(axis cs:0.444444444444444,2.15757608413696)
--(axis cs:0.438888888888889,2.12479567527771)
--(axis cs:0.433333333333333,2.10470676422119)
--(axis cs:0.427777777777778,2.08956694602966)
--(axis cs:0.422222222222222,2.06808185577393)
--(axis cs:0.416666666666667,2.03668904304504)
--(axis cs:0.411111111111111,2.0136022567749)
--(axis cs:0.405555555555556,2.01033806800842)
--(axis cs:0.4,1.99192905426025)
--(axis cs:0.394444444444444,1.96558058261871)
--(axis cs:0.388888888888889,1.94731950759888)
--(axis cs:0.383333333333333,1.91773474216461)
--(axis cs:0.377777777777778,1.89439642429352)
--(axis cs:0.372222222222222,1.8700315952301)
--(axis cs:0.366666666666667,1.84853672981262)
--(axis cs:0.361111111111111,1.82477962970734)
--(axis cs:0.355555555555556,1.79869949817657)
--(axis cs:0.35,1.78963422775269)
--(axis cs:0.344444444444444,1.75425016880035)
--(axis cs:0.338888888888889,1.74484813213348)
--(axis cs:0.333333333333333,1.72372317314148)
--(axis cs:0.327777777777778,1.67417049407959)
--(axis cs:0.322222222222222,1.65634667873383)
--(axis cs:0.316666666666667,1.65728533267975)
--(axis cs:0.311111111111111,1.61412358283997)
--(axis cs:0.305555555555556,1.60224962234497)
--(axis cs:0.3,1.56505858898163)
--(axis cs:0.294444444444444,1.55604815483093)
--(axis cs:0.288888888888889,1.52993786334991)
--(axis cs:0.283333333333333,1.4963630437851)
--(axis cs:0.277777777777778,1.47463726997375)
--(axis cs:0.272222222222222,1.45857238769531)
--(axis cs:0.266666666666667,1.43356800079346)
--(axis cs:0.261111111111111,1.41114270687103)
--(axis cs:0.255555555555556,1.38255620002747)
--(axis cs:0.25,1.36026978492737)
--cycle;

\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.5]
(axis cs:0.25,1.37301674431283)
--(axis cs:0.25,1.30412009986746)
--(axis cs:0.255555555555556,1.30603219681146)
--(axis cs:0.261111111111111,1.3117298292041)
--(axis cs:0.266666666666667,1.32854738317773)
--(axis cs:0.272222222222222,1.33369336022718)
--(axis cs:0.277777777777778,1.37167218235145)
--(axis cs:0.283333333333333,1.37047981900902)
--(axis cs:0.288888888888889,1.37474021049768)
--(axis cs:0.294444444444444,1.39632043284719)
--(axis cs:0.3,1.40087897054858)
--(axis cs:0.305555555555556,1.41023960560551)
--(axis cs:0.311111111111111,1.42191461801124)
--(axis cs:0.316666666666667,1.42833182551533)
--(axis cs:0.322222222222222,1.44647194840857)
--(axis cs:0.327777777777778,1.45727112752796)
--(axis cs:0.333333333333333,1.46839192694661)
--(axis cs:0.338888888888889,1.48293823538643)
--(axis cs:0.344444444444444,1.47903534724168)
--(axis cs:0.35,1.48743130425895)
--(axis cs:0.355555555555556,1.50166146308213)
--(axis cs:0.361111111111111,1.51794414827168)
--(axis cs:0.366666666666667,1.52550301683842)
--(axis cs:0.372222222222222,1.53932334122027)
--(axis cs:0.377777777777778,1.55302182830953)
--(axis cs:0.383333333333333,1.55689869249438)
--(axis cs:0.388888888888889,1.57495187912133)
--(axis cs:0.394444444444444,1.5756037966994)
--(axis cs:0.4,1.59510935045866)
--(axis cs:0.405555555555556,1.61105528913229)
--(axis cs:0.411111111111111,1.62078823568702)
--(axis cs:0.416666666666667,1.6302955563946)
--(axis cs:0.422222222222222,1.63251467535806)
--(axis cs:0.427777777777778,1.63847056765716)
--(axis cs:0.433333333333333,1.65488174562641)
--(axis cs:0.438888888888889,1.65751713304305)
--(axis cs:0.444444444444444,1.66065191165998)
--(axis cs:0.45,1.66583151347687)
--(axis cs:0.455555555555556,1.69296378418735)
--(axis cs:0.461111111111111,1.70108974217674)
--(axis cs:0.466666666666667,1.70225480364435)
--(axis cs:0.472222222222222,1.71165406992887)
--(axis cs:0.477777777777778,1.73198220079772)
--(axis cs:0.483333333333333,1.7351990967918)
--(axis cs:0.488888888888889,1.74924142096142)
--(axis cs:0.494444444444444,1.76483535221796)
--(axis cs:0.5,1.77734864818233)
--(axis cs:0.505555555555556,1.79318410778423)
--(axis cs:0.511111111111111,1.79050918502476)
--(axis cs:0.516666666666667,1.82120823499593)
--(axis cs:0.522222222222222,1.82212855643566)
--(axis cs:0.527777777777778,1.84146937057595)
--(axis cs:0.533333333333333,1.85926326891104)
--(axis cs:0.538888888888889,1.8793321279567)
--(axis cs:0.544444444444445,1.90636570487014)
--(axis cs:0.55,1.90259575074012)
--(axis cs:0.555555555555556,1.9138960171532)
--(axis cs:0.561111111111111,1.92499281375)
--(axis cs:0.566666666666667,1.94853838999238)
--(axis cs:0.572222222222222,1.95424993290962)
--(axis cs:0.577777777777778,1.94968335173613)
--(axis cs:0.583333333333333,1.95107681369574)
--(axis cs:0.588888888888889,1.96458363269138)
--(axis cs:0.594444444444444,1.95822864186166)
--(axis cs:0.6,1.96463761711412)
--(axis cs:0.605555555555556,1.98074353257108)
--(axis cs:0.611111111111111,1.97765686456924)
--(axis cs:0.616666666666667,1.98766516590703)
--(axis cs:0.622222222222222,1.99333427687041)
--(axis cs:0.627777777777778,1.99946954491244)
--(axis cs:0.633333333333333,1.99795137677736)
--(axis cs:0.638888888888889,2.00224276498802)
--(axis cs:0.644444444444444,2.00866215788428)
--(axis cs:0.65,2.01425702435704)
--(axis cs:0.655555555555556,2.02542744190987)
--(axis cs:0.661111111111111,2.03318840968954)
--(axis cs:0.666666666666667,2.03366385323246)
--(axis cs:0.672222222222222,2.04624417464802)
--(axis cs:0.677777777777778,2.06564111449258)
--(axis cs:0.683333333333333,2.07507775953769)
--(axis cs:0.688888888888889,2.09616831649477)
--(axis cs:0.694444444444444,2.09970289843942)
--(axis cs:0.7,2.10093546187938)
--(axis cs:0.705555555555556,2.12085190772908)
--(axis cs:0.711111111111111,2.12474299393145)
--(axis cs:0.716666666666667,2.13750728017153)
--(axis cs:0.722222222222222,2.13670987573771)
--(axis cs:0.727777777777778,2.14141709548631)
--(axis cs:0.733333333333333,2.16203416496704)
--(axis cs:0.738888888888889,2.16147879928133)
--(axis cs:0.744444444444444,2.16546408012018)
--(axis cs:0.75,2.17764212048086)
--(axis cs:0.755555555555556,2.17893550646641)
--(axis cs:0.761111111111111,2.17509450543809)
--(axis cs:0.766666666666667,2.20580002588029)
--(axis cs:0.772222222222222,2.201962047176)
--(axis cs:0.777777777777778,2.21679573236915)
--(axis cs:0.783333333333333,2.21638295541395)
--(axis cs:0.788888888888889,2.24098956155789)
--(axis cs:0.794444444444445,2.23906459306489)
--(axis cs:0.8,2.24614612824164)
--(axis cs:0.805555555555556,2.25740618652062)
--(axis cs:0.811111111111111,2.25621312137537)
--(axis cs:0.816666666666667,2.28280375172279)
--(axis cs:0.822222222222222,2.28004226341483)
--(axis cs:0.827777777777778,2.27054445232837)
--(axis cs:0.833333333333333,2.28246004659333)
--(axis cs:0.838888888888889,2.29697042989644)
--(axis cs:0.844444444444444,2.30354902510352)
--(axis cs:0.85,2.30851429484304)
--(axis cs:0.855555555555556,2.32389241331479)
--(axis cs:0.861111111111111,2.33539099426563)
--(axis cs:0.866666666666667,2.35416535600948)
--(axis cs:0.872222222222222,2.36438056523036)
--(axis cs:0.877777777777778,2.38041806535043)
--(axis cs:0.883333333333333,2.39497551113508)
--(axis cs:0.888888888888889,2.4050980089124)
--(axis cs:0.894444444444444,2.41263564435249)
--(axis cs:0.9,2.41703348257016)
--(axis cs:0.905555555555556,2.42601376976556)
--(axis cs:0.911111111111111,2.44876380005274)
--(axis cs:0.916666666666667,2.46914095480745)
--(axis cs:0.922222222222222,2.49047629849762)
--(axis cs:0.927777777777778,2.50058061782878)
--(axis cs:0.933333333333333,2.49424192577393)
--(axis cs:0.938888888888889,2.50571151728946)
--(axis cs:0.944444444444445,2.5370614373355)
--(axis cs:0.95,2.52877683093281)
--(axis cs:0.955555555555556,2.55937332965071)
--(axis cs:0.961111111111111,2.56582325325392)
--(axis cs:0.966666666666667,2.58480282935553)
--(axis cs:0.972222222222222,2.59833547532929)
--(axis cs:0.977777777777778,2.61066573303343)
--(axis cs:0.983333333333333,2.6272292714423)
--(axis cs:0.988888888888889,2.62589714335976)
--(axis cs:0.994444444444444,2.66803368178866)
--(axis cs:1,2.67082009547821)
--(axis cs:1.00555555555556,2.68657948078073)
--(axis cs:1.01111111111111,2.69152307256889)
--(axis cs:1.01666666666667,2.71239543689317)
--(axis cs:1.02222222222222,2.7187217325084)
--(axis cs:1.02777777777778,2.74199582166111)
--(axis cs:1.03333333333333,2.75423035822678)
--(axis cs:1.03888888888889,2.76584264808834)
--(axis cs:1.04444444444444,2.78821589726167)
--(axis cs:1.05,2.79282425123412)
--(axis cs:1.05555555555556,2.80974369685833)
--(axis cs:1.06111111111111,2.81954567442842)
--(axis cs:1.06666666666667,2.84632559228206)
--(axis cs:1.07222222222222,2.85631935568439)
--(axis cs:1.07777777777778,2.8768249983066)
--(axis cs:1.08333333333333,2.8919001160428)
--(axis cs:1.08888888888889,2.90494693475997)
--(axis cs:1.09444444444444,2.93118059683106)
--(axis cs:1.09444444444444,3.68746273799279)
--(axis cs:1.09444444444444,3.68746273799279)
--(axis cs:1.08888888888889,3.67967523632287)
--(axis cs:1.08333333333333,3.64712809726139)
--(axis cs:1.07777777777778,3.63676920616469)
--(axis cs:1.07222222222222,3.62651823786322)
--(axis cs:1.06666666666667,3.61654132813065)
--(axis cs:1.06111111111111,3.59029371765778)
--(axis cs:1.05555555555556,3.57381868353344)
--(axis cs:1.05,3.56927482710519)
--(axis cs:1.04444444444444,3.56452115546979)
--(axis cs:1.03888888888889,3.52911087139761)
--(axis cs:1.03333333333333,3.50901818473599)
--(axis cs:1.02777777777778,3.50155203268674)
--(axis cs:1.02222222222222,3.49403587103798)
--(axis cs:1.01666666666667,3.46531359628974)
--(axis cs:1.01111111111111,3.47130036697188)
--(axis cs:1.00555555555556,3.44762700584774)
--(axis cs:1,3.44196033504715)
--(axis cs:0.994444444444444,3.42134054868672)
--(axis cs:0.988888888888889,3.39942758396005)
--(axis cs:0.983333333333333,3.39291986837849)
--(axis cs:0.977777777777778,3.39074121808856)
--(axis cs:0.972222222222222,3.35540438651362)
--(axis cs:0.966666666666667,3.35081463609279)
--(axis cs:0.961111111111111,3.34157417399975)
--(axis cs:0.955555555555556,3.32694520717596)
--(axis cs:0.95,3.31975919971059)
--(axis cs:0.944444444444445,3.28870194861655)
--(axis cs:0.938888888888889,3.29672457052782)
--(axis cs:0.933333333333333,3.27050706560128)
--(axis cs:0.927777777777778,3.25310560866819)
--(axis cs:0.922222222222222,3.24734711417897)
--(axis cs:0.916666666666667,3.22729486816041)
--(axis cs:0.911111111111111,3.21958913094009)
--(axis cs:0.905555555555556,3.19688106953552)
--(axis cs:0.9,3.18468827651804)
--(axis cs:0.894444444444444,3.17055984536528)
--(axis cs:0.888888888888889,3.15539010402903)
--(axis cs:0.883333333333333,3.14635666220754)
--(axis cs:0.877777777777778,3.13125280556734)
--(axis cs:0.872222222222222,3.12410705911845)
--(axis cs:0.866666666666667,3.10464489733948)
--(axis cs:0.861111111111111,3.09920254965866)
--(axis cs:0.855555555555556,3.08922292274297)
--(axis cs:0.85,3.07714886535623)
--(axis cs:0.844444444444444,3.06522065663108)
--(axis cs:0.838888888888889,3.05135143746484)
--(axis cs:0.833333333333333,3.05150674649137)
--(axis cs:0.827777777777778,3.03217262965458)
--(axis cs:0.822222222222222,3.00022742889188)
--(axis cs:0.816666666666667,2.98947708451055)
--(axis cs:0.811111111111111,2.97558738696717)
--(axis cs:0.805555555555556,2.96040875105045)
--(axis cs:0.8,2.95412281991896)
--(axis cs:0.794444444444445,2.93259885147506)
--(axis cs:0.788888888888889,2.91139810121708)
--(axis cs:0.783333333333333,2.90620960469227)
--(axis cs:0.777777777777778,2.88020145808767)
--(axis cs:0.772222222222222,2.86368328047624)
--(axis cs:0.766666666666667,2.84810722583093)
--(axis cs:0.761111111111111,2.84412097072043)
--(axis cs:0.755555555555556,2.82358238987939)
--(axis cs:0.75,2.82502198574505)
--(axis cs:0.744444444444444,2.80871142041519)
--(axis cs:0.738888888888889,2.78315217675931)
--(axis cs:0.733333333333333,2.77757700693505)
--(axis cs:0.727777777777778,2.76688001769862)
--(axis cs:0.722222222222222,2.75065122891333)
--(axis cs:0.716666666666667,2.75460240362832)
--(axis cs:0.711111111111111,2.73719571799654)
--(axis cs:0.705555555555556,2.727104247901)
--(axis cs:0.7,2.73182921181378)
--(axis cs:0.694444444444444,2.71402257695719)
--(axis cs:0.688888888888889,2.6948768779404)
--(axis cs:0.683333333333333,2.67723632784945)
--(axis cs:0.677777777777778,2.67586070682385)
--(axis cs:0.672222222222222,2.65071563019518)
--(axis cs:0.666666666666667,2.64763613172419)
--(axis cs:0.661111111111111,2.62517926009014)
--(axis cs:0.655555555555556,2.61229400700238)
--(axis cs:0.65,2.61570591248519)
--(axis cs:0.644444444444444,2.58169685411081)
--(axis cs:0.638888888888889,2.57385110810352)
--(axis cs:0.633333333333333,2.55153217811375)
--(axis cs:0.627777777777778,2.53924432812348)
--(axis cs:0.622222222222222,2.52182566663018)
--(axis cs:0.616666666666667,2.50763224678601)
--(axis cs:0.611111111111111,2.50584238453042)
--(axis cs:0.605555555555556,2.4784551403368)
--(axis cs:0.6,2.469039650679)
--(axis cs:0.594444444444444,2.45116429715393)
--(axis cs:0.588888888888889,2.43634144825275)
--(axis cs:0.583333333333333,2.42859161579476)
--(axis cs:0.577777777777778,2.41220625383272)
--(axis cs:0.572222222222222,2.38226419094709)
--(axis cs:0.566666666666667,2.37617442742397)
--(axis cs:0.561111111111111,2.34814417456133)
--(axis cs:0.555555555555556,2.33177489517664)
--(axis cs:0.55,2.30392600878364)
--(axis cs:0.544444444444445,2.28165945794044)
--(axis cs:0.538888888888889,2.27980459638325)
--(axis cs:0.533333333333333,2.25148005423345)
--(axis cs:0.527777777777778,2.2432967528653)
--(axis cs:0.522222222222222,2.21554794309957)
--(axis cs:0.516666666666667,2.21982334952913)
--(axis cs:0.511111111111111,2.20724804793234)
--(axis cs:0.505555555555556,2.17946458277868)
--(axis cs:0.5,2.17133907162312)
--(axis cs:0.494444444444444,2.15766667163706)
--(axis cs:0.488888888888889,2.14070668628303)
--(axis cs:0.483333333333333,2.14032646703625)
--(axis cs:0.477777777777778,2.10828046878006)
--(axis cs:0.472222222222222,2.1030554374275)
--(axis cs:0.466666666666667,2.08732426700914)
--(axis cs:0.461111111111111,2.08870928319859)
--(axis cs:0.455555555555556,2.06428527934109)
--(axis cs:0.45,2.03798411461842)
--(axis cs:0.444444444444444,2.0306713244871)
--(axis cs:0.438888888888889,1.99953314945548)
--(axis cs:0.433333333333333,1.98421036253171)
--(axis cs:0.427777777777778,1.97322240141454)
--(axis cs:0.422222222222222,1.9493774172432)
--(axis cs:0.416666666666667,1.9335010129529)
--(axis cs:0.411111111111111,1.93109204997249)
--(axis cs:0.405555555555556,1.91387351795141)
--(axis cs:0.4,1.89334893269069)
--(axis cs:0.394444444444444,1.87044662881906)
--(axis cs:0.388888888888889,1.85125495435985)
--(axis cs:0.383333333333333,1.83675170821903)
--(axis cs:0.377777777777778,1.82290328295603)
--(axis cs:0.372222222222222,1.80551285938445)
--(axis cs:0.366666666666667,1.79299320574178)
--(axis cs:0.361111111111111,1.77069936607442)
--(axis cs:0.355555555555556,1.76100284076621)
--(axis cs:0.35,1.74072005552409)
--(axis cs:0.344444444444444,1.71957733288618)
--(axis cs:0.338888888888889,1.69618989000839)
--(axis cs:0.333333333333333,1.68226774923039)
--(axis cs:0.327777777777778,1.6660902865037)
--(axis cs:0.322222222222222,1.64579216028554)
--(axis cs:0.316666666666667,1.59777420887565)
--(axis cs:0.311111111111111,1.58806850572125)
--(axis cs:0.305555555555556,1.57040525174692)
--(axis cs:0.3,1.5551537577276)
--(axis cs:0.294444444444444,1.53137539802358)
--(axis cs:0.288888888888889,1.50970314356837)
--(axis cs:0.283333333333333,1.4889371787043)
--(axis cs:0.277777777777778,1.45926900232765)
--(axis cs:0.272222222222222,1.4414362858209)
--(axis cs:0.266666666666667,1.42898929366343)
--(axis cs:0.261111111111111,1.3977182242933)
--(axis cs:0.255555555555556,1.38280396724913)
--(axis cs:0.25,1.37301674431283)
--cycle;

\addplot [semithick, red]
table {%
0 0.139001230025251
0.00555555555555556 0.168017657303334
0.0111111111111111 0.184379951556971
0.0166666666666667 0.230641494656297
0.0222222222222222 0.240405602591319
0.0277777777777778 0.274599838112375
0.0333333333333333 0.318655248479367
0.0388888888888889 0.322190167236332
0.0444444444444444 0.350115580267777
0.05 0.403033919116295
0.0555555555555556 0.421595380089927
0.0611111111111111 0.446761118781259
0.0666666666666667 0.464517664704346
0.0722222222222222 0.516772238041589
0.0777777777777778 0.524156144770374
0.0833333333333333 0.541527096096433
0.0888888888888889 0.581805771986165
0.0944444444444444 0.612989265804601
0.1 0.644513682013349
0.105555555555556 0.665584915899481
0.111111111111111 0.682804495653633
0.116666666666667 0.721240742681654
0.122222222222222 0.736546984542591
0.127777777777778 0.77539790908143
0.133333333333333 0.790907982620495
0.138888888888889 0.822338047440793
0.144444444444444 0.843175850309046
0.15 0.871161712025804
0.155555555555556 0.906349168095466
0.161111111111111 0.936720864513471
0.166666666666667 0.95167812101726
0.172222222222222 0.979380194094307
0.177777777777778 1.01104344565511
0.183333333333333 1.02584062517544
0.188888888888889 1.07048080826252
0.194444444444444 1.0701007557806
0.2 1.10501558508913
0.205555555555556 1.11747664269711
0.211111111111111 1.14054882577338
0.216666666666667 1.15988528103972
0.222222222222222 1.22999191350566
0.227777777777778 1.2246595517604
0.233333333333333 1.25579371944213
0.238888888888889 1.28632853362397
0.244444444444444 1.31277547424046
0.25 1.3288387824918
0.255555555555556 1.33218288368817
0.261111111111111 1.38884196213216
0.266666666666667 1.41687666110176
0.272222222222222 1.40936164343484
0.277777777777778 1.45795766121054
0.283333333333333 1.47027801316909
0.288888888888889 1.50453913801861
0.294444444444444 1.53911297871845
0.3 1.54325119322077
0.305555555555556 1.57531426485007
0.311111111111111 1.59172811456136
0.316666666666667 1.61687556263325
0.322222222222222 1.63091117524118
0.327777777777778 1.64254842397842
0.333333333333333 1.69181788213946
0.338888888888889 1.70102490344269
0.344444444444444 1.71095496862528
0.35 1.76266127435131
0.355555555555556 1.75782111339317
0.361111111111111 1.79785286234342
0.366666666666667 1.81197839301493
0.372222222222222 1.83359261076265
0.377777777777778 1.85938109570895
0.383333333333333 1.88095310968765
0.388888888888889 1.91503790557539
0.394444444444444 1.92973254797519
0.4 1.95947588953565
0.405555555555556 1.97311012925382
0.411111111111111 1.97114107970125
0.416666666666667 2.00194736328611
0.422222222222222 2.03560377341302
0.427777777777778 2.06753347071571
0.433333333333333 2.09704690587763
0.438888888888889 2.10507247923996
0.444444444444444 2.10616456137119
0.45 2.13575058152607
0.455555555555556 2.17830934761061
0.461111111111111 2.18623509459214
0.466666666666667 2.19206014367475
0.472222222222222 2.23234964997148
0.477777777777778 2.24825580827595
0.483333333333333 2.29210808624037
0.488888888888889 2.28679978841338
0.494444444444444 2.31587731783153
0.5 2.32473867580406
0.505555555555556 2.34799301898096
0.511111111111111 2.38374547166609
0.516666666666667 2.39271837137656
0.522222222222222 2.41266870603169
0.527777777777778 2.44375106986938
0.533333333333333 2.43919905890442
0.538888888888889 2.46589830174591
0.544444444444445 2.5061718907502
0.55 2.52131972953048
0.555555555555556 2.52290819657182
0.561111111111111 2.55725970531884
0.566666666666667 2.58274555285624
0.572222222222222 2.59790206454592
0.577777777777778 2.59382819931613
0.583333333333333 2.6226101528601
0.588888888888889 2.65979000447877
0.594444444444444 2.67190608532356
0.6 2.69675448276264
0.605555555555556 2.69260713491203
0.611111111111111 2.72937065735029
0.616666666666667 2.7305639587936
0.622222222222222 2.76356279693829
0.627777777777778 2.78716520158599
0.633333333333333 2.80131902829624
0.638888888888889 2.80270087679165
0.644444444444444 2.84474606717655
0.65 2.83289401012297
0.655555555555556 2.86587019296497
0.661111111111111 2.86168126797781
0.666666666666667 2.90621927432695
0.672222222222222 2.9138137620848
0.677777777777778 2.93887623064027
0.683333333333333 2.95845326403865
0.688888888888889 2.96454112372146
0.694444444444444 2.9774490606198
0.7 2.98388759664914
0.705555555555556 3.00507212489033
0.711111111111111 3.03400215811062
0.716666666666667 3.04304674284525
0.722222222222222 3.05852047183029
0.727777777777778 3.06204928359613
0.733333333333333 3.10395349167075
0.738888888888889 3.09756882085427
0.744444444444444 3.10447616505379
0.75 3.15126585251933
0.755555555555556 3.15683933016161
0.761111111111111 3.16618644038131
0.766666666666667 3.1977995433422
0.772222222222222 3.20807946068178
0.777777777777778 3.21708001480052
0.783333333333333 3.23501914793746
0.788888888888889 3.23483128330928
0.794444444444445 3.26190795874998
0.8 3.28452650035562
0.805555555555556 3.28812050606419
0.811111111111111 3.30979092904261
0.816666666666667 3.3290027037052
0.822222222222222 3.32529215917114
0.827777777777778 3.35243365034338
0.833333333333333 3.36413383003531
0.838888888888889 3.3854556069252
0.844444444444444 3.41148517332957
0.85 3.3900598062306
0.855555555555556 3.42255956935682
0.861111111111111 3.44937006592023
0.866666666666667 3.46049267326986
0.872222222222222 3.47099840109568
0.877777777777778 3.49232039444272
0.883333333333333 3.50180431855925
0.888888888888889 3.49974013540984
0.894444444444444 3.52579379653048
0.9 3.54230463812484
0.905555555555556 3.55715200448501
0.911111111111111 3.5806723970423
0.916666666666667 3.5829293352514
0.922222222222222 3.5860427711609
0.927777777777778 3.62565882368722
0.933333333333333 3.6259075761433
0.938888888888889 3.64091840370836
0.944444444444445 3.66251245174089
0.95 3.68208855018007
0.955555555555556 3.70253281273407
0.961111111111111 3.70403544574041
0.966666666666667 3.73460337773361
0.972222222222222 3.73845132114232
0.977777777777778 3.7346379536171
0.983333333333333 3.76859876417149
0.988888888888889 3.78754532155474
0.994444444444444 3.78980453755661
1 3.80895555197364
1.00555555555556 3.81235378744559
1.01111111111111 3.84802448533915
1.01666666666667 3.83728298570562
1.02222222222222 3.85225323666711
1.02777777777778 3.89099293700514
1.03333333333333 3.90190714168342
1.03888888888889 3.90697900234707
1.04444444444444 3.92478446627835
1.05 3.91969084914923
1.05555555555556 3.93882518029623
1.06111111111111 3.95880789740931
1.06666666666667 3.97088382612539
1.07222222222222 3.96060684610797
1.07777777777778 3.98707923917532
1.08333333333333 4.01435891333888
1.08888888888889 4.02632502710933
1.09444444444444 4.0480553975087
1.1 4.04461696088128
1.10555555555556 4.05400252886822
};
\addplot [semithick, color0]
table {%
0.25 -0.0591839347231813
0.25 4.30088968974233
};
\addplot [semithick, blue]
table {%
0.25 1.32855474948883
0.255555555555556 1.35243773460388
0.261111111111111 1.37614238262177
0.266666666666667 1.39869475364685
0.272222222222222 1.42398428916931
0.277777777777778 1.43980360031128
0.283333333333333 1.46014320850372
0.288888888888889 1.4919011592865
0.294444444444444 1.51895713806152
0.3 1.52836632728577
0.305555555555556 1.56688761711121
0.311111111111111 1.57582604885101
0.316666666666667 1.61744129657745
0.322222222222222 1.62033987045288
0.327777777777778 1.63374745845795
0.333333333333333 1.68176412582397
0.338888888888889 1.70414578914642
0.344444444444444 1.71151185035706
0.35 1.74510884284973
0.355555555555556 1.75511133670807
0.361111111111111 1.78071796894073
0.366666666666667 1.80382990837097
0.372222222222222 1.823371052742
0.377777777777778 1.84803354740143
0.383333333333333 1.87100839614868
0.388888888888889 1.89962649345398
0.394444444444444 1.91695666313171
0.4 1.94466972351074
0.405555555555556 1.96054589748383
0.411111111111111 1.96283781528473
0.416666666666667 1.98870623111725
0.422222222222222 2.01833486557007
0.427777777777778 2.04157853126526
0.433333333333333 2.05207252502441
0.438888888888889 2.07191371917725
0.444444444444444 2.10549092292786
0.45 2.12601399421692
0.455555555555556 2.13876056671143
0.461111111111111 2.16768050193787
0.466666666666667 2.19261837005615
0.472222222222222 2.20441865921021
0.477777777777778 2.24297666549683
0.483333333333333 2.2457013130188
0.488888888888889 2.27983570098877
0.494444444444444 2.28378939628601
0.5 2.31686902046204
0.505555555555556 2.32409119606018
0.511111111111111 2.34333300590515
0.516666666666667 2.37296748161316
0.522222222222222 2.37903642654419
0.527777777777778 2.42373704910278
0.533333333333333 2.42297029495239
0.538888888888889 2.44558310508728
0.544444444444445 2.47840809822083
0.55 2.47903847694397
0.555555555555556 2.50060534477234
0.561111111111111 2.51760840415955
0.566666666666667 2.55896282196045
0.572222222222222 2.56078767776489
0.577777777777778 2.5916793346405
0.583333333333333 2.60077810287476
0.588888888888889 2.62836146354675
0.594444444444444 2.6369788646698
0.6 2.66751408576965
0.605555555555556 2.66990685462952
0.611111111111111 2.68462061882019
0.616666666666667 2.70254755020142
0.622222222222222 2.73321509361267
0.627777777777778 2.76261186599731
0.633333333333333 2.76973628997803
0.638888888888889 2.77372264862061
0.644444444444444 2.80260705947876
0.65 2.82088184356689
0.655555555555556 2.81735968589783
0.661111111111111 2.83948564529419
0.666666666666667 2.86911606788635
0.672222222222222 2.87831878662109
0.677777777777778 2.89044070243835
0.683333333333333 2.93888759613037
0.688888888888889 2.93632769584656
0.694444444444444 2.96227145195007
0.7 2.96447372436523
0.705555555555556 3.00358295440674
0.711111111111111 2.99029040336609
0.716666666666667 3.01439738273621
0.722222222222222 3.0207781791687
0.727777777777778 3.04226016998291
0.733333333333333 3.0581693649292
0.738888888888889 3.0726478099823
0.744444444444444 3.09455943107605
0.75 3.11271381378174
0.755555555555556 3.10446858406067
0.761111111111111 3.1462767124176
0.766666666666667 3.14344644546509
0.772222222222222 3.16042804718018
0.777777777777778 3.17069005966187
0.783333333333333 3.20708727836609
0.788888888888889 3.21161103248596
0.794444444444445 3.23767733573914
0.8 3.23898220062256
0.805555555555556 3.26317667961121
0.811111111111111 3.27474069595337
0.816666666666667 3.29314041137695
0.822222222222222 3.29653120040894
0.827777777777778 3.32779097557068
0.833333333333333 3.32795214653015
0.838888888888889 3.339350938797
0.844444444444444 3.35345077514648
0.85 3.37788414955139
0.855555555555556 3.40183615684509
0.861111111111111 3.39681649208069
0.866666666666667 3.41715717315674
0.872222222222222 3.43212556838989
0.877777777777778 3.44903349876404
0.883333333333333 3.46758413314819
0.888888888888889 3.4728889465332
0.894444444444444 3.49297475814819
0.9 3.50160193443298
0.905555555555556 3.52093982696533
0.911111111111111 3.53162431716919
0.916666666666667 3.5512170791626
0.922222222222222 3.56476759910583
0.927777777777778 3.59466528892517
0.933333333333333 3.59555578231812
0.938888888888889 3.60190653800964
0.944444444444445 3.61392068862915
0.95 3.63113856315613
0.955555555555556 3.64405298233032
0.961111111111111 3.65344476699829
0.966666666666667 3.68395113945007
0.972222222222222 3.69616484642029
0.977777777777778 3.70293855667114
0.983333333333333 3.72471880912781
0.988888888888889 3.73250961303711
0.994444444444444 3.74159264564514
1 3.76991438865662
1.00555555555556 3.78167057037354
1.01111111111111 3.74093174934387
1.01666666666667 3.78461360931396
1.02222222222222 3.80587267875671
1.02777777777778 3.8227276802063
1.03333333333333 3.86300802230835
1.03888888888889 3.84906625747681
1.04444444444444 3.87607622146606
1.05 3.88883066177368
1.05555555555556 3.89662933349609
1.06111111111111 3.90374875068665
1.06666666666667 3.92292642593384
1.07222222222222 3.94012880325317
1.07777777777778 3.94363498687744
1.08333333333333 3.94793796539307
1.08888888888889 3.97171020507812
1.09444444444444 4.00096273422241
};
\addplot [semithick, green!50.0!black]
table {%
0.25 1.33856842209015
0.255555555555556 1.34441808203029
0.261111111111111 1.3547240267487
0.266666666666667 1.37876833842058
0.272222222222222 1.38756482302404
0.277777777777778 1.41547059233955
0.283333333333333 1.42970849885666
0.288888888888889 1.44222167703302
0.294444444444444 1.46384791543539
0.3 1.47801636413809
0.305555555555556 1.49032242867622
0.311111111111111 1.50499156186625
0.316666666666667 1.51305301719549
0.322222222222222 1.54613205434705
0.327777777777778 1.56168070701583
0.333333333333333 1.5753298380885
0.338888888888889 1.58956406269741
0.344444444444444 1.59930634006393
0.35 1.61407567989152
0.355555555555556 1.63133215192417
0.361111111111111 1.64432175717305
0.366666666666667 1.6592481112901
0.372222222222222 1.67241810030236
0.377777777777778 1.68796255563278
0.383333333333333 1.69682520035671
0.388888888888889 1.71310341674059
0.394444444444444 1.72302521275923
0.4 1.74422914157467
0.405555555555556 1.76246440354185
0.411111111111111 1.77594014282975
0.416666666666667 1.78189828467375
0.422222222222222 1.79094604630063
0.427777777777778 1.80584648453585
0.433333333333333 1.81954605407906
0.438888888888889 1.82852514124926
0.444444444444444 1.84566161807354
0.45 1.85190781404765
0.455555555555556 1.87862453176422
0.461111111111111 1.89489951268766
0.466666666666667 1.89478953532675
0.472222222222222 1.90735475367819
0.477777777777778 1.92013133478889
0.483333333333333 1.93776278191402
0.488888888888889 1.94497405362222
0.494444444444444 1.96125101192751
0.5 1.97434385990273
0.505555555555556 1.98632434528146
0.511111111111111 1.99887861647855
0.516666666666667 2.02051579226253
0.522222222222222 2.01883824976762
0.527777777777778 2.04238306172062
0.533333333333333 2.05537166157225
0.538888888888889 2.07956836216997
0.544444444444445 2.09401258140529
0.55 2.10326087976188
0.555555555555556 2.12283545616492
0.561111111111111 2.13656849415566
0.566666666666667 2.16235640870817
0.572222222222222 2.16825706192835
0.577777777777778 2.18094480278442
0.583333333333333 2.18983421474525
0.588888888888889 2.20046254047206
0.594444444444444 2.20469646950779
0.6 2.21683863389656
0.605555555555556 2.22959933645394
0.611111111111111 2.24174962454983
0.616666666666667 2.24764870634652
0.622222222222222 2.2575799717503
0.627777777777778 2.26935693651796
0.633333333333333 2.27474177744555
0.638888888888889 2.28804693654577
0.644444444444444 2.29517950599755
0.65 2.31498146842111
0.655555555555556 2.31886072445612
0.661111111111111 2.32918383488984
0.666666666666667 2.34064999247833
0.672222222222222 2.3484799024216
0.677777777777778 2.37075091065822
0.683333333333333 2.37615704369357
0.688888888888889 2.39552259721759
0.694444444444444 2.4068627376983
0.7 2.41638233684658
0.705555555555556 2.42397807781504
0.711111111111111 2.43096935596399
0.716666666666667 2.44605484189993
0.722222222222222 2.44368055232552
0.727777777777778 2.45414855659247
0.733333333333333 2.46980558595105
0.738888888888889 2.47231548802032
0.744444444444444 2.48708775026768
0.75 2.50133205311296
0.755555555555556 2.5012589481729
0.761111111111111 2.50960773807926
0.766666666666667 2.52695362585561
0.772222222222222 2.53282266382612
0.777777777777778 2.54849859522841
0.783333333333333 2.56129628005311
0.788888888888889 2.57619383138749
0.794444444444445 2.58583172226998
0.8 2.6001344740803
0.805555555555556 2.60890746878553
0.811111111111111 2.61590025417127
0.816666666666667 2.63614041811667
0.822222222222222 2.64013484615336
0.827777777777778 2.65135854099147
0.833333333333333 2.66698339654235
0.838888888888889 2.67416093368064
0.844444444444444 2.6843848408673
0.85 2.69283158009964
0.855555555555556 2.70655766802888
0.861111111111111 2.71729677196214
0.866666666666667 2.72940512667448
0.872222222222222 2.74424381217441
0.877777777777778 2.75583543545889
0.883333333333333 2.77066608667131
0.888888888888889 2.78024405647071
0.894444444444444 2.79159774485888
0.9 2.8008608795441
0.905555555555556 2.81144741965054
0.911111111111111 2.83417646549642
0.916666666666667 2.84821791148393
0.922222222222222 2.86891170633829
0.927777777777778 2.87684311324849
0.933333333333333 2.8823744956876
0.938888888888889 2.90121804390864
0.944444444444445 2.91288169297602
0.95 2.9242680153217
0.955555555555556 2.94315926841333
0.961111111111111 2.95369871362683
0.966666666666667 2.96780873272416
0.972222222222222 2.97686993092145
0.977777777777778 3.00070347556099
0.983333333333333 3.01007456991039
0.988888888888889 3.01266236365991
0.994444444444444 3.04468711523769
1 3.05639021526268
1.00555555555556 3.06710324331424
1.01111111111111 3.08141171977038
1.01666666666667 3.08885451659146
1.02222222222222 3.10637880177319
1.02777777777778 3.12177392717393
1.03333333333333 3.13162427148138
1.03888888888889 3.14747675974298
1.04444444444444 3.17636852636573
1.05 3.18104953916966
1.05555555555556 3.19178119019588
1.06111111111111 3.2049196960431
1.06666666666667 3.23143346020636
1.07222222222222 3.2414187967738
1.07777777777778 3.25679710223565
1.08333333333333 3.26951410665209
1.08888888888889 3.29231108554142
1.09444444444444 3.30932166741193
};
\end{axis}

\end{tikzpicture}


==> fig/d2_given45.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
title style={at={(0.5,0)},anchor=north,yshift=-0.8cm},
title = Z (m) vs Time (s),
x grid style={white!69.01960784313725!black},
xmin=-0.0552777777777778, xmax=1.16083333333333,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0450877675702746, ymax=0.692832818073865,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:0.25,0.65488338470459)
--(axis cs:0.25,0.640761017799377)
--(axis cs:0.255555555555556,0.635746896266937)
--(axis cs:0.261111111111111,0.635897636413574)
--(axis cs:0.266666666666667,0.635983288288116)
--(axis cs:0.272222222222222,0.636507153511047)
--(axis cs:0.277777777777778,0.638714730739594)
--(axis cs:0.283333333333333,0.627814292907715)
--(axis cs:0.288888888888889,0.636474430561066)
--(axis cs:0.294444444444444,0.63304203748703)
--(axis cs:0.3,0.626072347164154)
--(axis cs:0.305555555555556,0.618467211723328)
--(axis cs:0.311111111111111,0.617819368839264)
--(axis cs:0.316666666666667,0.616151630878448)
--(axis cs:0.322222222222222,0.611825406551361)
--(axis cs:0.327777777777778,0.607474029064178)
--(axis cs:0.333333333333333,0.606212675571442)
--(axis cs:0.338888888888889,0.59755927324295)
--(axis cs:0.344444444444444,0.595507681369781)
--(axis cs:0.35,0.593919098377228)
--(axis cs:0.355555555555556,0.590402543544769)
--(axis cs:0.361111111111111,0.570020318031311)
--(axis cs:0.366666666666667,0.575824737548828)
--(axis cs:0.372222222222222,0.567206025123596)
--(axis cs:0.377777777777778,0.569234549999237)
--(axis cs:0.383333333333333,0.564398646354675)
--(axis cs:0.388888888888889,0.556433498859406)
--(axis cs:0.394444444444444,0.552414059638977)
--(axis cs:0.4,0.535946071147919)
--(axis cs:0.405555555555556,0.521694302558899)
--(axis cs:0.411111111111111,0.512804210186005)
--(axis cs:0.416666666666667,0.510720551013947)
--(axis cs:0.422222222222222,0.502798199653625)
--(axis cs:0.427777777777778,0.493148386478424)
--(axis cs:0.433333333333333,0.487872898578644)
--(axis cs:0.438888888888889,0.479825139045715)
--(axis cs:0.444444444444444,0.4688780605793)
--(axis cs:0.45,0.462416708469391)
--(axis cs:0.455555555555556,0.444332897663116)
--(axis cs:0.461111111111111,0.435540467500687)
--(axis cs:0.466666666666667,0.428134441375732)
--(axis cs:0.472222222222222,0.410879015922546)
--(axis cs:0.477777777777778,0.392076134681702)
--(axis cs:0.483333333333333,0.397911489009857)
--(axis cs:0.488888888888889,0.377516269683838)
--(axis cs:0.494444444444444,0.368280678987503)
--(axis cs:0.5,0.352284669876099)
--(axis cs:0.505555555555556,0.342755049467087)
--(axis cs:0.511111111111111,0.329643368721008)
--(axis cs:0.516666666666667,0.321708828210831)
--(axis cs:0.522222222222222,0.314408659934998)
--(axis cs:0.527777777777778,0.291582971811295)
--(axis cs:0.533333333333333,0.287044078111649)
--(axis cs:0.538888888888889,0.270553946495056)
--(axis cs:0.544444444444445,0.261392205953598)
--(axis cs:0.55,0.232817083597183)
--(axis cs:0.555555555555556,0.218031406402588)
--(axis cs:0.561111111111111,0.204864695668221)
--(axis cs:0.566666666666667,0.191128954291344)
--(axis cs:0.572222222222222,0.183965891599655)
--(axis cs:0.577777777777778,0.159172162413597)
--(axis cs:0.583333333333333,0.1424480676651)
--(axis cs:0.588888888888889,0.114952690899372)
--(axis cs:0.594444444444444,0.102026626467705)
--(axis cs:0.6,0.0836023986339569)
--(axis cs:0.605555555555556,0.0731518715620041)
--(axis cs:0.611111111111111,0.0554266385734081)
--(axis cs:0.616666666666667,0.0482369661331177)
--(axis cs:0.622222222222222,0.0308704636991024)
--(axis cs:0.627777777777778,0.0251434221863747)
--(axis cs:0.633333333333333,0.0210432782769203)
--(axis cs:0.638888888888889,0.0211114697158337)
--(axis cs:0.644444444444444,0.023928252980113)
--(axis cs:0.65,0.0359852202236652)
--(axis cs:0.655555555555556,0.0421968065202236)
--(axis cs:0.661111111111111,0.062401756644249)
--(axis cs:0.666666666666667,0.081314854323864)
--(axis cs:0.672222222222222,0.101955279707909)
--(axis cs:0.677777777777778,0.112770035862923)
--(axis cs:0.683333333333333,0.128212958574295)
--(axis cs:0.688888888888889,0.137633264064789)
--(axis cs:0.694444444444444,0.14542344212532)
--(axis cs:0.7,0.156613454222679)
--(axis cs:0.705555555555556,0.178981706500053)
--(axis cs:0.711111111111111,0.188450530171394)
--(axis cs:0.716666666666667,0.198920741677284)
--(axis cs:0.722222222222222,0.220247849822044)
--(axis cs:0.727777777777778,0.225182995200157)
--(axis cs:0.733333333333333,0.237277612090111)
--(axis cs:0.738888888888889,0.253479301929474)
--(axis cs:0.744444444444444,0.257566452026367)
--(axis cs:0.75,0.260005861520767)
--(axis cs:0.755555555555556,0.276949554681778)
--(axis cs:0.761111111111111,0.280304402112961)
--(axis cs:0.766666666666667,0.30723974108696)
--(axis cs:0.772222222222222,0.298473060131073)
--(axis cs:0.777777777777778,0.312028884887695)
--(axis cs:0.783333333333333,0.319031447172165)
--(axis cs:0.788888888888889,0.328310549259186)
--(axis cs:0.794444444444445,0.343573153018951)
--(axis cs:0.8,0.340599209070206)
--(axis cs:0.805555555555556,0.351757615804672)
--(axis cs:0.811111111111111,0.354982316493988)
--(axis cs:0.816666666666667,0.362024515867233)
--(axis cs:0.822222222222222,0.37139481306076)
--(axis cs:0.827777777777778,0.378568142652512)
--(axis cs:0.833333333333333,0.380339324474335)
--(axis cs:0.838888888888889,0.392572164535522)
--(axis cs:0.844444444444444,0.389614790678024)
--(axis cs:0.85,0.381308794021606)
--(axis cs:0.855555555555556,0.395714819431305)
--(axis cs:0.861111111111111,0.395423412322998)
--(axis cs:0.866666666666667,0.413085073232651)
--(axis cs:0.872222222222222,0.406138896942139)
--(axis cs:0.877777777777778,0.409407585859299)
--(axis cs:0.883333333333333,0.404128730297089)
--(axis cs:0.888888888888889,0.410604000091553)
--(axis cs:0.894444444444444,0.403358191251755)
--(axis cs:0.9,0.416144758462906)
--(axis cs:0.905555555555556,0.411420345306396)
--(axis cs:0.911111111111111,0.418486416339874)
--(axis cs:0.916666666666667,0.405657231807709)
--(axis cs:0.922222222222222,0.412081956863403)
--(axis cs:0.927777777777778,0.411438971757889)
--(axis cs:0.933333333333333,0.41264209151268)
--(axis cs:0.938888888888889,0.410525470972061)
--(axis cs:0.944444444444445,0.4115269780159)
--(axis cs:0.95,0.410410702228546)
--(axis cs:0.955555555555556,0.401628971099854)
--(axis cs:0.961111111111111,0.399705290794373)
--(axis cs:0.966666666666667,0.391506254673004)
--(axis cs:0.972222222222222,0.397149562835693)
--(axis cs:0.977777777777778,0.396764844655991)
--(axis cs:0.983333333333333,0.385643601417542)
--(axis cs:0.988888888888889,0.385575234889984)
--(axis cs:0.994444444444444,0.381924688816071)
--(axis cs:1,0.374501675367355)
--(axis cs:1.00555555555556,0.372901141643524)
--(axis cs:1.01111111111111,0.360004782676697)
--(axis cs:1.01666666666667,0.360610604286194)
--(axis cs:1.02222222222222,0.350613236427307)
--(axis cs:1.02777777777778,0.348692119121552)
--(axis cs:1.03333333333333,0.344533085823059)
--(axis cs:1.03888888888889,0.340483903884888)
--(axis cs:1.04444444444444,0.327573746442795)
--(axis cs:1.05,0.322027176618576)
--(axis cs:1.05555555555556,0.314575970172882)
--(axis cs:1.06111111111111,0.306936740875244)
--(axis cs:1.06666666666667,0.30078786611557)
--(axis cs:1.07222222222222,0.292546004056931)
--(axis cs:1.07777777777778,0.277180969715118)
--(axis cs:1.08333333333333,0.272309720516205)
--(axis cs:1.08888888888889,0.257363885641098)
--(axis cs:1.09444444444444,0.25469708442688)
--(axis cs:1.09444444444444,0.282127022743225)
--(axis cs:1.09444444444444,0.282127022743225)
--(axis cs:1.08888888888889,0.283213883638382)
--(axis cs:1.08333333333333,0.297462999820709)
--(axis cs:1.07777777777778,0.30247175693512)
--(axis cs:1.07222222222222,0.317666858434677)
--(axis cs:1.06666666666667,0.323071837425232)
--(axis cs:1.06111111111111,0.33150440454483)
--(axis cs:1.05555555555556,0.336698889732361)
--(axis cs:1.05,0.345103949308395)
--(axis cs:1.04444444444444,0.350366204977036)
--(axis cs:1.03888888888889,0.361780762672424)
--(axis cs:1.03333333333333,0.364695429801941)
--(axis cs:1.02777777777778,0.369920909404755)
--(axis cs:1.02222222222222,0.371243715286255)
--(axis cs:1.01666666666667,0.378583133220673)
--(axis cs:1.01111111111111,0.378016173839569)
--(axis cs:1.00555555555556,0.392425715923309)
--(axis cs:1,0.39319697022438)
--(axis cs:0.994444444444444,0.399785161018372)
--(axis cs:0.988888888888889,0.401302099227905)
--(axis cs:0.983333333333333,0.401591420173645)
--(axis cs:0.977777777777778,0.413099557161331)
--(axis cs:0.972222222222222,0.411953151226044)
--(axis cs:0.966666666666667,0.406658232212067)
--(axis cs:0.961111111111111,0.413271427154541)
--(axis cs:0.955555555555556,0.414635539054871)
--(axis cs:0.95,0.422224283218384)
--(axis cs:0.944444444444445,0.421445310115814)
--(axis cs:0.938888888888889,0.421687752008438)
--(axis cs:0.933333333333333,0.421579450368881)
--(axis cs:0.927777777777778,0.42196598649025)
--(axis cs:0.922222222222222,0.420739352703094)
--(axis cs:0.916666666666667,0.414047539234161)
--(axis cs:0.911111111111111,0.427800536155701)
--(axis cs:0.905555555555556,0.418104767799377)
--(axis cs:0.9,0.423132330179214)
--(axis cs:0.894444444444444,0.409801036119461)
--(axis cs:0.888888888888889,0.416914999485016)
--(axis cs:0.883333333333333,0.409901320934296)
--(axis cs:0.877777777777778,0.414755612611771)
--(axis cs:0.872222222222222,0.411609947681427)
--(axis cs:0.866666666666667,0.417207986116409)
--(axis cs:0.861111111111111,0.399347007274628)
--(axis cs:0.855555555555556,0.399124622344971)
--(axis cs:0.85,0.385349154472351)
--(axis cs:0.844444444444444,0.394481211900711)
--(axis cs:0.838888888888889,0.39602667093277)
--(axis cs:0.833333333333333,0.38448828458786)
--(axis cs:0.827777777777778,0.382944375276566)
--(axis cs:0.822222222222222,0.377926409244537)
--(axis cs:0.816666666666667,0.36875507235527)
--(axis cs:0.811111111111111,0.361050426959991)
--(axis cs:0.805555555555556,0.358697861433029)
--(axis cs:0.8,0.349037200212479)
--(axis cs:0.794444444444445,0.352014780044556)
--(axis cs:0.788888888888889,0.336642920970917)
--(axis cs:0.783333333333333,0.327766984701157)
--(axis cs:0.777777777777778,0.320716977119446)
--(axis cs:0.772222222222222,0.30795818567276)
--(axis cs:0.766666666666667,0.318901866674423)
--(axis cs:0.761111111111111,0.291327565908432)
--(axis cs:0.755555555555556,0.288482636213303)
--(axis cs:0.75,0.272518366575241)
--(axis cs:0.744444444444444,0.270582377910614)
--(axis cs:0.738888888888889,0.26825624704361)
--(axis cs:0.733333333333333,0.252453953027725)
--(axis cs:0.727777777777778,0.240107193589211)
--(axis cs:0.722222222222222,0.236139699816704)
--(axis cs:0.716666666666667,0.216062948107719)
--(axis cs:0.711111111111111,0.205685153603554)
--(axis cs:0.705555555555556,0.195649847388268)
--(axis cs:0.7,0.172391757369041)
--(axis cs:0.694444444444444,0.162454932928085)
--(axis cs:0.688888888888889,0.153113812208176)
--(axis cs:0.683333333333333,0.143076539039612)
--(axis cs:0.677777777777778,0.127721294760704)
--(axis cs:0.672222222222222,0.116141647100449)
--(axis cs:0.666666666666667,0.0944114550948143)
--(axis cs:0.661111111111111,0.0762359499931335)
--(axis cs:0.655555555555556,0.0577027685940266)
--(axis cs:0.65,0.0504280738532543)
--(axis cs:0.644444444444444,0.0349040105938911)
--(axis cs:0.638888888888889,0.0329847112298012)
--(axis cs:0.633333333333333,0.0282979719340801)
--(axis cs:0.627777777777778,0.0326182544231415)
--(axis cs:0.622222222222222,0.0408038832247257)
--(axis cs:0.616666666666667,0.0604280382394791)
--(axis cs:0.611111111111111,0.0709386095404625)
--(axis cs:0.605555555555556,0.0898030698299408)
--(axis cs:0.6,0.104755103588104)
--(axis cs:0.594444444444444,0.124991044402122)
--(axis cs:0.588888888888889,0.140803292393684)
--(axis cs:0.583333333333333,0.168551862239838)
--(axis cs:0.577777777777778,0.184815421700478)
--(axis cs:0.572222222222222,0.210326761007309)
--(axis cs:0.566666666666667,0.215040907263756)
--(axis cs:0.561111111111111,0.227834925055504)
--(axis cs:0.555555555555556,0.242149233818054)
--(axis cs:0.55,0.256464600563049)
--(axis cs:0.544444444444445,0.284962266683578)
--(axis cs:0.538888888888889,0.293424785137177)
--(axis cs:0.533333333333333,0.312519699335098)
--(axis cs:0.527777777777778,0.316538661718369)
--(axis cs:0.522222222222222,0.34013432264328)
--(axis cs:0.516666666666667,0.346657305955887)
--(axis cs:0.511111111111111,0.354532897472382)
--(axis cs:0.505555555555556,0.367726057767868)
--(axis cs:0.5,0.376377820968628)
--(axis cs:0.494444444444444,0.394614547491074)
--(axis cs:0.488888888888889,0.40372896194458)
--(axis cs:0.483333333333333,0.425212562084198)
--(axis cs:0.477777777777778,0.417610347270966)
--(axis cs:0.472222222222222,0.436064422130585)
--(axis cs:0.466666666666667,0.45387190580368)
--(axis cs:0.461111111111111,0.460464328527451)
--(axis cs:0.455555555555556,0.4698286652565)
--(axis cs:0.45,0.485047459602356)
--(axis cs:0.444444444444444,0.491844028234482)
--(axis cs:0.438888888888889,0.502488136291504)
--(axis cs:0.433333333333333,0.511737763881683)
--(axis cs:0.427777777777778,0.514876425266266)
--(axis cs:0.422222222222222,0.525102615356445)
--(axis cs:0.416666666666667,0.532104790210724)
--(axis cs:0.411111111111111,0.535138547420502)
--(axis cs:0.405555555555556,0.544305086135864)
--(axis cs:0.4,0.557696640491486)
--(axis cs:0.394444444444444,0.574443101882935)
--(axis cs:0.388888888888889,0.578886091709137)
--(axis cs:0.383333333333333,0.585567355155945)
--(axis cs:0.377777777777778,0.589318931102753)
--(axis cs:0.372222222222222,0.586059093475342)
--(axis cs:0.366666666666667,0.597094297409058)
--(axis cs:0.361111111111111,0.589908599853516)
--(axis cs:0.355555555555556,0.611942946910858)
--(axis cs:0.35,0.612142741680145)
--(axis cs:0.344444444444444,0.614491164684296)
--(axis cs:0.338888888888889,0.616438090801239)
--(axis cs:0.333333333333333,0.625807106494904)
--(axis cs:0.327777777777778,0.627398908138275)
--(axis cs:0.322222222222222,0.631383955478668)
--(axis cs:0.316666666666667,0.636806666851044)
--(axis cs:0.311111111111111,0.634706437587738)
--(axis cs:0.305555555555556,0.637219667434692)
--(axis cs:0.3,0.64326137304306)
--(axis cs:0.294444444444444,0.648488700389862)
--(axis cs:0.288888888888889,0.653397262096405)
--(axis cs:0.283333333333333,0.645719647407532)
--(axis cs:0.277777777777778,0.655988991260529)
--(axis cs:0.272222222222222,0.653387546539307)
--(axis cs:0.266666666666667,0.653667271137238)
--(axis cs:0.261111111111111,0.65099823474884)
--(axis cs:0.255555555555556,0.651959359645844)
--(axis cs:0.25,0.65488338470459)
--cycle;

\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.5]
(axis cs:0.25,0.659290973271859)
--(axis cs:0.25,0.630669831977541)
--(axis cs:0.255555555555556,0.630015469904793)
--(axis cs:0.261111111111111,0.631601605635222)
--(axis cs:0.266666666666667,0.636599785428697)
--(axis cs:0.272222222222222,0.634333777638537)
--(axis cs:0.277777777777778,0.632982423576375)
--(axis cs:0.283333333333333,0.630981909728986)
--(axis cs:0.288888888888889,0.618867788563822)
--(axis cs:0.294444444444444,0.623478599302939)
--(axis cs:0.3,0.619085241019764)
--(axis cs:0.305555555555556,0.616354408336936)
--(axis cs:0.311111111111111,0.615302637087954)
--(axis cs:0.316666666666667,0.603459487474191)
--(axis cs:0.322222222222222,0.605068698590969)
--(axis cs:0.327777777777778,0.601289545704863)
--(axis cs:0.333333333333333,0.593201273198963)
--(axis cs:0.338888888888889,0.592462857285959)
--(axis cs:0.344444444444444,0.582314812625655)
--(axis cs:0.35,0.57499388849444)
--(axis cs:0.355555555555556,0.565814813062367)
--(axis cs:0.361111111111111,0.556829235571583)
--(axis cs:0.366666666666667,0.555262002941459)
--(axis cs:0.372222222222222,0.542709326079548)
--(axis cs:0.377777777777778,0.539104545115786)
--(axis cs:0.383333333333333,0.526671577406418)
--(axis cs:0.388888888888889,0.51964885574666)
--(axis cs:0.394444444444444,0.516505279174225)
--(axis cs:0.4,0.499826011467734)
--(axis cs:0.405555555555556,0.496530049679732)
--(axis cs:0.411111111111111,0.484958268227509)
--(axis cs:0.416666666666667,0.471241852844068)
--(axis cs:0.422222222222222,0.463789515497891)
--(axis cs:0.427777777777778,0.454241557442635)
--(axis cs:0.433333333333333,0.442172416978143)
--(axis cs:0.438888888888889,0.43382274864419)
--(axis cs:0.444444444444444,0.413052064565602)
--(axis cs:0.45,0.404852179151712)
--(axis cs:0.455555555555556,0.392275811598205)
--(axis cs:0.461111111111111,0.382045662199201)
--(axis cs:0.466666666666667,0.368449761295576)
--(axis cs:0.472222222222222,0.355069869891175)
--(axis cs:0.477777777777778,0.345641279153603)
--(axis cs:0.483333333333333,0.337224146742172)
--(axis cs:0.488888888888889,0.320273041522498)
--(axis cs:0.494444444444444,0.304503029053652)
--(axis cs:0.5,0.295516553029431)
--(axis cs:0.505555555555556,0.279719639279263)
--(axis cs:0.511111111111111,0.263890931160307)
--(axis cs:0.516666666666667,0.251711730444438)
--(axis cs:0.522222222222222,0.230418162139744)
--(axis cs:0.527777777777778,0.217042652644731)
--(axis cs:0.533333333333333,0.201674393990679)
--(axis cs:0.538888888888889,0.187990831845349)
--(axis cs:0.544444444444445,0.174086928808719)
--(axis cs:0.55,0.155578587469852)
--(axis cs:0.555555555555556,0.14118815430712)
--(axis cs:0.561111111111111,0.117751613297516)
--(axis cs:0.566666666666667,0.103764476921839)
--(axis cs:0.572222222222222,0.0806812875763641)
--(axis cs:0.577777777777778,0.0620335738843971)
--(axis cs:0.583333333333333,0.041116467046381)
--(axis cs:0.588888888888889,0.0310735774913287)
--(axis cs:0.594444444444444,0.0146504252694739)
--(axis cs:0.6,0.000303875697609979)
--(axis cs:0.605555555555556,-0.00838611918666415)
--(axis cs:0.611111111111111,-0.0113211225997101)
--(axis cs:0.616666666666667,-0.0115459227682682)
--(axis cs:0.622222222222222,-0.00459217356666602)
--(axis cs:0.627777777777778,-0.00281873351756199)
--(axis cs:0.633333333333333,0.011422340624797)
--(axis cs:0.638888888888889,0.0190270083615715)
--(axis cs:0.644444444444444,0.0271522268971203)
--(axis cs:0.65,0.0371162752133502)
--(axis cs:0.655555555555556,0.0426500345279316)
--(axis cs:0.661111111111111,0.0514950662382543)
--(axis cs:0.666666666666667,0.0604683416145484)
--(axis cs:0.672222222222222,0.0763604005290123)
--(axis cs:0.677777777777778,0.0857351253129222)
--(axis cs:0.683333333333333,0.0987421958804811)
--(axis cs:0.688888888888889,0.111984998375872)
--(axis cs:0.694444444444444,0.122157162622393)
--(axis cs:0.7,0.138003648925825)
--(axis cs:0.705555555555556,0.144135739822001)
--(axis cs:0.711111111111111,0.154278215359078)
--(axis cs:0.716666666666667,0.170847876725562)
--(axis cs:0.722222222222222,0.180756689459318)
--(axis cs:0.727777777777778,0.188363197781963)
--(axis cs:0.733333333333333,0.192786360910342)
--(axis cs:0.738888888888889,0.209412784966324)
--(axis cs:0.744444444444444,0.214718303951719)
--(axis cs:0.75,0.222481170987876)
--(axis cs:0.755555555555556,0.234054603348737)
--(axis cs:0.761111111111111,0.233805233215359)
--(axis cs:0.766666666666667,0.246031857582417)
--(axis cs:0.772222222222222,0.250662697817722)
--(axis cs:0.777777777777778,0.260673606001627)
--(axis cs:0.783333333333333,0.263902887849857)
--(axis cs:0.788888888888889,0.273785161245688)
--(axis cs:0.794444444444445,0.273649139654842)
--(axis cs:0.8,0.28307797126267)
--(axis cs:0.805555555555556,0.290574983301156)
--(axis cs:0.811111111111111,0.288497713997433)
--(axis cs:0.816666666666667,0.299210958323421)
--(axis cs:0.822222222222222,0.303908668378633)
--(axis cs:0.827777777777778,0.301366049916141)
--(axis cs:0.833333333333333,0.304420841558521)
--(axis cs:0.838888888888889,0.313214704070114)
--(axis cs:0.844444444444444,0.308872807969864)
--(axis cs:0.85,0.308052505796199)
--(axis cs:0.855555555555556,0.308040543137567)
--(axis cs:0.861111111111111,0.314853458353347)
--(axis cs:0.866666666666667,0.314124664454561)
--(axis cs:0.872222222222222,0.312297925753516)
--(axis cs:0.877777777777778,0.317003516585436)
--(axis cs:0.883333333333333,0.314501889981707)
--(axis cs:0.888888888888889,0.313644528330267)
--(axis cs:0.894444444444444,0.304186223716025)
--(axis cs:0.9,0.309041339142277)
--(axis cs:0.905555555555556,0.306322126244512)
--(axis cs:0.911111111111111,0.309249470345582)
--(axis cs:0.916666666666667,0.304424026596754)
--(axis cs:0.922222222222222,0.300087259828825)
--(axis cs:0.927777777777778,0.29967603334467)
--(axis cs:0.933333333333333,0.297158672024801)
--(axis cs:0.938888888888889,0.291260548351675)
--(axis cs:0.944444444444445,0.285828166262313)
--(axis cs:0.95,0.278025630579005)
--(axis cs:0.955555555555556,0.279168967697435)
--(axis cs:0.961111111111111,0.270552034899814)
--(axis cs:0.966666666666667,0.26283357120419)
--(axis cs:0.972222222222222,0.25615354229643)
--(axis cs:0.977777777777778,0.246641784835721)
--(axis cs:0.983333333333333,0.243441539539771)
--(axis cs:0.988888888888889,0.234705682779242)
--(axis cs:0.994444444444444,0.223893086294152)
--(axis cs:1,0.213923144045899)
--(axis cs:1.00555555555556,0.21376558171736)
--(axis cs:1.01111111111111,0.203568132375936)
--(axis cs:1.01666666666667,0.189773863399754)
--(axis cs:1.02222222222222,0.187424807631104)
--(axis cs:1.02777777777778,0.182785273817863)
--(axis cs:1.03333333333333,0.161288341027306)
--(axis cs:1.03888888888889,0.153784431494819)
--(axis cs:1.04444444444444,0.14206010927162)
--(axis cs:1.05,0.132148978001729)
--(axis cs:1.05555555555556,0.120585698109268)
--(axis cs:1.06111111111111,0.117632657325288)
--(axis cs:1.06666666666667,0.0971081360050723)
--(axis cs:1.07222222222222,0.0869169677225488)
--(axis cs:1.07777777777778,0.0689125949705151)
--(axis cs:1.08333333333333,0.0616269084832932)
--(axis cs:1.08888888888889,0.0480248719703291)
--(axis cs:1.09444444444444,0.0324940607211345)
--(axis cs:1.09444444444444,0.516104584458329)
--(axis cs:1.09444444444444,0.516104584458329)
--(axis cs:1.08888888888889,0.528526782148409)
--(axis cs:1.08333333333333,0.531436983804777)
--(axis cs:1.07777777777778,0.539443543868026)
--(axis cs:1.07222222222222,0.539137277742708)
--(axis cs:1.06666666666667,0.544909516595178)
--(axis cs:1.06111111111111,0.54686693736556)
--(axis cs:1.05555555555556,0.550348907762048)
--(axis cs:1.05,0.553751783585224)
--(axis cs:1.04444444444444,0.554109954017868)
--(axis cs:1.03888888888889,0.559467024248316)
--(axis cs:1.03333333333333,0.562847664154724)
--(axis cs:1.02777777777778,0.560696460408186)
--(axis cs:1.02222222222222,0.567876097866488)
--(axis cs:1.01666666666667,0.573776956502997)
--(axis cs:1.01111111111111,0.575334246852282)
--(axis cs:1.00555555555556,0.573022726128816)
--(axis cs:1,0.573008959614793)
--(axis cs:0.994444444444444,0.576696390531473)
--(axis cs:0.988888888888889,0.577426148135488)
--(axis cs:0.983333333333333,0.579649224851196)
--(axis cs:0.977777777777778,0.578218603085529)
--(axis cs:0.972222222222222,0.574276892212365)
--(axis cs:0.966666666666667,0.573698166215047)
--(axis cs:0.961111111111111,0.575496847709964)
--(axis cs:0.955555555555556,0.575340717238142)
--(axis cs:0.95,0.573690658502059)
--(axis cs:0.944444444444445,0.567957213401032)
--(axis cs:0.938888888888889,0.566314910066641)
--(axis cs:0.933333333333333,0.569980319666885)
--(axis cs:0.927777777777778,0.566801330824717)
--(axis cs:0.922222222222222,0.571844146523578)
--(axis cs:0.916666666666667,0.562115784085789)
--(axis cs:0.911111111111111,0.558357874974974)
--(axis cs:0.905555555555556,0.548923544417743)
--(axis cs:0.9,0.550168514074796)
--(axis cs:0.894444444444444,0.549364668373458)
--(axis cs:0.888888888888889,0.538589164448525)
--(axis cs:0.883333333333333,0.538360634507694)
--(axis cs:0.877777777777778,0.537075132558697)
--(axis cs:0.872222222222222,0.530008307537446)
--(axis cs:0.866666666666667,0.528337019541353)
--(axis cs:0.861111111111111,0.518626495275738)
--(axis cs:0.855555555555556,0.511147521271661)
--(axis cs:0.85,0.509293064440672)
--(axis cs:0.844444444444444,0.50096328003576)
--(axis cs:0.838888888888889,0.492358761164269)
--(axis cs:0.833333333333333,0.485787113701476)
--(axis cs:0.827777777777778,0.483265393063615)
--(axis cs:0.822222222222222,0.473825516607565)
--(axis cs:0.816666666666667,0.468594522853799)
--(axis cs:0.811111111111111,0.462580293251204)
--(axis cs:0.805555555555556,0.45247111818641)
--(axis cs:0.8,0.439000501406129)
--(axis cs:0.794444444444445,0.43279405339383)
--(axis cs:0.788888888888889,0.421631427871722)
--(axis cs:0.783333333333333,0.413959261600261)
--(axis cs:0.777777777777778,0.410784520136215)
--(axis cs:0.772222222222222,0.39865177639533)
--(axis cs:0.766666666666667,0.392125510911485)
--(axis cs:0.761111111111111,0.382394533009833)
--(axis cs:0.755555555555556,0.368539174052896)
--(axis cs:0.75,0.360662995670893)
--(axis cs:0.744444444444444,0.347903904210403)
--(axis cs:0.738888888888889,0.336421078174074)
--(axis cs:0.733333333333333,0.327855650230639)
--(axis cs:0.727777777777778,0.318389888017174)
--(axis cs:0.722222222222222,0.303092185640033)
--(axis cs:0.716666666666667,0.291346051752115)
--(axis cs:0.711111111111111,0.282984333535055)
--(axis cs:0.705555555555556,0.274422942709553)
--(axis cs:0.7,0.258950922047652)
--(axis cs:0.694444444444444,0.250069240245056)
--(axis cs:0.688888888888889,0.240113624229487)
--(axis cs:0.683333333333333,0.22222940913817)
--(axis cs:0.677777777777778,0.212219061453458)
--(axis cs:0.672222222222222,0.203947374203098)
--(axis cs:0.666666666666667,0.1833994495635)
--(axis cs:0.661111111111111,0.165118877245234)
--(axis cs:0.655555555555556,0.147207753301374)
--(axis cs:0.65,0.132071862466476)
--(axis cs:0.644444444444444,0.122203076794484)
--(axis cs:0.638888888888889,0.109673630986361)
--(axis cs:0.633333333333333,0.101499585913921)
--(axis cs:0.627777777777778,0.10076125687108)
--(axis cs:0.622222222222222,0.0971763359502905)
--(axis cs:0.616666666666667,0.0990132290373422)
--(axis cs:0.611111111111111,0.109141740173591)
--(axis cs:0.605555555555556,0.123212283155507)
--(axis cs:0.6,0.141530335439462)
--(axis cs:0.594444444444444,0.153110794568563)
--(axis cs:0.588888888888889,0.174198460749291)
--(axis cs:0.583333333333333,0.19195945397397)
--(axis cs:0.577777777777778,0.209328096324889)
--(axis cs:0.572222222222222,0.222379071887111)
--(axis cs:0.566666666666667,0.232765595615159)
--(axis cs:0.561111111111111,0.249026442576078)
--(axis cs:0.555555555555556,0.25805430806354)
--(axis cs:0.55,0.279036123515419)
--(axis cs:0.544444444444445,0.292247614292633)
--(axis cs:0.538888888888889,0.306497808323127)
--(axis cs:0.533333333333333,0.320565262799611)
--(axis cs:0.527777777777778,0.330502927382134)
--(axis cs:0.522222222222222,0.33704125524701)
--(axis cs:0.516666666666667,0.353322860588419)
--(axis cs:0.511111111111111,0.368716899879836)
--(axis cs:0.505555555555556,0.380863863006616)
--(axis cs:0.5,0.390367899358292)
--(axis cs:0.494444444444444,0.406514987160633)
--(axis cs:0.488888888888889,0.417394819360702)
--(axis cs:0.483333333333333,0.422424903270535)
--(axis cs:0.477777777777778,0.437952944090069)
--(axis cs:0.472222222222222,0.446460900684593)
--(axis cs:0.466666666666667,0.459706194083666)
--(axis cs:0.461111111111111,0.471522489569718)
--(axis cs:0.455555555555556,0.484190412753844)
--(axis cs:0.45,0.492161032114316)
--(axis cs:0.444444444444444,0.503366785976089)
--(axis cs:0.438888888888889,0.51340135893096)
--(axis cs:0.433333333333333,0.522413204147507)
--(axis cs:0.427777777777778,0.535947578226291)
--(axis cs:0.422222222222222,0.539393532732419)
--(axis cs:0.416666666666667,0.552682134161589)
--(axis cs:0.411111111111111,0.55672701251226)
--(axis cs:0.405555555555556,0.567184387825672)
--(axis cs:0.4,0.573138495168782)
--(axis cs:0.394444444444444,0.580645276517815)
--(axis cs:0.388888888888889,0.5891795327316)
--(axis cs:0.383333333333333,0.595715149234784)
--(axis cs:0.377777777777778,0.595504220525277)
--(axis cs:0.372222222222222,0.603353037607146)
--(axis cs:0.366666666666667,0.611556639780534)
--(axis cs:0.361111111111111,0.617454850090301)
--(axis cs:0.355555555555556,0.622254909598606)
--(axis cs:0.35,0.627122682334927)
--(axis cs:0.344444444444444,0.625838786302378)
--(axis cs:0.338888888888889,0.635320340930954)
--(axis cs:0.333333333333333,0.638704489596291)
--(axis cs:0.327777777777778,0.638002439202082)
--(axis cs:0.322222222222222,0.640310579578423)
--(axis cs:0.316666666666667,0.641880167800116)
--(axis cs:0.311111111111111,0.645578931402359)
--(axis cs:0.305555555555556,0.64820100073605)
--(axis cs:0.3,0.648169162989001)
--(axis cs:0.294444444444444,0.65102610695948)
--(axis cs:0.288888888888889,0.6499203628746)
--(axis cs:0.283333333333333,0.64932247723366)
--(axis cs:0.277777777777778,0.654402856180743)
--(axis cs:0.272222222222222,0.65355381371777)
--(axis cs:0.266666666666667,0.658149200847411)
--(axis cs:0.261111111111111,0.655860295302432)
--(axis cs:0.255555555555556,0.652337794700346)
--(axis cs:0.25,0.659290973271859)
--cycle;

\addplot [semithick, red]
table {%
0 0.289846909151469
0.00555555555555556 0.337311409559638
0.0111111111111111 0.326409088937451
0.0166666666666667 0.357053216373976
0.0222222222222222 0.330704758920317
0.0277777777777778 0.386267811903739
0.0333333333333333 0.397857558862291
0.0388888888888889 0.408431665201398
0.0444444444444444 0.421283381016831
0.05 0.421208371633954
0.0555555555555556 0.442499559858146
0.0611111111111111 0.441482860929344
0.0666666666666667 0.450143847623824
0.0722222222222222 0.473374263739853
0.0777777777777778 0.484203900975716
0.0833333333333333 0.505710923342687
0.0888888888888889 0.515620016578491
0.0944444444444444 0.498146178283761
0.1 0.529580779021601
0.105555555555556 0.533189203351292
0.111111111111111 0.545154287903447
0.116666666666667 0.547100036141262
0.122222222222222 0.572600175918934
0.127777777777778 0.555964779579373
0.133333333333333 0.574955666881888
0.138888888888889 0.564070523476477
0.144444444444444 0.579157632437898
0.15 0.594355088118276
0.155555555555556 0.583281554303326
0.161111111111111 0.590303306962453
0.166666666666667 0.608717794748281
0.172222222222222 0.610947686104289
0.177777777777778 0.617563211779599
0.183333333333333 0.621121563445111
0.188888888888889 0.621639952002874
0.194444444444444 0.633040825191236
0.2 0.631390908870911
0.205555555555556 0.634356202177118
0.211111111111111 0.615964711957919
0.216666666666667 0.650533944044539
0.222222222222222 0.627824187337134
0.227777777777778 0.645144494270401
0.233333333333333 0.640795638657123
0.238888888888889 0.647087381340011
0.244444444444444 0.636535548929592
0.25 0.645545493599777
0.255555555555556 0.632408737550068
0.261111111111111 0.631313816108785
0.266666666666667 0.632181402521224
0.272222222222222 0.633231501811449
0.277777777777778 0.639968671377615
0.283333333333333 0.635434714570341
0.288888888888889 0.64735929524958
0.294444444444444 0.629922921580606
0.3 0.621908238114525
0.305555555555556 0.6313747584877
0.311111111111111 0.633602544661858
0.316666666666667 0.622420847947655
0.322222222222222 0.625262712905863
0.327777777777778 0.62397410965258
0.333333333333333 0.622126184617169
0.338888888888889 0.618135291855748
0.344444444444444 0.613820233861254
0.35 0.600209506882351
0.355555555555556 0.597347486370469
0.361111111111111 0.595800403222625
0.366666666666667 0.607391018995808
0.372222222222222 0.572836140386812
0.377777777777778 0.576662400362919
0.383333333333333 0.567023851958045
0.388888888888889 0.54696809633541
0.394444444444444 0.54870028421893
0.4 0.539939947818246
0.405555555555556 0.540180060508414
0.411111111111111 0.523621973545492
0.416666666666667 0.513540956828966
0.422222222222222 0.517827947101095
0.427777777777778 0.499390293318471
0.433333333333333 0.480995752843067
0.438888888888889 0.479736991208655
0.444444444444444 0.472445621234658
0.45 0.459589706510503
0.455555555555556 0.439177075006594
0.461111111111111 0.434255324296054
0.466666666666667 0.416705405594536
0.472222222222222 0.418563241743006
0.477777777777778 0.413920231092585
0.483333333333333 0.410639703897754
0.488888888888889 0.402632029905557
0.494444444444444 0.36997424420521
0.5 0.341014040896734
0.505555555555556 0.342310996804528
0.511111111111111 0.338238601151991
0.516666666666667 0.330170871270591
0.522222222222222 0.320175958171358
0.527777777777778 0.291104672144524
0.533333333333333 0.280502080252491
0.538888888888889 0.284650706555281
0.544444444444445 0.268509441200097
0.55 0.229542804152339
0.555555555555556 0.2469941449003
0.561111111111111 0.199647065935427
0.566666666666667 0.198902967214468
0.572222222222222 0.184686845268088
0.577777777777778 0.153962849188323
0.583333333333333 0.150382679166311
0.588888888888889 0.128274066916523
0.594444444444444 0.103174309099185
0.6 0.0858926287674362
0.605555555555556 0.10127000692466
0.611111111111111 0.0702847218943817
0.616666666666667 0.0435823850746701
0.622222222222222 0.0478697729276002
0.627777777777778 0.0216326809884592
0.633333333333333 0.00798704931692922
0.638888888888889 0.038606522142534
0.644444444444444 0.0277812595944473
0.65 0.0480241864168086
0.655555555555556 0.0444079829309124
0.661111111111111 0.0845656632487653
0.666666666666667 0.0975048825287426
0.672222222222222 0.110370477661036
0.677777777777778 0.126519041411508
0.683333333333333 0.1395800206966
0.688888888888889 0.138501450902163
0.694444444444444 0.156406977237665
0.7 0.177388220178215
0.705555555555556 0.182378442482418
0.711111111111111 0.196004048834344
0.716666666666667 0.209778113761406
0.722222222222222 0.224441173861491
0.727777777777778 0.235992656898952
0.733333333333333 0.235322279812133
0.738888888888889 0.250791966566127
0.744444444444444 0.253513946059131
0.75 0.27960975376015
0.755555555555556 0.275111808809056
0.761111111111111 0.29481547190356
0.766666666666667 0.311643153877542
0.772222222222222 0.326570904839105
0.777777777777778 0.307023071463934
0.783333333333333 0.311162029753394
0.788888888888889 0.337104014635387
0.794444444444445 0.324327508332857
0.8 0.347323097136499
0.805555555555556 0.339031745702398
0.811111111111111 0.347482416001715
0.816666666666667 0.348759835672907
0.822222222222222 0.36487617804158
0.827777777777778 0.378531642532989
0.833333333333333 0.3801516129713
0.838888888888889 0.367828046700926
0.844444444444444 0.371890001110987
0.85 0.393772383490814
0.855555555555556 0.399420844194929
0.861111111111111 0.385147064440372
0.866666666666667 0.391934367702131
0.872222222222222 0.389829348322584
0.877777777777778 0.398344058657144
0.883333333333333 0.380091548515701
0.888888888888889 0.414612203845429
0.894444444444444 0.402236771500779
0.9 0.39598923103627
0.905555555555556 0.383737831880355
0.911111111111111 0.395066207384634
0.916666666666667 0.388237416241279
0.922222222222222 0.394247201306261
0.927777777777778 0.396233523489727
0.933333333333333 0.390622625018882
0.938888888888889 0.416343396748065
0.944444444444445 0.389546347012589
0.95 0.410115326817952
0.955555555555556 0.39631035553773
0.961111111111111 0.392486492900256
0.966666666666667 0.370032392871247
0.972222222222222 0.396225458562062
0.977777777777778 0.365499828019276
0.983333333333333 0.367335565997697
0.988888888888889 0.367869982835109
0.994444444444444 0.377776238656136
1 0.368828890179109
1.00555555555556 0.354160747550424
1.01111111111111 0.34673956780871
1.01666666666667 0.346330042387676
1.02222222222222 0.346117486134711
1.02777777777778 0.363765755414587
1.03333333333333 0.335669287637618
1.03888888888889 0.313883692242729
1.04444444444444 0.314012108257093
1.05 0.288203500276238
1.05555555555556 0.309043949124197
1.06111111111111 0.297425809767115
1.06666666666667 0.270997306515099
1.07222222222222 0.277857043328842
1.07777777777778 0.262389878399721
1.08333333333333 0.252895021516532
1.08888888888889 0.242778275087212
1.09444444444444 0.238184435080871
1.1 0.222890115006632
1.10555555555556 0.222611260903101
};
\addplot [semithick, color0]
table {%
0.25 -0.0450877675702746
0.25 0.692832818073866
};
\addplot [semithick, blue]
table {%
0.25 0.647822201251984
0.255555555555556 0.64385312795639
0.261111111111111 0.643447935581207
0.266666666666667 0.644825279712677
0.272222222222222 0.644947350025177
0.277777777777778 0.647351861000061
0.283333333333333 0.636766970157623
0.288888888888889 0.644935846328735
0.294444444444444 0.640765368938446
0.3 0.634666860103607
0.305555555555556 0.62784343957901
0.311111111111111 0.626262903213501
0.316666666666667 0.626479148864746
0.322222222222222 0.621604681015015
0.327777777777778 0.617436468601227
0.333333333333333 0.616009891033173
0.338888888888889 0.606998682022095
0.344444444444444 0.604999423027039
0.35 0.603030920028687
0.355555555555556 0.601172745227814
0.361111111111111 0.579964458942413
0.366666666666667 0.586459517478943
0.372222222222222 0.576632559299469
0.377777777777778 0.579276740550995
0.383333333333333 0.57498300075531
0.388888888888889 0.567659795284271
0.394444444444444 0.563428580760956
0.4 0.546821355819702
0.405555555555556 0.532999694347382
0.411111111111111 0.523971378803253
0.416666666666667 0.521412670612335
0.422222222222222 0.513950407505035
0.427777777777778 0.504012405872345
0.433333333333333 0.499805331230164
0.438888888888889 0.49115663766861
0.444444444444444 0.480361044406891
0.45 0.473732084035873
0.455555555555556 0.457080781459808
0.461111111111111 0.448002398014069
0.466666666666667 0.441003173589706
0.472222222222222 0.423471719026566
0.477777777777778 0.404843240976334
0.483333333333333 0.411562025547028
0.488888888888889 0.390622615814209
0.494444444444444 0.381447613239288
0.5 0.364331245422363
0.505555555555556 0.355240553617477
0.511111111111111 0.342088133096695
0.516666666666667 0.334183067083359
0.522222222222222 0.327271491289139
0.527777777777778 0.304060816764832
0.533333333333333 0.299781888723373
0.538888888888889 0.281989365816116
0.544444444444445 0.273177236318588
0.55 0.244640842080116
0.555555555555556 0.230090320110321
0.561111111111111 0.216349810361862
0.566666666666667 0.20308493077755
0.572222222222222 0.197146326303482
0.577777777777778 0.171993792057037
0.583333333333333 0.155499964952469
0.588888888888889 0.127877995371819
0.594444444444444 0.113508835434914
0.6 0.0941787511110306
0.605555555555556 0.0814774706959724
0.611111111111111 0.0631826221942902
0.616666666666667 0.0543325021862984
0.622222222222222 0.0358371734619141
0.627777777777778 0.0288808383047581
0.633333333333333 0.0246706251055002
0.638888888888889 0.0270480904728174
0.644444444444444 0.0294161308556795
0.65 0.0432066470384598
0.655555555555556 0.0499497875571251
0.661111111111111 0.0693188533186913
0.666666666666667 0.0878631547093391
0.672222222222222 0.109048463404179
0.677777777777778 0.120245665311813
0.683333333333333 0.135644748806953
0.688888888888889 0.145373538136482
0.694444444444444 0.153939187526703
0.7 0.16450260579586
0.705555555555556 0.18731577694416
0.711111111111111 0.197067841887474
0.716666666666667 0.207491844892502
0.722222222222222 0.228193774819374
0.727777777777778 0.232645094394684
0.733333333333333 0.244865790009499
0.738888888888889 0.260867774486542
0.744444444444444 0.264074414968491
0.75 0.266262114048004
0.755555555555556 0.28271609544754
0.761111111111111 0.285815984010696
0.766666666666667 0.313070803880692
0.772222222222222 0.303215622901917
0.777777777777778 0.316372931003571
0.783333333333333 0.323399215936661
0.788888888888889 0.332476735115051
0.794444444444445 0.347793966531754
0.8 0.344818204641342
0.805555555555556 0.355227738618851
0.811111111111111 0.35801637172699
0.816666666666667 0.365389794111252
0.822222222222222 0.374660611152649
0.827777777777778 0.380756258964539
0.833333333333333 0.382413804531097
0.838888888888889 0.394299417734146
0.844444444444444 0.392048001289368
0.85 0.383328974246979
0.855555555555556 0.397419720888138
0.861111111111111 0.397385209798813
0.866666666666667 0.41514652967453
0.872222222222222 0.408874422311783
0.877777777777778 0.412081599235535
0.883333333333333 0.407015025615692
0.888888888888889 0.413759499788284
0.894444444444444 0.406579613685608
0.9 0.41963854432106
0.905555555555556 0.414762556552887
0.911111111111111 0.423143476247787
0.916666666666667 0.409852385520935
0.922222222222222 0.416410654783249
0.927777777777778 0.416702479124069
0.933333333333333 0.417110770940781
0.938888888888889 0.41610661149025
0.944444444444445 0.416486144065857
0.95 0.416317492723465
0.955555555555556 0.408132255077362
0.961111111111111 0.406488358974457
0.966666666666667 0.399082243442535
0.972222222222222 0.404551357030869
0.977777777777778 0.404932200908661
0.983333333333333 0.393617510795593
0.988888888888889 0.393438667058945
0.994444444444444 0.390854924917221
1 0.383849322795868
1.00555555555556 0.382663428783417
1.01111111111111 0.369010478258133
1.01666666666667 0.369596868753433
1.02222222222222 0.360928475856781
1.02777777777778 0.359306514263153
1.03333333333333 0.3546142578125
1.03888888888889 0.351132333278656
1.04444444444444 0.338969975709915
1.05 0.333565562963486
1.05555555555556 0.325637429952621
1.06111111111111 0.319220572710037
1.06666666666667 0.311929851770401
1.07222222222222 0.305106431245804
1.07777777777778 0.289826363325119
1.08333333333333 0.284886360168457
1.08888888888889 0.27028888463974
1.09444444444444 0.268412053585052
};
\addplot [semithick, green!50.0!black]
table {%
0.25 0.6449804026247
0.255555555555556 0.641176632302569
0.261111111111111 0.643730950468827
0.266666666666667 0.647374493138054
0.272222222222222 0.643943795678154
0.277777777777778 0.643692639878559
0.283333333333333 0.640152193481323
0.288888888888889 0.634394075719211
0.294444444444444 0.63725235313121
0.3 0.633627202004382
0.305555555555556 0.632277704536493
0.311111111111111 0.630440784245157
0.316666666666667 0.622669827637154
0.322222222222222 0.622689639084696
0.327777777777778 0.619645992453473
0.333333333333333 0.615952881397627
0.338888888888889 0.613891599108457
0.344444444444444 0.604076799464017
0.35 0.601058285414683
0.355555555555556 0.594034861330487
0.361111111111111 0.587142042830942
0.366666666666667 0.583409321360997
0.372222222222222 0.573031181843347
0.377777777777778 0.567304382820532
0.383333333333333 0.561193363320601
0.388888888888889 0.55441419423913
0.394444444444444 0.54857527784602
0.4 0.536482253318258
0.405555555555556 0.531857218752702
0.411111111111111 0.520842640369885
0.416666666666667 0.511961993502828
0.422222222222222 0.501591524115155
0.427777777777778 0.495094567834463
0.433333333333333 0.482292810562825
0.438888888888889 0.473612053787575
0.444444444444444 0.458209425270845
0.45 0.448506605633014
0.455555555555556 0.438233112176024
0.461111111111111 0.42678407588446
0.466666666666667 0.414077977689621
0.472222222222222 0.400765385287884
0.477777777777778 0.391797111621836
0.483333333333333 0.379824525006354
0.488888888888889 0.3688339304416
0.494444444444444 0.355509008107142
0.5 0.342942226193862
0.505555555555556 0.330291751142939
0.511111111111111 0.316303915520072
0.516666666666667 0.302517295516428
0.522222222222222 0.283729708693377
0.527777777777778 0.273772790013432
0.533333333333333 0.261119828395145
0.538888888888889 0.247244320084238
0.544444444444445 0.233167271550676
0.55 0.217307355492635
0.555555555555556 0.19962123118533
0.561111111111111 0.183389027936797
0.566666666666667 0.168265036268499
0.572222222222222 0.151530179731738
0.577777777777778 0.135680835104643
0.583333333333333 0.116537960510175
0.588888888888889 0.10263601912031
0.594444444444444 0.0838806099190184
0.6 0.0709171055685362
0.605555555555556 0.0574130819844212
0.611111111111111 0.0489103087869403
0.616666666666667 0.043733653134537
0.622222222222222 0.0462920811918123
0.627777777777778 0.0489712616767589
0.633333333333333 0.0564609632693592
0.638888888888889 0.0643503196739664
0.644444444444444 0.0746776518458021
0.65 0.084594068839913
0.655555555555556 0.094928893914653
0.661111111111111 0.108306971741744
0.666666666666667 0.121933895589024
0.672222222222222 0.140153887366055
0.677777777777778 0.14897709338319
0.683333333333333 0.160485802509326
0.688888888888889 0.17604931130268
0.694444444444444 0.186113201433725
0.7 0.198477285486739
0.705555555555556 0.209279341265777
0.711111111111111 0.218631274447067
0.716666666666667 0.231096964238838
0.722222222222222 0.241924437549675
0.727777777777778 0.253376542899569
0.733333333333333 0.260321005570491
0.738888888888889 0.272916931570199
0.744444444444444 0.281311104081061
0.75 0.291572083329385
0.755555555555556 0.301296888700817
0.761111111111111 0.308099883112596
0.766666666666667 0.319078684246951
0.772222222222222 0.324657237106526
0.777777777777778 0.335729063068921
0.783333333333333 0.338931074725059
0.788888888888889 0.347708294558705
0.794444444444445 0.353221596524336
0.8 0.3610392363344
0.805555555555556 0.371523050743783
0.811111111111111 0.375539003624318
0.816666666666667 0.38390274058861
0.822222222222222 0.388867092493099
0.827777777777778 0.392315721489878
0.833333333333333 0.395103977629998
0.838888888888889 0.402786732617191
0.844444444444444 0.404918044002812
0.85 0.408672785118435
0.855555555555556 0.409594032204614
0.861111111111111 0.416739976814542
0.866666666666667 0.421230841997957
0.872222222222222 0.421153116645481
0.877777777777778 0.427039324572067
0.883333333333333 0.4264312622447
0.888888888888889 0.426116846389396
0.894444444444444 0.426775446044741
0.9 0.429604926608537
0.905555555555556 0.427622835331128
0.911111111111111 0.433803672660278
0.916666666666667 0.433269905341272
0.922222222222222 0.435965703176201
0.927777777777778 0.433238682084694
0.933333333333333 0.433569495845843
0.938888888888889 0.428787729209158
0.944444444444445 0.426892689831672
0.95 0.425858144540532
0.955555555555556 0.427254842467789
0.961111111111111 0.423024441304889
0.966666666666667 0.418265868709618
0.972222222222222 0.415215217254398
0.977777777777778 0.412430193960625
0.983333333333333 0.411545382195483
0.988888888888889 0.406065915457365
0.994444444444444 0.400294738412812
1 0.393466051830346
1.00555555555556 0.393394153923088
1.01111111111111 0.389451189614109
1.01666666666667 0.381775409951375
1.02222222222222 0.377650452748796
1.02777777777778 0.371740867113025
1.03333333333333 0.362068002591015
1.03888888888889 0.356625727871568
1.04444444444444 0.348085031644744
1.05 0.342950380793477
1.05555555555556 0.335467302935658
1.06111111111111 0.332249797345424
1.06666666666667 0.321008826300125
1.07222222222222 0.313027122732629
1.07777777777778 0.304178069419271
1.08333333333333 0.296531946144035
1.08888888888889 0.288275827059369
1.09444444444444 0.274299322589732
};
\end{axis}

\end{tikzpicture}


==> fig/decoder.tex <==
\resizebox{\figurewidth}{\figureheight} {
\begin{tikzpicture}
\tikzstyle{main}=[circle, minimum size = 10mm, thick, draw =black!80, node distance = 16mm]
\tikzstyle{param}=[text width=1cm, text centered, node distance = 16mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{box}=[rectangle, draw=black!100]
  \node[param] (past) {$(\invar^t,\inmask^t)$};
  \node[param, below of=past] (z) {$\vect{z}$};
  \node[box, minimum size=10mm, right=of {$(past)!0.5!(z)$}] (decoder) {$\ff$};
  \node[param, right of=decoder] (future) {$\yest$};
  \path (past) edge [connect] (decoder)
        (z) edge [connect] (decoder)
        (decoder) edge [connect] (future);
\end{tikzpicture}
}


==> fig/dep_indep_dist_30.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Observations},
xmin=0.3, xmax=103.7,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Distance},
ymin=-0.0209308355665479, ymax=0.434635378451671,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:5,0.0876729999720915)
--(axis cs:5,0.0189385790369725)
--(axis cs:6,0.0183751591440833)
--(axis cs:7,0.0176338615045197)
--(axis cs:8,0.0167657511975962)
--(axis cs:9,0.0158160602747327)
--(axis cs:10,0.0148241877594552)
--(axis cs:11,0.0138236996473955)
--(axis cs:12,0.0128423289062911)
--(axis cs:13,0.0119019754759857)
--(axis cs:14,0.0110187062684285)
--(axis cs:15,0.0102027551676655)
--(axis cs:16,0.00963245871866744)
--(axis cs:17,0.00875413156372458)
--(axis cs:18,0.00825985014361848)
--(axis cs:19,0.00728381414818558)
--(axis cs:20,0.00678585392804529)
--(axis cs:21,0.00615566744476431)
--(axis cs:22,0.00559380659606599)
--(axis cs:23,0.00566310534260311)
--(axis cs:24,0.00574940418734508)
--(axis cs:25,0.00601360480081468)
--(axis cs:26,0.00682064715305936)
--(axis cs:27,0.00729827678825183)
--(axis cs:28,0.00786701873841737)
--(axis cs:29,0.00933694843582226)
--(axis cs:30,0.0103004421241146)
--(axis cs:31,0.0112296171607126)
--(axis cs:32,0.0121107845713235)
--(axis cs:33,0.0131097961600867)
--(axis cs:34,0.0138542863794886)
--(axis cs:35,0.0152338209347411)
--(axis cs:36,0.0165940594438728)
--(axis cs:37,0.0181428154229345)
--(axis cs:38,0.0196267914189385)
--(axis cs:39,0.0207025982748031)
--(axis cs:40,0.0222332710456691)
--(axis cs:41,0.0228090262912048)
--(axis cs:42,0.0237029477103236)
--(axis cs:43,0.0247590747505789)
--(axis cs:44,0.0263357816021599)
--(axis cs:45,0.0274123025907487)
--(axis cs:46,0.0288138851389344)
--(axis cs:47,0.0298446354966452)
--(axis cs:48,0.0310196645080479)
--(axis cs:49,0.0325568817484915)
--(axis cs:50,0.0338708915532837)
--(axis cs:51,0.03552016420998)
--(axis cs:52,0.0368525124113405)
--(axis cs:53,0.0382147106159352)
--(axis cs:54,0.0394845436174485)
--(axis cs:55,0.0406165229840807)
--(axis cs:56,0.0413936421901791)
--(axis cs:57,0.0419843769860272)
--(axis cs:58,0.0426532978445072)
--(axis cs:59,0.0430810174332555)
--(axis cs:60,0.0435468843307651)
--(axis cs:61,0.0441298659328353)
--(axis cs:62,0.0454445619822101)
--(axis cs:63,0.0468417142992321)
--(axis cs:64,0.0490485101876856)
--(axis cs:65,0.0509604127161714)
--(axis cs:66,0.053274333797606)
--(axis cs:67,0.0550948346197083)
--(axis cs:68,0.0568300517931831)
--(axis cs:69,0.0580253890612926)
--(axis cs:70,0.0587943219084794)
--(axis cs:71,0.05947603020212)
--(axis cs:72,0.059976928368755)
--(axis cs:73,0.0605329084342248)
--(axis cs:74,0.0613589284030325)
--(axis cs:75,0.0624062134832106)
--(axis cs:76,0.0640056906318476)
--(axis cs:77,0.0657077594429315)
--(axis cs:78,0.0676996451955459)
--(axis cs:79,0.0694330193286838)
--(axis cs:80,0.0710634312333974)
--(axis cs:81,0.0727997858998418)
--(axis cs:82,0.0740874163699851)
--(axis cs:83,0.0748937559001875)
--(axis cs:84,0.0755734585823006)
--(axis cs:85,0.0759012858642805)
--(axis cs:86,0.0765071024160502)
--(axis cs:87,0.076999582300545)
--(axis cs:88,0.0779569074607109)
--(axis cs:89,0.0790781416888796)
--(axis cs:90,0.0802820232391685)
--(axis cs:91,0.0816227138945666)
--(axis cs:92,0.0830486989542201)
--(axis cs:93,0.0844857349649786)
--(axis cs:94,0.085836849721465)
--(axis cs:95,0.0869823422660756)
--(axis cs:96,0.0877797828889801)
--(axis cs:97,0.0880640131281219)
--(axis cs:98,0.0876471457692175)
--(axis cs:99,0.086318564845757)
--(axis cs:99,0.413927823269025)
--(axis cs:99,0.413927823269025)
--(axis cs:98,0.412424692531135)
--(axis cs:97,0.409994448575322)
--(axis cs:96,0.406816017101272)
--(axis cs:95,0.40305319689511)
--(axis cs:94,0.398854659829397)
--(axis cs:93,0.394353950863133)
--(axis cs:92,0.389669488041752)
--(axis cs:91,0.384904562497129)
--(axis cs:90,0.380147338447574)
--(axis cs:89,0.375470853197499)
--(axis cs:88,0.370718576219573)
--(axis cs:87,0.366409335135059)
--(axis cs:86,0.362408147997401)
--(axis cs:85,0.358732326797568)
--(axis cs:84,0.354930494183085)
--(axis cs:83,0.351563603125422)
--(axis cs:82,0.347803538479625)
--(axis cs:81,0.344619093817397)
--(axis cs:80,0.341458243685032)
--(axis cs:79,0.337787572710483)
--(axis cs:78,0.333889198539508)
--(axis cs:77,0.330193294880532)
--(axis cs:76,0.326548552096747)
--(axis cs:75,0.322552897990992)
--(axis cs:74,0.318263232920545)
--(axis cs:73,0.313610684390337)
--(axis cs:72,0.308624352738361)
--(axis cs:71,0.304629439385584)
--(axis cs:70,0.299826985417505)
--(axis cs:69,0.295132434974473)
--(axis cs:68,0.290412541207346)
--(axis cs:67,0.285821643533024)
--(axis cs:66,0.281783684025624)
--(axis cs:65,0.277930342451271)
--(axis cs:64,0.273516553469099)
--(axis cs:63,0.26958650373478)
--(axis cs:62,0.264653967967689)
--(axis cs:61,0.260468303668073)
--(axis cs:60,0.255284371560752)
--(axis cs:59,0.250434616264699)
--(axis cs:58,0.244957478036205)
--(axis cs:57,0.239463159277673)
--(axis cs:56,0.234072495134235)
--(axis cs:55,0.229058261596855)
--(axis cs:54,0.224039470448202)
--(axis cs:53,0.218785312455581)
--(axis cs:52,0.214135697166758)
--(axis cs:51,0.209926399724159)
--(axis cs:50,0.205300188609925)
--(axis cs:49,0.200379381823106)
--(axis cs:48,0.195796784527818)
--(axis cs:47,0.191454811330532)
--(axis cs:46,0.187348836338846)
--(axis cs:45,0.183229877217324)
--(axis cs:44,0.178364652176019)
--(axis cs:43,0.174300708765605)
--(axis cs:42,0.168887275773761)
--(axis cs:41,0.163617296273693)
--(axis cs:40,0.158535238393496)
--(axis cs:39,0.154374544443044)
--(axis cs:38,0.148967792401714)
--(axis cs:37,0.143770954459078)
--(axis cs:36,0.138521189338104)
--(axis cs:35,0.134309651525932)
--(axis cs:34,0.12943299661132)
--(axis cs:33,0.124155841004949)
--(axis cs:32,0.120202132507974)
--(axis cs:31,0.116066507804831)
--(axis cs:30,0.112784260902532)
--(axis cs:29,0.108681558623202)
--(axis cs:28,0.10584727851566)
--(axis cs:27,0.10190615459001)
--(axis cs:26,0.0981766774453793)
--(axis cs:25,0.0943955645484329)
--(axis cs:24,0.090005989072455)
--(axis cs:23,0.0854307558537111)
--(axis cs:22,0.0802695143423819)
--(axis cs:21,0.0756334369603909)
--(axis cs:20,0.0718836004541544)
--(axis cs:19,0.0687560905111488)
--(axis cs:18,0.0657335607447284)
--(axis cs:17,0.0639285790064681)
--(axis cs:16,0.0622308356311211)
--(axis cs:15,0.0626665683131364)
--(axis cs:14,0.0624407980317273)
--(axis cs:13,0.0626076442152222)
--(axis cs:12,0.0631953428956477)
--(axis cs:11,0.0642616923417073)
--(axis cs:10,0.0658940530588372)
--(axis cs:9,0.0682093477892063)
--(axis cs:8,0.0713540615117158)
--(axis cs:7,0.0755042414419999)
--(axis cs:6,0.0808654970324254)
--(axis cs:5,0.0876729999720915)
--cycle;

\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.3]
(axis cs:5,0.0708605611029928)
--(axis cs:5,0.00337994257247627)
--(axis cs:6,0.00245642603040849)
--(axis cs:7,0.00157444651872028)
--(axis cs:8,0.000810052743829032)
--(axis cs:9,0.000225549859617966)
--(axis cs:10,-0.00013050053256386)
--(axis cs:11,-0.000223280383901549)
--(axis cs:12,-3.17151981143703e-05)
--(axis cs:13,0.000451525968544256)
--(axis cs:14,0.00122003050728673)
--(axis cs:15,0.00225364225678927)
--(axis cs:16,0.0036281770438383)
--(axis cs:17,0.00547901112350486)
--(axis cs:18,0.00697179415199339)
--(axis cs:19,0.0084995464506732)
--(axis cs:20,0.00989652928288912)
--(axis cs:21,0.0106734482123807)
--(axis cs:22,0.0114869185055088)
--(axis cs:23,0.0123727644462974)
--(axis cs:24,0.0130172205206062)
--(axis cs:25,0.0134315522154359)
--(axis cs:26,0.0142667986894588)
--(axis cs:27,0.0150899226462287)
--(axis cs:28,0.0157596638032678)
--(axis cs:29,0.0168816255771186)
--(axis cs:30,0.017596311221632)
--(axis cs:31,0.0183827380589935)
--(axis cs:32,0.0188190856500538)
--(axis cs:33,0.0193351420290772)
--(axis cs:34,0.0197038718297666)
--(axis cs:35,0.0198476918219699)
--(axis cs:36,0.0200567096214116)
--(axis cs:37,0.0206088245153926)
--(axis cs:38,0.0211773620947268)
--(axis cs:39,0.021895231895433)
--(axis cs:40,0.0227149416206593)
--(axis cs:41,0.0232040457529002)
--(axis cs:42,0.0239378163367127)
--(axis cs:43,0.0247607385268202)
--(axis cs:44,0.0252824814254132)
--(axis cs:45,0.0256441110201786)
--(axis cs:46,0.0261485760234632)
--(axis cs:47,0.026498838453899)
--(axis cs:48,0.0269151462607864)
--(axis cs:49,0.0275384757081891)
--(axis cs:50,0.0281349890439258)
--(axis cs:51,0.0290373905361422)
--(axis cs:52,0.029935404117965)
--(axis cs:53,0.0308987009137092)
--(axis cs:54,0.0317841690110266)
--(axis cs:55,0.0326868152512314)
--(axis cs:56,0.0335656155417646)
--(axis cs:57,0.0342396585554614)
--(axis cs:58,0.0350084268149716)
--(axis cs:59,0.0356296778193604)
--(axis cs:60,0.0359475454971811)
--(axis cs:61,0.0365363128591614)
--(axis cs:62,0.0370868265090303)
--(axis cs:63,0.0378487515502702)
--(axis cs:64,0.0387439543905835)
--(axis cs:65,0.0395504596990231)
--(axis cs:66,0.0405530889838724)
--(axis cs:67,0.0414918564246769)
--(axis cs:68,0.0424735894473724)
--(axis cs:69,0.0433495125653866)
--(axis cs:70,0.04389442103594)
--(axis cs:71,0.0444888446995524)
--(axis cs:72,0.0449999794228608)
--(axis cs:73,0.0454254295107239)
--(axis cs:74,0.0458384291824855)
--(axis cs:75,0.0461535692857582)
--(axis cs:76,0.0466600310696386)
--(axis cs:77,0.047199423330378)
--(axis cs:78,0.0479602262858201)
--(axis cs:79,0.0487050877759437)
--(axis cs:80,0.0492948904599934)
--(axis cs:81,0.0501858670540143)
--(axis cs:82,0.0507086067842469)
--(axis cs:83,0.0509999389129285)
--(axis cs:84,0.0512969624386799)
--(axis cs:85,0.051399269995255)
--(axis cs:86,0.0516560031746593)
--(axis cs:87,0.051811694839945)
--(axis cs:88,0.0522716244036296)
--(axis cs:89,0.0528808903290969)
--(axis cs:90,0.0536299456411035)
--(axis cs:91,0.0545080042782749)
--(axis cs:92,0.055495654280545)
--(axis cs:93,0.0565628797116212)
--(axis cs:94,0.0576690606590311)
--(axis cs:95,0.0587629732341225)
--(axis cs:96,0.0597827895720638)
--(axis cs:97,0.0606560778318434)
--(axis cs:98,0.0612998021962703)
--(axis cs:99,0.0616203228719736)
--(axis cs:99,0.315767322227211)
--(axis cs:99,0.315767322227211)
--(axis cs:98,0.314893073242235)
--(axis cs:97,0.313140593342002)
--(axis cs:96,0.310697733685805)
--(axis cs:95,0.307734581496905)
--(axis cs:94,0.304403460062543)
--(axis cs:93,0.300838928733932)
--(axis cs:92,0.29715778292626)
--(axis cs:91,0.293459054118692)
--(axis cs:90,0.289824009854365)
--(axis cs:89,0.286316153740136)
--(axis cs:88,0.282848082422524)
--(axis cs:87,0.279840872945722)
--(axis cs:86,0.277047992355462)
--(axis cs:85,0.274147317789163)
--(axis cs:84,0.271811633734696)
--(axis cs:83,0.26932718717486)
--(axis cs:82,0.266945273150919)
--(axis cs:81,0.264525243618495)
--(axis cs:80,0.261726880340775)
--(axis cs:79,0.258761357559561)
--(axis cs:78,0.255287042646624)
--(axis cs:77,0.25192956307784)
--(axis cs:76,0.248500124668258)
--(axis cs:75,0.244620290346046)
--(axis cs:74,0.240934552278898)
--(axis cs:73,0.23715289558184)
--(axis cs:72,0.233359971703956)
--(axis cs:71,0.229770770475767)
--(axis cs:70,0.225893819407289)
--(axis cs:69,0.222245026723168)
--(axis cs:68,0.21827876650047)
--(axis cs:67,0.214600416030009)
--(axis cs:66,0.211025269169552)
--(axis cs:65,0.207165282068051)
--(axis cs:64,0.203485082995329)
--(axis cs:63,0.199976566521152)
--(axis cs:62,0.196368844217254)
--(axis cs:61,0.19282423591717)
--(axis cs:60,0.1890929368781)
--(axis cs:59,0.185404336118752)
--(axis cs:58,0.18121607943241)
--(axis cs:57,0.177163367744793)
--(axis cs:56,0.173147961841158)
--(axis cs:55,0.168977524080964)
--(axis cs:54,0.165192915222581)
--(axis cs:53,0.161067005188891)
--(axis cs:52,0.156680999244971)
--(axis cs:51,0.152724365977989)
--(axis cs:50,0.149037521079124)
--(axis cs:49,0.145522021180296)
--(axis cs:48,0.141382517488236)
--(axis cs:47,0.13769422824641)
--(axis cs:46,0.134125732533822)
--(axis cs:45,0.13030229888193)
--(axis cs:44,0.126317904665063)
--(axis cs:43,0.12266995746603)
--(axis cs:42,0.11880561809301)
--(axis cs:41,0.115162849867549)
--(axis cs:40,0.111616183388813)
--(axis cs:39,0.108102279297998)
--(axis cs:38,0.104213821734657)
--(axis cs:37,0.100618544105979)
--(axis cs:36,0.0971299801619164)
--(axis cs:35,0.0931550913370366)
--(axis cs:34,0.0889116936680895)
--(axis cs:33,0.0852980635155114)
--(axis cs:32,0.0815442594452694)
--(axis cs:31,0.0779249502034405)
--(axis cs:30,0.0747367239416871)
--(axis cs:29,0.0715458501455213)
--(axis cs:28,0.0685850700888673)
--(axis cs:27,0.0657208151814273)
--(axis cs:26,0.0629150360999222)
--(axis cs:25,0.0600981487701591)
--(axis cs:24,0.0576402026926537)
--(axis cs:23,0.0555455175203718)
--(axis cs:22,0.0537372764104115)
--(axis cs:21,0.0525031953657873)
--(axis cs:20,0.0515195716577792)
--(axis cs:19,0.0511122922754654)
--(axis cs:18,0.0510474863186116)
--(axis cs:17,0.0518927117425235)
--(axis cs:16,0.0534856338198417)
--(axis cs:15,0.0548548564054438)
--(axis cs:14,0.0563250020554465)
--(axis cs:13,0.0578920602241896)
--(axis cs:12,0.0595147348373516)
--(axis cs:11,0.0611607713147378)
--(axis cs:10,0.0628069565703291)
--(axis cs:9,0.0644391190122821)
--(axis cs:8,0.0660521285429292)
--(axis cs:7,0.0676498965587782)
--(axis cs:6,0.069245375950513)
--(axis cs:5,0.0708605611029928)
--cycle;

\addplot [semithick, red]
table {%
5 0.053305789504532
6 0.0496203280882543
7 0.0465690514732598
8 0.044059906354656
9 0.0420127040319695
10 0.0403591204091462
11 0.0390426959945514
12 0.0380188359009694
13 0.0372548098456039
14 0.0367297521500779
15 0.0364346617404009
16 0.0359316471748943
17 0.0363413552850963
18 0.0369967054441734
19 0.0380199523296672
20 0.0393347271910998
21 0.0408945522025776
22 0.0429316604692239
23 0.0455469305981571
24 0.0478776966299
25 0.0502045846746238
26 0.0524986622992193
27 0.054602215689131
28 0.0568571486270388
29 0.059009253529512
30 0.0615423515133233
31 0.0636480624827718
32 0.0661564585396489
33 0.0686328185825178
34 0.0716436414954046
35 0.0747717362303364
36 0.0775576243909882
37 0.0809568849410062
38 0.084297291910326
39 0.0875385713589234
40 0.0903842547195824
41 0.0932131612824491
42 0.0962951117420421
43 0.0995298917580917
44 0.10235021688909
45 0.105321089904036
46 0.10808136073889
47 0.110649723413589
48 0.113408224517933
49 0.116468131785799
50 0.119585540081604
51 0.12272328196707
52 0.125494104789049
53 0.128500011535758
54 0.131762007032825
55 0.134837392290468
56 0.137733068662207
57 0.14072376813185
58 0.143805387940356
59 0.146757816848977
60 0.149415627945759
61 0.152299084800454
62 0.155049264974949
63 0.158214109017006
64 0.161282531828392
65 0.164445377583721
66 0.167529008911615
67 0.170458239076366
68 0.173621296500265
69 0.176578912017883
70 0.179310653662992
71 0.182052734793852
72 0.184300640553558
73 0.187071796412281
74 0.189811080661789
75 0.192479555737101
76 0.195277121364297
77 0.197950527161732
78 0.200794421867527
79 0.203610296019583
80 0.206260837459215
81 0.208709439858619
82 0.210945477424805
83 0.213228679512805
84 0.215251976382693
85 0.217316806330924
86 0.219457625206725
87 0.221704458717802
88 0.224337741840142
89 0.227274497443189
90 0.230214680843371
91 0.233263638195848
92 0.236359093497986
93 0.239419842914056
94 0.242345754775431
95 0.245017769580593
96 0.247297899995126
97 0.249029230851722
98 0.250035919150176
99 0.250123194057391
};
\addlegendentry{Full TVAE}
\addplot [semithick, green!50.0!black]
table {%
5 0.0371202518377345
6 0.0358509009904607
7 0.0346121715387493
8 0.0334310906433791
9 0.03233233443595
10 0.0313382280188826
11 0.0304687454654181
12 0.0297415098196186
13 0.0291717930963669
14 0.0287725162813666
15 0.0285542493311165
16 0.02855690543184
17 0.0286858614330142
18 0.0290096402353025
19 0.0298059193630693
20 0.0307080504703342
21 0.031588321789084
22 0.0326120974579602
23 0.0339591409833346
24 0.0353287116066299
25 0.0367648504927975
26 0.0385909173946905
27 0.040405368913828
28 0.0421723669460675
29 0.0442137378613199
30 0.0461665175816596
31 0.048153844131217
32 0.0501816725476616
33 0.0523166027722943
34 0.0543077827489281
35 0.0565013915795032
36 0.058593344891664
37 0.0606136843106856
38 0.0626955919146918
39 0.0649987555967156
40 0.0671655625047363
41 0.0691834478102246
42 0.0713717172148613
43 0.0737153479964253
44 0.0758001930452382
45 0.0779732049510541
46 0.0801371542786427
47 0.0820965333501543
48 0.0841488318745112
49 0.0865302484442425
50 0.0885862550615251
51 0.0908808782570658
52 0.0933082016814682
53 0.0959828530513004
54 0.0984885421168036
55 0.100832169666098
56 0.103356788691461
57 0.105701513150127
58 0.108112253123691
59 0.110517006969056
60 0.11252024118764
61 0.114680274388165
62 0.116727835363142
63 0.118912659035711
64 0.121114518692956
65 0.123357870883537
66 0.125789179076712
67 0.128046136227343
68 0.130376177973921
69 0.132797269644277
70 0.134894120221615
71 0.13712980758766
72 0.139179975563408
73 0.141289162546282
74 0.143386490730692
75 0.145386929815902
76 0.147580077868948
77 0.149564493204109
78 0.151623634466222
79 0.153733222667752
80 0.155510885400384
81 0.157355555336255
82 0.158826939967583
83 0.160163563043894
84 0.161554298086688
85 0.162773293892209
86 0.164351997765061
87 0.165826283892833
88 0.167559853413077
89 0.169598522034617
90 0.171726977747734
91 0.173983529198483
92 0.176326718603403
93 0.178700904222776
94 0.181036260360787
95 0.183248777365514
96 0.185240261628934
97 0.186898335586923
98 0.188096437719252
99 0.188693822549592
};
\addlegendentry{TVAE CI}
\end{axis}

\end{tikzpicture}


==> fig/encoder.tex <==
\resizebox{\figurewidth}{\figureheight} {
\begin{tikzpicture}
\tikzstyle{main}=[circle, minimum size = 10mm, thick, draw =black!80, node distance = 16mm]
\tikzstyle{param}=[text width=1cm, text centered, node distance = 16mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{box}=[rectangle, draw=black!100]
  \node[param] (mean_z) {$\vect{\mu}_z$};
  \node[param, below of=mean_z] (sigma_z) {$\vect{\sigma}_z$};
  \node[box, minimum size=10mm, left=of {$(mean_z)!0.5!(sigma_z)$}] (encoder) {$\gf$};
  \node[param, left of=encoder] (past) {$(\invar^t,\inmask^t)$};
  \path (past) edge [connect] (encoder)
        (encoder) edge [connect] (mean_z)
        (encoder) edge [connect] (sigma_z);
\end{tikzpicture}
}


==> fig/example_z_20.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={time},
xmin=-0.0597222222222222, xmax=1.25416666666667,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={z},
ymin=-1.1156727463007, ymax=-0.13752176463604,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:0,-0.567264199256897)
--(axis cs:0,-0.585154294967651)
--(axis cs:0.00555555555555556,-0.572309076786041)
--(axis cs:0.0111111111111111,-0.553214013576508)
--(axis cs:0.0166666666666667,-0.536565899848938)
--(axis cs:0.0222222222222222,-0.514942049980164)
--(axis cs:0.0277777777777778,-0.500866115093231)
--(axis cs:0.0333333333333333,-0.486321538686752)
--(axis cs:0.0388888888888889,-0.468032687902451)
--(axis cs:0.0444444444444444,-0.452452301979065)
--(axis cs:0.05,-0.438336253166199)
--(axis cs:0.0555555555555556,-0.42623496055603)
--(axis cs:0.0611111111111111,-0.411102533340454)
--(axis cs:0.0666666666666667,-0.396916061639786)
--(axis cs:0.0722222222222222,-0.387643039226532)
--(axis cs:0.0777777777777778,-0.372516572475433)
--(axis cs:0.0833333333333333,-0.360590815544128)
--(axis cs:0.0888888888888889,-0.349537998437881)
--(axis cs:0.0944444444444444,-0.340379983186722)
--(axis cs:0.1,-0.330667555332184)
--(axis cs:0.105555555555556,-0.322406262159348)
--(axis cs:0.111111111111111,-0.312492698431015)
--(axis cs:0.116666666666667,-0.305213004350662)
--(axis cs:0.122222222222222,-0.298183798789978)
--(axis cs:0.127777777777778,-0.290021419525146)
--(axis cs:0.133333333333333,-0.283023834228516)
--(axis cs:0.138888888888889,-0.276665329933167)
--(axis cs:0.144444444444444,-0.273547440767288)
--(axis cs:0.15,-0.267321676015854)
--(axis cs:0.155555555555556,-0.263335734605789)
--(axis cs:0.161111111111111,-0.257262498140335)
--(axis cs:0.166666666666667,-0.256410300731659)
--(axis cs:0.172222222222222,-0.251263290643692)
--(axis cs:0.177777777777778,-0.247298792004585)
--(axis cs:0.183333333333333,-0.246582239866257)
--(axis cs:0.188888888888889,-0.243070870637894)
--(axis cs:0.194444444444444,-0.242951914668083)
--(axis cs:0.2,-0.243120029568672)
--(axis cs:0.205555555555556,-0.242403954267502)
--(axis cs:0.211111111111111,-0.243887603282928)
--(axis cs:0.216666666666667,-0.244559481739998)
--(axis cs:0.222222222222222,-0.242648124694824)
--(axis cs:0.227777777777778,-0.247035801410675)
--(axis cs:0.233333333333333,-0.247532606124878)
--(axis cs:0.238888888888889,-0.248728632926941)
--(axis cs:0.244444444444444,-0.25359320640564)
--(axis cs:0.25,-0.254774510860443)
--(axis cs:0.255555555555556,-0.257151484489441)
--(axis cs:0.261111111111111,-0.259624391794205)
--(axis cs:0.266666666666667,-0.266189157962799)
--(axis cs:0.272222222222222,-0.269912868738174)
--(axis cs:0.277777777777778,-0.274381697177887)
--(axis cs:0.283333333333333,-0.282417744398117)
--(axis cs:0.288888888888889,-0.285747945308685)
--(axis cs:0.294444444444444,-0.293521106243134)
--(axis cs:0.3,-0.300657212734222)
--(axis cs:0.305555555555556,-0.307421326637268)
--(axis cs:0.311111111111111,-0.314607828855515)
--(axis cs:0.316666666666667,-0.321731895208359)
--(axis cs:0.322222222222222,-0.331890434026718)
--(axis cs:0.327777777777778,-0.34145513176918)
--(axis cs:0.333333333333333,-0.349641680717468)
--(axis cs:0.338888888888889,-0.357419580221176)
--(axis cs:0.344444444444444,-0.368398219347)
--(axis cs:0.35,-0.376563221216202)
--(axis cs:0.355555555555556,-0.389007419347763)
--(axis cs:0.361111111111111,-0.398847639560699)
--(axis cs:0.366666666666667,-0.408514142036438)
--(axis cs:0.372222222222222,-0.420407503843307)
--(axis cs:0.377777777777778,-0.435129940509796)
--(axis cs:0.383333333333333,-0.445680648088455)
--(axis cs:0.388888888888889,-0.457097351551056)
--(axis cs:0.394444444444444,-0.468980759382248)
--(axis cs:0.4,-0.485085189342499)
--(axis cs:0.405555555555556,-0.499235302209854)
--(axis cs:0.411111111111111,-0.510152578353882)
--(axis cs:0.416666666666667,-0.525271713733673)
--(axis cs:0.422222222222222,-0.542673826217651)
--(axis cs:0.427777777777778,-0.554919481277466)
--(axis cs:0.433333333333333,-0.570013999938965)
--(axis cs:0.438888888888889,-0.588766634464264)
--(axis cs:0.444444444444444,-0.605678081512451)
--(axis cs:0.45,-0.619741141796112)
--(axis cs:0.455555555555556,-0.636663615703583)
--(axis cs:0.461111111111111,-0.651661157608032)
--(axis cs:0.466666666666667,-0.669771552085876)
--(axis cs:0.472222222222222,-0.686844706535339)
--(axis cs:0.477777777777778,-0.702803909778595)
--(axis cs:0.483333333333333,-0.722589612007141)
--(axis cs:0.488888888888889,-0.740184426307678)
--(axis cs:0.494444444444444,-0.758964478969574)
--(axis cs:0.5,-0.775643348693848)
--(axis cs:0.505555555555556,-0.795185327529907)
--(axis cs:0.511111111111111,-0.81322056055069)
--(axis cs:0.516666666666667,-0.830415487289429)
--(axis cs:0.522222222222222,-0.848800241947174)
--(axis cs:0.527777777777778,-0.868966937065125)
--(axis cs:0.533333333333333,-0.893176078796387)
--(axis cs:0.538888888888889,-0.910416662693024)
--(axis cs:0.544444444444445,-0.929109215736389)
--(axis cs:0.55,-0.94938337802887)
--(axis cs:0.555555555555556,-0.95519483089447)
--(axis cs:0.561111111111111,-0.946167707443237)
--(axis cs:0.566666666666667,-0.934208810329437)
--(axis cs:0.572222222222222,-0.917475938796997)
--(axis cs:0.577777777777778,-0.897486746311188)
--(axis cs:0.583333333333333,-0.87513941526413)
--(axis cs:0.588888888888889,-0.852023422718048)
--(axis cs:0.594444444444444,-0.83931291103363)
--(axis cs:0.6,-0.836790263652802)
--(axis cs:0.605555555555556,-0.828138113021851)
--(axis cs:0.611111111111111,-0.827268779277802)
--(axis cs:0.616666666666667,-0.823485612869263)
--(axis cs:0.622222222222222,-0.820834398269653)
--(axis cs:0.627777777777778,-0.815888106822968)
--(axis cs:0.633333333333333,-0.813596248626709)
--(axis cs:0.638888888888889,-0.799845397472382)
--(axis cs:0.644444444444444,-0.78684413433075)
--(axis cs:0.65,-0.772305309772491)
--(axis cs:0.655555555555556,-0.755463182926178)
--(axis cs:0.661111111111111,-0.742314577102661)
--(axis cs:0.666666666666667,-0.730597138404846)
--(axis cs:0.672222222222222,-0.720042884349823)
--(axis cs:0.677777777777778,-0.706402838230133)
--(axis cs:0.683333333333333,-0.69472861289978)
--(axis cs:0.688888888888889,-0.681911945343018)
--(axis cs:0.694444444444444,-0.667229771614075)
--(axis cs:0.7,-0.657978653907776)
--(axis cs:0.705555555555556,-0.648956775665283)
--(axis cs:0.711111111111111,-0.638814210891724)
--(axis cs:0.716666666666667,-0.625075876712799)
--(axis cs:0.722222222222222,-0.615647315979004)
--(axis cs:0.727777777777778,-0.605938255786896)
--(axis cs:0.733333333333333,-0.601155579090118)
--(axis cs:0.738888888888889,-0.590311288833618)
--(axis cs:0.744444444444444,-0.581865727901459)
--(axis cs:0.75,-0.571204543113708)
--(axis cs:0.755555555555556,-0.56673276424408)
--(axis cs:0.761111111111111,-0.561276018619537)
--(axis cs:0.766666666666667,-0.551795899868011)
--(axis cs:0.772222222222222,-0.543566524982452)
--(axis cs:0.777777777777778,-0.540389776229858)
--(axis cs:0.783333333333333,-0.5342937707901)
--(axis cs:0.788888888888889,-0.530553162097931)
--(axis cs:0.794444444444445,-0.529093682765961)
--(axis cs:0.8,-0.523373961448669)
--(axis cs:0.805555555555556,-0.518765509128571)
--(axis cs:0.811111111111111,-0.514936208724976)
--(axis cs:0.816666666666667,-0.514774203300476)
--(axis cs:0.822222222222222,-0.510169446468353)
--(axis cs:0.827777777777778,-0.507499039173126)
--(axis cs:0.833333333333333,-0.508904874324799)
--(axis cs:0.838888888888889,-0.515493810176849)
--(axis cs:0.844444444444444,-0.510914385318756)
--(axis cs:0.85,-0.513020098209381)
--(axis cs:0.855555555555556,-0.516403615474701)
--(axis cs:0.861111111111111,-0.52162367105484)
--(axis cs:0.866666666666667,-0.520801186561584)
--(axis cs:0.872222222222222,-0.525656282901764)
--(axis cs:0.877777777777778,-0.530696451663971)
--(axis cs:0.883333333333333,-0.520451009273529)
--(axis cs:0.888888888888889,-0.527041256427765)
--(axis cs:0.894444444444444,-0.534392952919006)
--(axis cs:0.9,-0.545588850975037)
--(axis cs:0.905555555555556,-0.548236906528473)
--(axis cs:0.911111111111111,-0.552132248878479)
--(axis cs:0.916666666666667,-0.559993147850037)
--(axis cs:0.922222222222222,-0.560651123523712)
--(axis cs:0.927777777777778,-0.564622581005096)
--(axis cs:0.933333333333333,-0.573283731937408)
--(axis cs:0.938888888888889,-0.58169162273407)
--(axis cs:0.944444444444445,-0.591168642044067)
--(axis cs:0.95,-0.599623143672943)
--(axis cs:0.955555555555556,-0.608168601989746)
--(axis cs:0.961111111111111,-0.61629593372345)
--(axis cs:0.966666666666667,-0.627086877822876)
--(axis cs:0.972222222222222,-0.604206919670105)
--(axis cs:0.977777777777778,-0.650161385536194)
--(axis cs:0.983333333333333,-0.665061831474304)
--(axis cs:0.988888888888889,-0.67857950925827)
--(axis cs:0.994444444444444,-0.689341366291046)
--(axis cs:1,-0.698418617248535)
--(axis cs:1.00555555555556,-0.715115964412689)
--(axis cs:1.01111111111111,-0.730799794197083)
--(axis cs:1.01666666666667,-0.744381070137024)
--(axis cs:1.02222222222222,-0.747747778892517)
--(axis cs:1.02777777777778,-0.764815866947174)
--(axis cs:1.03333333333333,-0.775775253772736)
--(axis cs:1.03888888888889,-0.784336805343628)
--(axis cs:1.04444444444444,-0.796095192432404)
--(axis cs:1.05,-0.809074461460114)
--(axis cs:1.05555555555556,-0.786670386791229)
--(axis cs:1.06111111111111,-0.79037469625473)
--(axis cs:1.06666666666667,-0.804814636707306)
--(axis cs:1.07222222222222,-0.834863662719727)
--(axis cs:1.07777777777778,-0.839258074760437)
--(axis cs:1.08333333333333,-0.859049618244171)
--(axis cs:1.08888888888889,-0.856026470661163)
--(axis cs:1.09444444444444,-0.874284565448761)
--(axis cs:1.1,-0.897470414638519)
--(axis cs:1.10555555555556,-0.909781157970428)
--(axis cs:1.11111111111111,-0.914148926734924)
--(axis cs:1.11666666666667,-0.93276035785675)
--(axis cs:1.12222222222222,-0.942655682563782)
--(axis cs:1.12777777777778,-0.867274820804596)
--(axis cs:1.13333333333333,-0.947062373161316)
--(axis cs:1.13888888888889,-0.882575452327728)
--(axis cs:1.14444444444444,-0.903894424438477)
--(axis cs:1.15,-0.917520105838776)
--(axis cs:1.15555555555556,-0.923383772373199)
--(axis cs:1.16111111111111,-0.937507808208466)
--(axis cs:1.16666666666667,-0.978474915027618)
--(axis cs:1.17222222222222,-0.966064691543579)
--(axis cs:1.17777777777778,-0.982242107391357)
--(axis cs:1.18333333333333,-1.018345952034)
--(axis cs:1.18888888888889,-1.0357928276062)
--(axis cs:1.19444444444444,-1.07121133804321)
--(axis cs:1.19444444444444,-0.84263676404953)
--(axis cs:1.19444444444444,-0.84263676404953)
--(axis cs:1.18888888888889,-0.8242307305336)
--(axis cs:1.18333333333333,-0.811965346336365)
--(axis cs:1.17777777777778,-0.779272198677063)
--(axis cs:1.17222222222222,-0.765400528907776)
--(axis cs:1.16666666666667,-0.763250768184662)
--(axis cs:1.16111111111111,-0.743747055530548)
--(axis cs:1.15555555555556,-0.730191648006439)
--(axis cs:1.15,-0.722353756427765)
--(axis cs:1.14444444444444,-0.703681468963623)
--(axis cs:1.13888888888889,-0.690788090229034)
--(axis cs:1.13333333333333,-0.699552774429321)
--(axis cs:1.12777777777778,-0.675069630146027)
--(axis cs:1.12222222222222,-0.692447185516357)
--(axis cs:1.11666666666667,-0.683777213096619)
--(axis cs:1.11111111111111,-0.670706033706665)
--(axis cs:1.10555555555556,-0.664044320583344)
--(axis cs:1.1,-0.652449548244476)
--(axis cs:1.09444444444444,-0.636692345142365)
--(axis cs:1.08888888888889,-0.631394803524017)
--(axis cs:1.08333333333333,-0.62298446893692)
--(axis cs:1.07777777777778,-0.610009670257568)
--(axis cs:1.07222222222222,-0.607290148735046)
--(axis cs:1.06666666666667,-0.586250603199005)
--(axis cs:1.06111111111111,-0.573136508464813)
--(axis cs:1.05555555555556,-0.571243464946747)
--(axis cs:1.05,-0.558732569217682)
--(axis cs:1.04444444444444,-0.550515234470367)
--(axis cs:1.03888888888889,-0.5418541431427)
--(axis cs:1.03333333333333,-0.541723191738129)
--(axis cs:1.02777777777778,-0.531229794025421)
--(axis cs:1.02222222222222,-0.526282787322998)
--(axis cs:1.01666666666667,-0.521017074584961)
--(axis cs:1.01111111111111,-0.512957334518433)
--(axis cs:1.00555555555556,-0.511450588703156)
--(axis cs:1,-0.503692984580994)
--(axis cs:0.994444444444444,-0.495590269565582)
--(axis cs:0.988888888888889,-0.489125281572342)
--(axis cs:0.983333333333333,-0.49027693271637)
--(axis cs:0.977777777777778,-0.483459711074829)
--(axis cs:0.972222222222222,-0.460536479949951)
--(axis cs:0.966666666666667,-0.469349831342697)
--(axis cs:0.961111111111111,-0.467776089906693)
--(axis cs:0.955555555555556,-0.463602185249329)
--(axis cs:0.95,-0.457086622714996)
--(axis cs:0.944444444444445,-0.456494212150574)
--(axis cs:0.938888888888889,-0.449167042970657)
--(axis cs:0.933333333333333,-0.447625815868378)
--(axis cs:0.927777777777778,-0.443722933530807)
--(axis cs:0.922222222222222,-0.444036185741425)
--(axis cs:0.916666666666667,-0.442815035581589)
--(axis cs:0.911111111111111,-0.439440190792084)
--(axis cs:0.905555555555556,-0.445733964443207)
--(axis cs:0.9,-0.459542125463486)
--(axis cs:0.894444444444444,-0.442291855812073)
--(axis cs:0.888888888888889,-0.433602452278137)
--(axis cs:0.883333333333333,-0.438808023929596)
--(axis cs:0.877777777777778,-0.45251128077507)
--(axis cs:0.872222222222222,-0.447568953037262)
--(axis cs:0.866666666666667,-0.450019299983978)
--(axis cs:0.861111111111111,-0.44818103313446)
--(axis cs:0.855555555555556,-0.447391629219055)
--(axis cs:0.85,-0.448729932308197)
--(axis cs:0.844444444444444,-0.445673674345016)
--(axis cs:0.838888888888889,-0.446162760257721)
--(axis cs:0.833333333333333,-0.444202840328217)
--(axis cs:0.827777777777778,-0.439120650291443)
--(axis cs:0.822222222222222,-0.441547065973282)
--(axis cs:0.816666666666667,-0.443398863077164)
--(axis cs:0.811111111111111,-0.441512644290924)
--(axis cs:0.805555555555556,-0.444996058940887)
--(axis cs:0.8,-0.445611894130707)
--(axis cs:0.794444444444445,-0.45000484585762)
--(axis cs:0.788888888888889,-0.449711710214615)
--(axis cs:0.783333333333333,-0.447725743055344)
--(axis cs:0.777777777777778,-0.449038952589035)
--(axis cs:0.772222222222222,-0.4509117603302)
--(axis cs:0.766666666666667,-0.455217897891998)
--(axis cs:0.761111111111111,-0.458611786365509)
--(axis cs:0.755555555555556,-0.461393356323242)
--(axis cs:0.75,-0.459890365600586)
--(axis cs:0.744444444444444,-0.465269535779953)
--(axis cs:0.738888888888889,-0.471182823181152)
--(axis cs:0.733333333333333,-0.474867761135101)
--(axis cs:0.727777777777778,-0.478905856609344)
--(axis cs:0.722222222222222,-0.484687566757202)
--(axis cs:0.716666666666667,-0.485657274723053)
--(axis cs:0.711111111111111,-0.496764540672302)
--(axis cs:0.705555555555556,-0.504287600517273)
--(axis cs:0.7,-0.509373188018799)
--(axis cs:0.694444444444444,-0.514177560806274)
--(axis cs:0.688888888888889,-0.521293878555298)
--(axis cs:0.683333333333333,-0.52938449382782)
--(axis cs:0.677777777777778,-0.534279763698578)
--(axis cs:0.672222222222222,-0.542181551456451)
--(axis cs:0.666666666666667,-0.548661112785339)
--(axis cs:0.661111111111111,-0.555451273918152)
--(axis cs:0.655555555555556,-0.566852271556854)
--(axis cs:0.65,-0.57836776971817)
--(axis cs:0.644444444444444,-0.592625379562378)
--(axis cs:0.638888888888889,-0.609065234661102)
--(axis cs:0.633333333333333,-0.624575018882751)
--(axis cs:0.627777777777778,-0.64002913236618)
--(axis cs:0.622222222222222,-0.655718922615051)
--(axis cs:0.616666666666667,-0.672698616981506)
--(axis cs:0.611111111111111,-0.693865239620209)
--(axis cs:0.605555555555556,-0.711828947067261)
--(axis cs:0.6,-0.734425485134125)
--(axis cs:0.594444444444444,-0.747729063034058)
--(axis cs:0.588888888888889,-0.760613262653351)
--(axis cs:0.583333333333333,-0.76919811964035)
--(axis cs:0.577777777777778,-0.773777186870575)
--(axis cs:0.572222222222222,-0.775054812431335)
--(axis cs:0.566666666666667,-0.764235198497772)
--(axis cs:0.561111111111111,-0.741458058357239)
--(axis cs:0.555555555555556,-0.730688810348511)
--(axis cs:0.55,-0.708905458450317)
--(axis cs:0.544444444444445,-0.691465735435486)
--(axis cs:0.538888888888889,-0.671042621135712)
--(axis cs:0.533333333333333,-0.653539896011353)
--(axis cs:0.527777777777778,-0.634696245193481)
--(axis cs:0.522222222222222,-0.616430103778839)
--(axis cs:0.516666666666667,-0.599905729293823)
--(axis cs:0.511111111111111,-0.583326399326324)
--(axis cs:0.505555555555556,-0.569757580757141)
--(axis cs:0.5,-0.554113984107971)
--(axis cs:0.494444444444444,-0.537872135639191)
--(axis cs:0.488888888888889,-0.525267601013184)
--(axis cs:0.483333333333333,-0.510360360145569)
--(axis cs:0.477777777777778,-0.49421364068985)
--(axis cs:0.472222222222222,-0.486486703157425)
--(axis cs:0.466666666666667,-0.474557369947433)
--(axis cs:0.461111111111111,-0.460987329483032)
--(axis cs:0.455555555555556,-0.447776615619659)
--(axis cs:0.45,-0.436873257160187)
--(axis cs:0.444444444444444,-0.424746632575989)
--(axis cs:0.438888888888889,-0.41384094953537)
--(axis cs:0.433333333333333,-0.399451524019241)
--(axis cs:0.427777777777778,-0.387135982513428)
--(axis cs:0.422222222222222,-0.376269400119781)
--(axis cs:0.416666666666667,-0.366490185260773)
--(axis cs:0.411111111111111,-0.353993147611618)
--(axis cs:0.405555555555556,-0.348077744245529)
--(axis cs:0.4,-0.33593475818634)
--(axis cs:0.394444444444444,-0.324627786874771)
--(axis cs:0.388888888888889,-0.315371751785278)
--(axis cs:0.383333333333333,-0.307872205972672)
--(axis cs:0.377777777777778,-0.299889028072357)
--(axis cs:0.372222222222222,-0.291052609682083)
--(axis cs:0.366666666666667,-0.280924916267395)
--(axis cs:0.361111111111111,-0.272861957550049)
--(axis cs:0.355555555555556,-0.266134291887283)
--(axis cs:0.35,-0.257700532674789)
--(axis cs:0.344444444444444,-0.250009447336197)
--(axis cs:0.338888888888889,-0.246349543333054)
--(axis cs:0.333333333333333,-0.239652216434479)
--(axis cs:0.327777777777778,-0.23214253783226)
--(axis cs:0.322222222222222,-0.226761430501938)
--(axis cs:0.316666666666667,-0.219200521707535)
--(axis cs:0.311111111111111,-0.215986326336861)
--(axis cs:0.305555555555556,-0.211253121495247)
--(axis cs:0.3,-0.209061145782471)
--(axis cs:0.294444444444444,-0.202117115259171)
--(axis cs:0.288888888888889,-0.199221283197403)
--(axis cs:0.283333333333333,-0.195303916931152)
--(axis cs:0.277777777777778,-0.19403164088726)
--(axis cs:0.272222222222222,-0.192854553461075)
--(axis cs:0.266666666666667,-0.188873559236526)
--(axis cs:0.261111111111111,-0.186358690261841)
--(axis cs:0.255555555555556,-0.185699582099915)
--(axis cs:0.25,-0.184753134846687)
--(axis cs:0.244444444444444,-0.184030652046204)
--(axis cs:0.238888888888889,-0.182112365961075)
--(axis cs:0.233333333333333,-0.183469235897064)
--(axis cs:0.227777777777778,-0.181983172893524)
--(axis cs:0.222222222222222,-0.183083802461624)
--(axis cs:0.216666666666667,-0.18264602124691)
--(axis cs:0.211111111111111,-0.188393831253052)
--(axis cs:0.205555555555556,-0.187873810529709)
--(axis cs:0.2,-0.190227016806602)
--(axis cs:0.194444444444444,-0.191427305340767)
--(axis cs:0.188888888888889,-0.194454878568649)
--(axis cs:0.183333333333333,-0.198935568332672)
--(axis cs:0.177777777777778,-0.201632276177406)
--(axis cs:0.172222222222222,-0.204692736268044)
--(axis cs:0.166666666666667,-0.211583882570267)
--(axis cs:0.161111111111111,-0.216054916381836)
--(axis cs:0.155555555555556,-0.220348656177521)
--(axis cs:0.15,-0.227656632661819)
--(axis cs:0.144444444444444,-0.236926183104515)
--(axis cs:0.138888888888889,-0.238390758633614)
--(axis cs:0.133333333333333,-0.244916722178459)
--(axis cs:0.127777777777778,-0.253475964069366)
--(axis cs:0.122222222222222,-0.263406097888947)
--(axis cs:0.116666666666667,-0.27119567990303)
--(axis cs:0.111111111111111,-0.281942158937454)
--(axis cs:0.105555555555556,-0.291286617517471)
--(axis cs:0.1,-0.299473583698273)
--(axis cs:0.0944444444444444,-0.311402887105942)
--(axis cs:0.0888888888888889,-0.323268502950668)
--(axis cs:0.0833333333333333,-0.333189725875854)
--(axis cs:0.0777777777777778,-0.347524583339691)
--(axis cs:0.0722222222222222,-0.361094236373901)
--(axis cs:0.0666666666666667,-0.374195426702499)
--(axis cs:0.0611111111111111,-0.391899228096008)
--(axis cs:0.0555555555555556,-0.405238568782806)
--(axis cs:0.05,-0.416264533996582)
--(axis cs:0.0444444444444444,-0.43452513217926)
--(axis cs:0.0388888888888889,-0.450634986162186)
--(axis cs:0.0333333333333333,-0.467663496732712)
--(axis cs:0.0277777777777778,-0.481384009122849)
--(axis cs:0.0222222222222222,-0.498838543891907)
--(axis cs:0.0166666666666667,-0.518574595451355)
--(axis cs:0.0111111111111111,-0.53566986322403)
--(axis cs:0.00555555555555556,-0.552426993846893)
--(axis cs:0,-0.567264199256897)
--cycle;

\addplot [semithick, green!50.0!black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -0.584459135156484
0.00553011894226074 -0.570754102768761
0.0109400749206543 -0.552173139709311
0.0166499614715576 -0.537123782790187
0.0221700668334961 -0.517102210676716
0.0277400016784668 -0.501282921691792
0.0331399440765381 -0.484145255917761
0.0387599468231201 -0.468481435632306
0.0444300174713135 -0.450537503792509
0.0499701499938965 -0.438660977442739
0.0554001331329346 -0.424353592748725
0.0610599517822266 -0.410756031088287
0.0666301250457764 -0.396563792665274
0.0720901489257812 -0.384667236086311
0.077660083770752 -0.370035229404307
0.0832099914550781 -0.356865236941753
0.0888800621032715 -0.34661624151558
0.0944199562072754 -0.335568756426273
0.099830150604248 -0.327092042634719
0.105400085449219 -0.316437508941709
0.111010074615479 -0.308268554897045
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.116610050201416 -0.299381164881752
0.122030019760132 -0.29109668962686
0.127619981765747 -0.283703212581957
0.133270025253296 -0.276062412599993
0.138870000839233 -0.270650128890843
0.144420146942139 -0.263934284892689
0.150010108947754 -0.259810884381786
0.155570030212402 -0.254179692068325
0.161119937896729 -0.249128895193312
0.166680097579956 -0.245115258236234
0.172240018844604 -0.240649989263761
0.17779016494751 -0.23857301253477
0.183340072631836 -0.235950782878
0.188859939575195 -0.234077409696878
0.194509983062744 -0.230980168965272
0.199959993362427 -0.228447631872355
0.20563006401062 -0.227342152599725
0.210960149765015 -0.227320407557906
0.216510057449341 -0.227204377313339
0.222059965133667 -0.227265290658257
0.227710008621216 -0.228715395772894
0.233350038528442 -0.229115748744842
0.238719940185547 -0.229923705160297
0.244379997253418 -0.232279903497202
0.249989986419678 -0.234547105072901
0.255569934844971 -0.236265795378062
0.261150121688843 -0.239862817653208
0.266560077667236 -0.242824700913647
0.272140026092529 -0.246887058868208
0.277689933776855 -0.251237890319923
0.283300161361694 -0.256020957996148
0.288670063018799 -0.259767990092496
0.294440031051636 -0.266332090567781
0.300050020217896 -0.271758296255829
0.305439949035645 -0.277713487865153
0.311100006103516 -0.283340918583885
0.316470146179199 -0.290826537480823
0.322240114212036 -0.297291964095439
0.327729940414429 -0.304783957037586
0.333359956741333 -0.313173556000368
0.338890075683594 -0.320146576337291
0.344409942626953 -0.328097340983174
0.349950075149536 -0.337118568466149
0.355469942092896 -0.347115659488055
0.361000061035156 -0.356323306605186
0.36650013923645 -0.366455455766236
0.37224006652832 -0.376568708232712
0.377660036087036 -0.386024650858982
0.383330106735229 -0.396425355610446
0.388849973678589 -0.408430706055511
0.394420146942139 -0.420216384363459
0.399860143661499 -0.432234172913139
0.405480146408081 -0.445045144770408
0.411090135574341 -0.456242791208342
0.416670083999634 -0.469758957840814
0.422230005264282 -0.481230111557735
0.427730083465576 -0.495736216084763
0.43336009979248 -0.508486882446206
0.438910007476807 -0.522015065765518
0.444460153579712 -0.537265723958563
0.449959993362427 -0.551090318845018
0.455559968948364 -0.565240852905511
0.461210012435913 -0.580781511113099
0.466820001602173 -0.596878747316201
0.472030162811279 -0.611768108737841
0.477750062942505 -0.629142092940922
0.483360052108765 -0.645122170370369
0.488770008087158 -0.660700046590754
0.494349956512451 -0.673453310132443
0.499950170516968 -0.689843027774579
0.505569934844971 -0.707681575286668
0.51104998588562 -0.726156291242876
0.516610145568848 -0.743574962548725
0.522279977798462 -0.759559187737924
0.527740001678467 -0.777664084902589
0.533339977264404 -0.797615060904721
0.538830041885376 -0.815151485539066
0.544470071792603 -0.833422360637461
0.549920082092285 -0.855040725969955
0.555530071258545 -0.872756403247093
0.561000108718872 -0.894322581569537
0.566509962081909 -0.899541546265231
0.572100162506104 -0.881232622278209
0.577790021896362 -0.864603413282443
0.5833899974823 -0.849589840750406
0.588730096817017 -0.831727782828742
0.594449996948242 -0.816688182724104
0.600039958953857 -0.80218536979291
0.605600118637085 -0.785217165826713
0.610990047454834 -0.770639693657236
0.616699934005737 -0.758234798152861
0.622189998626709 -0.742964698599742
0.627789974212646 -0.730417425806639
0.633190155029297 -0.718624546051816
0.638790130615234 -0.703999271758911
0.644410133361816 -0.692086505139948
0.650030136108398 -0.682161672804126
0.656049966812134 -0.670692073206089
0.661159992218018 -0.65960710465652
0.666810035705566 -0.650677917727642
0.672270059585571 -0.639129982715868
0.67782998085022 -0.629333869237835
0.683370113372803 -0.619448141014974
0.688960075378418 -0.612178788802858
0.694350004196167 -0.602535042683101
0.700030088424683 -0.592978738929283
0.705510139465332 -0.587212132692869
0.711050033569336 -0.57861433295624
0.716590166091919 -0.57410741259799
0.722239971160889 -0.568422498769726
0.727820158004761 -0.561020939308934
0.733360052108765 -0.55318362924704
0.738870143890381 -0.550785443439475
0.744470119476318 -0.543238151004845
0.749910116195679 -0.538388023483322
0.755579948425293 -0.533463676152797
0.761120080947876 -0.529819889423917
0.766710042953491 -0.52982367443245
0.772130012512207 -0.527316205235224
0.777750015258789 -0.520757400491786
0.783390045166016 -0.516459242532234
0.788939952850342 -0.515301642069749
0.79446005821228 -0.513917886004727
0.799900054931641 -0.512405779956688
0.805700063705444 -0.508750403606113
0.811030149459839 -0.508284099693299
0.816740036010742 -0.506977483926224
0.822220087051392 -0.508842725576625
0.827830076217651 -0.511221913524861
0.833280086517334 -0.508398884230397
0.838930130004883 -0.509893886870415
0.844490051269531 -0.510661361498151
0.850059986114502 -0.513938208123802
0.855479955673218 -0.513270360872823
0.861129999160767 -0.516899346331642
0.866699934005737 -0.519798029691975
0.872260093688965 -0.521465272925428
0.877730131149292 -0.524325208167747
0.883320093154907 -0.527141246611475
0.888849973678589 -0.529856024548844
0.894439935684204 -0.534676026446597
0.900089979171753 -0.540671534692392
0.905610084533691 -0.543538136508174
0.911050081253052 -0.547453826767713
0.916569948196411 -0.553641637936355
0.922250032424927 -0.558408652827399
0.927680015563965 -0.564635102168515
0.933410167694092 -0.570757653817658
0.938800096511841 -0.578034902281298
0.944470167160034 -0.58433986808343
0.949959993362427 -0.590902756190775
0.955590009689331 -0.59780647465278
0.9722900390625 -0.61843094183134
};
\addplot [semithick, color0]
table {%
0.111010074615479 -1.1156727463007
0.111010074615479 -0.13752176463604
};
\addplot [semithick, blue]
table {%
0 -0.576209247112274
0.00555555555555556 -0.562368035316467
0.0111111111111111 -0.544441938400269
0.0166666666666667 -0.527570247650146
0.0222222222222222 -0.506890296936035
0.0277777777777778 -0.491125047206879
0.0333333333333333 -0.476992517709732
0.0388888888888889 -0.459333837032318
0.0444444444444444 -0.443488717079163
0.05 -0.42730039358139
0.0555555555555556 -0.415736764669418
0.0611111111111111 -0.401500880718231
0.0666666666666667 -0.385555744171143
0.0722222222222222 -0.374368637800217
0.0777777777777778 -0.360020577907562
0.0833333333333333 -0.346890270709991
0.0888888888888889 -0.336403250694275
0.0944444444444444 -0.325891435146332
0.1 -0.315070569515228
0.105555555555556 -0.306846439838409
0.111111111111111 -0.297217428684235
0.116666666666667 -0.288204342126846
0.122222222222222 -0.280794948339462
0.127777777777778 -0.271748691797256
0.133333333333333 -0.263970285654068
0.138888888888889 -0.257528036832809
0.144444444444444 -0.255236804485321
0.15 -0.247489154338837
0.155555555555556 -0.241842195391655
0.161111111111111 -0.236658707261086
0.166666666666667 -0.233997091650963
0.172222222222222 -0.227978006005287
0.177777777777778 -0.224465534090996
0.183333333333333 -0.222758904099464
0.188888888888889 -0.218762874603271
0.194444444444444 -0.217189610004425
0.2 -0.216673523187637
0.205555555555556 -0.215138882398605
0.211111111111111 -0.21614071726799
0.216666666666667 -0.213602751493454
0.222222222222222 -0.212865963578224
0.227777777777778 -0.2145094871521
0.233333333333333 -0.215500921010971
0.238888888888889 -0.215420499444008
0.244444444444444 -0.218811929225922
0.25 -0.219763830304146
0.255555555555556 -0.221425533294678
0.261111111111111 -0.222991541028023
0.266666666666667 -0.227531358599663
0.272222222222222 -0.231383711099625
0.277777777777778 -0.234206661581993
0.283333333333333 -0.238860830664635
0.288888888888889 -0.242484614253044
0.294444444444444 -0.247819110751152
0.3 -0.254859179258347
0.305555555555556 -0.259337216615677
0.311111111111111 -0.265297085046768
0.316666666666667 -0.270466208457947
0.322222222222222 -0.279325932264328
0.327777777777778 -0.28679883480072
0.333333333333333 -0.294646948575974
0.338888888888889 -0.301884561777115
0.344444444444444 -0.309203833341599
0.35 -0.317131876945496
0.355555555555556 -0.327570855617523
0.361111111111111 -0.335854798555374
0.366666666666667 -0.344719529151917
0.372222222222222 -0.355730056762695
0.377777777777778 -0.367509484291077
0.383333333333333 -0.376776427030563
0.388888888888889 -0.386234551668167
0.394444444444444 -0.39680427312851
0.4 -0.41050997376442
0.405555555555556 -0.423656523227692
0.411111111111111 -0.432072848081589
0.416666666666667 -0.445880949497223
0.422222222222222 -0.459471613168716
0.427777777777778 -0.471027731895447
0.433333333333333 -0.484732747077942
0.438888888888889 -0.501303791999817
0.444444444444444 -0.51521235704422
0.45 -0.528307199478149
0.455555555555556 -0.542220115661621
0.461111111111111 -0.556324243545532
0.466666666666667 -0.572164475917816
0.472222222222222 -0.586665689945221
0.477777777777778 -0.598508775234222
0.483333333333333 -0.616474986076355
0.488888888888889 -0.632726013660431
0.494444444444444 -0.648418307304382
0.5 -0.664878666400909
0.505555555555556 -0.682471454143524
0.511111111111111 -0.698273479938507
0.516666666666667 -0.715160608291626
0.522222222222222 -0.732615172863007
0.527777777777778 -0.751831591129303
0.533333333333333 -0.77335798740387
0.538888888888889 -0.790729641914368
0.544444444444445 -0.810287475585938
0.55 -0.829144418239594
0.555555555555556 -0.84294182062149
0.561111111111111 -0.843812882900238
0.566666666666667 -0.849222004413605
0.572222222222222 -0.846265375614166
0.577777777777778 -0.835631966590881
0.583333333333333 -0.82216876745224
0.588888888888889 -0.806318342685699
0.594444444444444 -0.793520987033844
0.6 -0.785607874393463
0.605555555555556 -0.769983530044556
0.611111111111111 -0.760567009449005
0.616666666666667 -0.748092114925385
0.622222222222222 -0.738276660442352
0.627777777777778 -0.727958619594574
0.633333333333333 -0.71908563375473
0.638888888888889 -0.704455316066742
0.644444444444444 -0.689734756946564
0.65 -0.675336539745331
0.655555555555556 -0.661157727241516
0.661111111111111 -0.648882925510406
0.666666666666667 -0.639629125595093
0.672222222222222 -0.631112217903137
0.677777777777778 -0.620341300964355
0.683333333333333 -0.6120565533638
0.688888888888889 -0.601602911949158
0.694444444444444 -0.590703666210175
0.7 -0.583675920963287
0.705555555555556 -0.576622188091278
0.711111111111111 -0.567789375782013
0.716666666666667 -0.555366575717926
0.722222222222222 -0.550167441368103
0.727777777777778 -0.54242205619812
0.733333333333333 -0.53801167011261
0.738888888888889 -0.530747056007385
0.744444444444444 -0.523567616939545
0.75 -0.515547454357147
0.755555555555556 -0.514063060283661
0.761111111111111 -0.509943902492523
0.766666666666667 -0.503506898880005
0.772222222222222 -0.497239142656326
0.777777777777778 -0.494714379310608
0.783333333333333 -0.491009771823883
0.788888888888889 -0.490132421255112
0.794444444444445 -0.489549279212952
0.8 -0.484492927789688
0.805555555555556 -0.481880784034729
0.811111111111111 -0.47822442650795
0.816666666666667 -0.479086548089981
0.822222222222222 -0.475858241319656
0.827777777777778 -0.473309844732285
0.833333333333333 -0.476553857326508
0.838888888888889 -0.480828285217285
0.844444444444444 -0.478294044733047
0.85 -0.480875015258789
0.855555555555556 -0.481897622346878
0.861111111111111 -0.48490235209465
0.866666666666667 -0.485410243272781
0.872222222222222 -0.486612617969513
0.877777777777778 -0.491603881120682
0.883333333333333 -0.479629516601562
0.888888888888889 -0.480321854352951
0.894444444444444 -0.48834240436554
0.9 -0.502565503120422
0.905555555555556 -0.49698543548584
0.911111111111111 -0.495786219835281
0.916666666666667 -0.501404106616974
0.922222222222222 -0.502343654632568
0.927777777777778 -0.504172742366791
0.933333333333333 -0.510454773902893
0.938888888888889 -0.515429317951202
0.944444444444445 -0.523831427097321
0.95 -0.52835488319397
0.955555555555556 -0.535885393619537
0.961111111111111 -0.54203599691391
0.966666666666667 -0.548218369483948
0.972222222222222 -0.532371699810028
0.977777777777778 -0.566810548305511
0.983333333333333 -0.577669382095337
0.988888888888889 -0.583852410316467
0.994444444444444 -0.592465817928314
1 -0.601055800914764
1.00555555555556 -0.613283276557922
1.01111111111111 -0.621878564357758
1.01666666666667 -0.632699072360992
1.02222222222222 -0.637015283107758
1.02777777777778 -0.648022830486298
1.03333333333333 -0.658749222755432
1.03888888888889 -0.663095474243164
1.04444444444444 -0.673305213451385
1.05 -0.683903515338898
1.05555555555556 -0.678956925868988
1.06111111111111 -0.681755602359772
1.06666666666667 -0.695532619953156
1.07222222222222 -0.721076905727386
1.07777777777778 -0.724633872509003
1.08333333333333 -0.741017043590546
1.08888888888889 -0.74371063709259
1.09444444444444 -0.755488455295563
1.1 -0.774959981441498
1.10555555555556 -0.786912739276886
1.11111111111111 -0.792427480220795
1.11666666666667 -0.808268785476685
1.12222222222222 -0.81755143404007
1.12777777777778 -0.771172225475311
1.13333333333333 -0.823307573795319
1.13888888888889 -0.786681771278381
1.14444444444444 -0.80378794670105
1.15 -0.81993693113327
1.15555555555556 -0.826787710189819
1.16111111111111 -0.840627431869507
1.16666666666667 -0.87086284160614
1.17222222222222 -0.865732610225677
1.17777777777778 -0.88075715303421
1.18333333333333 -0.915155649185181
1.18888888888889 -0.930011749267578
1.19444444444444 -0.956924021244049
};
\end{axis}

\end{tikzpicture}

==> fig/example_z_50.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={time},
xmin=-0.0597222222222222, xmax=1.25416666666667,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={z},
ymin=-1.04690078347921, ymax=-0.173111195862293,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:0,-0.579373121261597)
--(axis cs:0,-0.592433214187622)
--(axis cs:0.00555555555555556,-0.576895713806152)
--(axis cs:0.0111111111111111,-0.557838499546051)
--(axis cs:0.0166666666666667,-0.54047042131424)
--(axis cs:0.0222222222222222,-0.519543707370758)
--(axis cs:0.0277777777777778,-0.507423639297485)
--(axis cs:0.0333333333333333,-0.488249272108078)
--(axis cs:0.0388888888888889,-0.473533183336258)
--(axis cs:0.0444444444444444,-0.456347852945328)
--(axis cs:0.05,-0.443688452243805)
--(axis cs:0.0555555555555556,-0.4278264939785)
--(axis cs:0.0611111111111111,-0.412978708744049)
--(axis cs:0.0666666666666667,-0.398298591375351)
--(axis cs:0.0722222222222222,-0.388374239206314)
--(axis cs:0.0777777777777778,-0.374257296323776)
--(axis cs:0.0833333333333333,-0.359901815652847)
--(axis cs:0.0888888888888889,-0.347948551177979)
--(axis cs:0.0944444444444444,-0.339888155460358)
--(axis cs:0.1,-0.331388831138611)
--(axis cs:0.105555555555556,-0.322770893573761)
--(axis cs:0.111111111111111,-0.312059253454208)
--(axis cs:0.116666666666667,-0.302559405565262)
--(axis cs:0.122222222222222,-0.294652014970779)
--(axis cs:0.127777777777778,-0.289104372262955)
--(axis cs:0.133333333333333,-0.281294912099838)
--(axis cs:0.138888888888889,-0.274826437234879)
--(axis cs:0.144444444444444,-0.26995649933815)
--(axis cs:0.15,-0.265388548374176)
--(axis cs:0.155555555555556,-0.259434282779694)
--(axis cs:0.161111111111111,-0.255723565816879)
--(axis cs:0.166666666666667,-0.250204980373383)
--(axis cs:0.172222222222222,-0.247941195964813)
--(axis cs:0.177777777777778,-0.245574802160263)
--(axis cs:0.183333333333333,-0.242984443902969)
--(axis cs:0.188888888888889,-0.241333082318306)
--(axis cs:0.194444444444444,-0.239748522639275)
--(axis cs:0.2,-0.239760980010033)
--(axis cs:0.205555555555556,-0.237728521227837)
--(axis cs:0.211111111111111,-0.236783102154732)
--(axis cs:0.216666666666667,-0.237103372812271)
--(axis cs:0.222222222222222,-0.235939174890518)
--(axis cs:0.227777777777778,-0.239834055304527)
--(axis cs:0.233333333333333,-0.240403965115547)
--(axis cs:0.238888888888889,-0.24223418533802)
--(axis cs:0.244444444444444,-0.24543134868145)
--(axis cs:0.25,-0.245775178074837)
--(axis cs:0.255555555555556,-0.248589023947716)
--(axis cs:0.261111111111111,-0.251141786575317)
--(axis cs:0.266666666666667,-0.256576895713806)
--(axis cs:0.272222222222222,-0.261845380067825)
--(axis cs:0.277777777777778,-0.264810591936111)
--(axis cs:0.283333333333333,-0.270014435052872)
--(axis cs:0.288888888888889,-0.274681568145752)
--(axis cs:0.294444444444444,-0.280241996049881)
--(axis cs:0.3,-0.286462217569351)
--(axis cs:0.305555555555556,-0.293210506439209)
--(axis cs:0.311111111111111,-0.299439430236816)
--(axis cs:0.316666666666667,-0.305259555578232)
--(axis cs:0.322222222222222,-0.314250141382217)
--(axis cs:0.327777777777778,-0.321675986051559)
--(axis cs:0.333333333333333,-0.332033723592758)
--(axis cs:0.338888888888889,-0.338003516197205)
--(axis cs:0.344444444444444,-0.349009990692139)
--(axis cs:0.35,-0.357421547174454)
--(axis cs:0.355555555555556,-0.367645531892776)
--(axis cs:0.361111111111111,-0.376116633415222)
--(axis cs:0.366666666666667,-0.385768502950668)
--(axis cs:0.372222222222222,-0.397353827953339)
--(axis cs:0.377777777777778,-0.40944305062294)
--(axis cs:0.383333333333333,-0.418743163347244)
--(axis cs:0.388888888888889,-0.431915760040283)
--(axis cs:0.394444444444444,-0.443010121583939)
--(axis cs:0.4,-0.455633103847504)
--(axis cs:0.405555555555556,-0.469079077243805)
--(axis cs:0.411111111111111,-0.479444414377213)
--(axis cs:0.416666666666667,-0.49416571855545)
--(axis cs:0.422222222222222,-0.509421586990356)
--(axis cs:0.427777777777778,-0.521503031253815)
--(axis cs:0.433333333333333,-0.535908758640289)
--(axis cs:0.438888888888889,-0.551307499408722)
--(axis cs:0.444444444444444,-0.567559957504272)
--(axis cs:0.45,-0.579943120479584)
--(axis cs:0.455555555555556,-0.596645534038544)
--(axis cs:0.461111111111111,-0.611366808414459)
--(axis cs:0.466666666666667,-0.628490626811981)
--(axis cs:0.472222222222222,-0.64438807964325)
--(axis cs:0.477777777777778,-0.658887147903442)
--(axis cs:0.483333333333333,-0.678276062011719)
--(axis cs:0.488888888888889,-0.696517169475555)
--(axis cs:0.494444444444444,-0.710681796073914)
--(axis cs:0.5,-0.728808760643005)
--(axis cs:0.505555555555556,-0.745215535163879)
--(axis cs:0.511111111111111,-0.764674961566925)
--(axis cs:0.516666666666667,-0.781234860420227)
--(axis cs:0.522222222222222,-0.798556506633759)
--(axis cs:0.527777777777778,-0.820246934890747)
--(axis cs:0.533333333333333,-0.838978290557861)
--(axis cs:0.538888888888889,-0.857945144176483)
--(axis cs:0.544444444444445,-0.876479506492615)
--(axis cs:0.55,-0.893679618835449)
--(axis cs:0.555555555555556,-0.901087880134583)
--(axis cs:0.561111111111111,-0.904541611671448)
--(axis cs:0.566666666666667,-0.906948685646057)
--(axis cs:0.572222222222222,-0.901069045066833)
--(axis cs:0.577777777777778,-0.888312876224518)
--(axis cs:0.583333333333333,-0.870400547981262)
--(axis cs:0.588888888888889,-0.853383123874664)
--(axis cs:0.594444444444444,-0.836704730987549)
--(axis cs:0.6,-0.824308097362518)
--(axis cs:0.605555555555556,-0.807741165161133)
--(axis cs:0.611111111111111,-0.789364576339722)
--(axis cs:0.616666666666667,-0.773478925228119)
--(axis cs:0.622222222222222,-0.758809328079224)
--(axis cs:0.627777777777778,-0.74567586183548)
--(axis cs:0.633333333333333,-0.735833585262299)
--(axis cs:0.638888888888889,-0.720609426498413)
--(axis cs:0.644444444444444,-0.70868968963623)
--(axis cs:0.65,-0.697150349617004)
--(axis cs:0.655555555555556,-0.681519746780396)
--(axis cs:0.661111111111111,-0.670275628566742)
--(axis cs:0.666666666666667,-0.659255623817444)
--(axis cs:0.672222222222222,-0.648972988128662)
--(axis cs:0.677777777777778,-0.637319564819336)
--(axis cs:0.683333333333333,-0.628818213939667)
--(axis cs:0.688888888888889,-0.615747690200806)
--(axis cs:0.694444444444444,-0.60633909702301)
--(axis cs:0.7,-0.600128054618835)
--(axis cs:0.705555555555556,-0.593421697616577)
--(axis cs:0.711111111111111,-0.585500180721283)
--(axis cs:0.716666666666667,-0.574348032474518)
--(axis cs:0.722222222222222,-0.566651046276093)
--(axis cs:0.727777777777778,-0.561434984207153)
--(axis cs:0.733333333333333,-0.557674407958984)
--(axis cs:0.738888888888889,-0.549498677253723)
--(axis cs:0.744444444444444,-0.544810116291046)
--(axis cs:0.75,-0.534865856170654)
--(axis cs:0.755555555555556,-0.534306585788727)
--(axis cs:0.761111111111111,-0.529455125331879)
--(axis cs:0.766666666666667,-0.520427763462067)
--(axis cs:0.772222222222222,-0.516308486461639)
--(axis cs:0.777777777777778,-0.513271927833557)
--(axis cs:0.783333333333333,-0.512634634971619)
--(axis cs:0.788888888888889,-0.510116577148438)
--(axis cs:0.794444444444445,-0.509680926799774)
--(axis cs:0.8,-0.50881427526474)
--(axis cs:0.805555555555556,-0.502977550029755)
--(axis cs:0.811111111111111,-0.503562033176422)
--(axis cs:0.816666666666667,-0.50547730922699)
--(axis cs:0.822222222222222,-0.499904572963715)
--(axis cs:0.827777777777778,-0.500439524650574)
--(axis cs:0.833333333333333,-0.501018702983856)
--(axis cs:0.838888888888889,-0.509424030780792)
--(axis cs:0.844444444444444,-0.506996989250183)
--(axis cs:0.85,-0.507965683937073)
--(axis cs:0.855555555555556,-0.508440732955933)
--(axis cs:0.861111111111111,-0.517876148223877)
--(axis cs:0.866666666666667,-0.514741659164429)
--(axis cs:0.872222222222222,-0.522145807743073)
--(axis cs:0.877777777777778,-0.526127338409424)
--(axis cs:0.883333333333333,-0.512107610702515)
--(axis cs:0.888888888888889,-0.517345488071442)
--(axis cs:0.894444444444444,-0.523859620094299)
--(axis cs:0.9,-0.537247955799103)
--(axis cs:0.905555555555556,-0.536347389221191)
--(axis cs:0.911111111111111,-0.5387322306633)
--(axis cs:0.916666666666667,-0.544690012931824)
--(axis cs:0.922222222222222,-0.543678402900696)
--(axis cs:0.927777777777778,-0.547804713249207)
--(axis cs:0.933333333333333,-0.554293751716614)
--(axis cs:0.938888888888889,-0.561527490615845)
--(axis cs:0.944444444444445,-0.570579648017883)
--(axis cs:0.95,-0.578773677349091)
--(axis cs:0.955555555555556,-0.584980726242065)
--(axis cs:0.961111111111111,-0.593808054924011)
--(axis cs:0.966666666666667,-0.603056073188782)
--(axis cs:0.972222222222222,-0.571775794029236)
--(axis cs:0.977777777777778,-0.615880191326141)
--(axis cs:0.983333333333333,-0.627538800239563)
--(axis cs:0.988888888888889,-0.634480834007263)
--(axis cs:0.994444444444444,-0.640502691268921)
--(axis cs:1,-0.6495401263237)
--(axis cs:1.00555555555556,-0.667564809322357)
--(axis cs:1.01111111111111,-0.680255174636841)
--(axis cs:1.01666666666667,-0.69046950340271)
--(axis cs:1.02222222222222,-0.690790951251984)
--(axis cs:1.02777777777778,-0.711166083812714)
--(axis cs:1.03333333333333,-0.72201669216156)
--(axis cs:1.03888888888889,-0.727990865707397)
--(axis cs:1.04444444444444,-0.741400897502899)
--(axis cs:1.05,-0.747611284255981)
--(axis cs:1.05555555555556,-0.731457948684692)
--(axis cs:1.06111111111111,-0.731075763702393)
--(axis cs:1.06666666666667,-0.746634602546692)
--(axis cs:1.07222222222222,-0.7768315076828)
--(axis cs:1.07777777777778,-0.780809223651886)
--(axis cs:1.08333333333333,-0.797887980937958)
--(axis cs:1.08888888888889,-0.798245549201965)
--(axis cs:1.09444444444444,-0.811959683895111)
--(axis cs:1.1,-0.830462276935577)
--(axis cs:1.10555555555556,-0.846082329750061)
--(axis cs:1.11111111111111,-0.850211024284363)
--(axis cs:1.11666666666667,-0.864061057567596)
--(axis cs:1.12222222222222,-0.872543811798096)
--(axis cs:1.12777777777778,-0.81873345375061)
--(axis cs:1.13333333333333,-0.878847002983093)
--(axis cs:1.13888888888889,-0.826703071594238)
--(axis cs:1.14444444444444,-0.847367525100708)
--(axis cs:1.15,-0.863647699356079)
--(axis cs:1.15555555555556,-0.862736821174622)
--(axis cs:1.16111111111111,-0.887109696865082)
--(axis cs:1.16666666666667,-0.911164224147797)
--(axis cs:1.17222222222222,-0.911007761955261)
--(axis cs:1.17777777777778,-0.925689935684204)
--(axis cs:1.18333333333333,-0.96002870798111)
--(axis cs:1.18888888888889,-0.977355182170868)
--(axis cs:1.19444444444444,-1.00718307495117)
--(axis cs:1.19444444444444,-0.913094043731689)
--(axis cs:1.19444444444444,-0.913094043731689)
--(axis cs:1.18888888888889,-0.891005575656891)
--(axis cs:1.18333333333333,-0.878721296787262)
--(axis cs:1.17777777777778,-0.843195915222168)
--(axis cs:1.17222222222222,-0.825179696083069)
--(axis cs:1.16666666666667,-0.827024757862091)
--(axis cs:1.16111111111111,-0.804549515247345)
--(axis cs:1.15555555555556,-0.788426995277405)
--(axis cs:1.15,-0.786073803901672)
--(axis cs:1.14444444444444,-0.764715433120728)
--(axis cs:1.13888888888889,-0.746482610702515)
--(axis cs:1.13333333333333,-0.77770459651947)
--(axis cs:1.12777777777778,-0.742609143257141)
--(axis cs:1.12222222222222,-0.774212837219238)
--(axis cs:1.11666666666667,-0.764199078083038)
--(axis cs:1.11111111111111,-0.752909898757935)
--(axis cs:1.10555555555556,-0.748327970504761)
--(axis cs:1.1,-0.734974443912506)
--(axis cs:1.09444444444444,-0.715483367443085)
--(axis cs:1.08888888888889,-0.709107756614685)
--(axis cs:1.08333333333333,-0.707870662212372)
--(axis cs:1.07777777777778,-0.691005170345306)
--(axis cs:1.07222222222222,-0.687809228897095)
--(axis cs:1.06666666666667,-0.662123441696167)
--(axis cs:1.06111111111111,-0.64667797088623)
--(axis cs:1.05555555555556,-0.647717237472534)
--(axis cs:1.05,-0.646451234817505)
--(axis cs:1.04444444444444,-0.639028012752533)
--(axis cs:1.03888888888889,-0.630242943763733)
--(axis cs:1.03333333333333,-0.627244114875793)
--(axis cs:1.02777777777778,-0.616245806217194)
--(axis cs:1.02222222222222,-0.598452270030975)
--(axis cs:1.01666666666667,-0.599767446517944)
--(axis cs:1.01111111111111,-0.591284871101379)
--(axis cs:1.00555555555556,-0.583637654781342)
--(axis cs:1,-0.569202125072479)
--(axis cs:0.994444444444444,-0.560407161712646)
--(axis cs:0.988888888888889,-0.555946826934814)
--(axis cs:0.983333333333333,-0.555247783660889)
--(axis cs:0.977777777777778,-0.545078575611115)
--(axis cs:0.972222222222222,-0.505342245101929)
--(axis cs:0.966666666666667,-0.520023703575134)
--(axis cs:0.961111111111111,-0.51465117931366)
--(axis cs:0.955555555555556,-0.505748867988586)
--(axis cs:0.95,-0.500105082988739)
--(axis cs:0.944444444444445,-0.496208906173706)
--(axis cs:0.938888888888889,-0.489701360464096)
--(axis cs:0.933333333333333,-0.483711719512939)
--(axis cs:0.927777777777778,-0.477693319320679)
--(axis cs:0.922222222222222,-0.474589675664902)
--(axis cs:0.916666666666667,-0.472277194261551)
--(axis cs:0.911111111111111,-0.467913687229156)
--(axis cs:0.905555555555556,-0.473794221878052)
--(axis cs:0.9,-0.47443288564682)
--(axis cs:0.894444444444444,-0.463560819625854)
--(axis cs:0.888888888888889,-0.455703526735306)
--(axis cs:0.883333333333333,-0.457536339759827)
--(axis cs:0.877777777777778,-0.462485671043396)
--(axis cs:0.872222222222222,-0.456600695848465)
--(axis cs:0.866666666666667,-0.453996211290359)
--(axis cs:0.861111111111111,-0.453085422515869)
--(axis cs:0.855555555555556,-0.449075371026993)
--(axis cs:0.85,-0.447409391403198)
--(axis cs:0.844444444444444,-0.447350680828094)
--(axis cs:0.838888888888889,-0.447451680898666)
--(axis cs:0.833333333333333,-0.441128849983215)
--(axis cs:0.827777777777778,-0.440524488687515)
--(axis cs:0.822222222222222,-0.440542578697205)
--(axis cs:0.816666666666667,-0.443822294473648)
--(axis cs:0.811111111111111,-0.43990159034729)
--(axis cs:0.805555555555556,-0.442615866661072)
--(axis cs:0.8,-0.446828961372375)
--(axis cs:0.794444444444445,-0.448502719402313)
--(axis cs:0.788888888888889,-0.450497895479202)
--(axis cs:0.783333333333333,-0.450137376785278)
--(axis cs:0.777777777777778,-0.452448964118958)
--(axis cs:0.772222222222222,-0.454319447278976)
--(axis cs:0.766666666666667,-0.458159774541855)
--(axis cs:0.761111111111111,-0.463959515094757)
--(axis cs:0.755555555555556,-0.467371165752411)
--(axis cs:0.75,-0.468497604131699)
--(axis cs:0.744444444444444,-0.476345956325531)
--(axis cs:0.738888888888889,-0.481023997068405)
--(axis cs:0.733333333333333,-0.48971688747406)
--(axis cs:0.727777777777778,-0.492040276527405)
--(axis cs:0.722222222222222,-0.49755984544754)
--(axis cs:0.716666666666667,-0.504818260669708)
--(axis cs:0.711111111111111,-0.511849462985992)
--(axis cs:0.705555555555556,-0.519720315933228)
--(axis cs:0.7,-0.527683854103088)
--(axis cs:0.694444444444444,-0.534886837005615)
--(axis cs:0.688888888888889,-0.541500568389893)
--(axis cs:0.683333333333333,-0.553392827510834)
--(axis cs:0.677777777777778,-0.559991359710693)
--(axis cs:0.672222222222222,-0.566550016403198)
--(axis cs:0.666666666666667,-0.576146960258484)
--(axis cs:0.661111111111111,-0.582894027233124)
--(axis cs:0.655555555555556,-0.592253923416138)
--(axis cs:0.65,-0.604441523551941)
--(axis cs:0.644444444444444,-0.617299318313599)
--(axis cs:0.638888888888889,-0.630782723426819)
--(axis cs:0.633333333333333,-0.645951330661774)
--(axis cs:0.627777777777778,-0.657469689846039)
--(axis cs:0.622222222222222,-0.667863249778748)
--(axis cs:0.616666666666667,-0.683306872844696)
--(axis cs:0.611111111111111,-0.69902777671814)
--(axis cs:0.605555555555556,-0.714037418365479)
--(axis cs:0.6,-0.7307248711586)
--(axis cs:0.594444444444444,-0.746940851211548)
--(axis cs:0.588888888888889,-0.765366852283478)
--(axis cs:0.583333333333333,-0.783778786659241)
--(axis cs:0.577777777777778,-0.804638087749481)
--(axis cs:0.572222222222222,-0.824590086936951)
--(axis cs:0.566666666666667,-0.83840548992157)
--(axis cs:0.561111111111111,-0.838675379753113)
--(axis cs:0.555555555555556,-0.840398788452148)
--(axis cs:0.55,-0.823586583137512)
--(axis cs:0.544444444444445,-0.803324937820435)
--(axis cs:0.538888888888889,-0.783021628856659)
--(axis cs:0.533333333333333,-0.75937032699585)
--(axis cs:0.527777777777778,-0.742177486419678)
--(axis cs:0.522222222222222,-0.723336517810822)
--(axis cs:0.516666666666667,-0.704448580741882)
--(axis cs:0.511111111111111,-0.687301099300385)
--(axis cs:0.505555555555556,-0.668946862220764)
--(axis cs:0.5,-0.652858853340149)
--(axis cs:0.494444444444444,-0.633294463157654)
--(axis cs:0.488888888888889,-0.621364176273346)
--(axis cs:0.483333333333333,-0.607226133346558)
--(axis cs:0.477777777777778,-0.588744759559631)
--(axis cs:0.472222222222222,-0.576829791069031)
--(axis cs:0.466666666666667,-0.563184916973114)
--(axis cs:0.461111111111111,-0.548510849475861)
--(axis cs:0.455555555555556,-0.534438192844391)
--(axis cs:0.45,-0.520582020282745)
--(axis cs:0.444444444444444,-0.508627891540527)
--(axis cs:0.438888888888889,-0.495179444551468)
--(axis cs:0.433333333333333,-0.47995337843895)
--(axis cs:0.427777777777778,-0.4672711789608)
--(axis cs:0.422222222222222,-0.453515976667404)
--(axis cs:0.416666666666667,-0.441565334796906)
--(axis cs:0.411111111111111,-0.429481536149979)
--(axis cs:0.405555555555556,-0.418003022670746)
--(axis cs:0.4,-0.407338082790375)
--(axis cs:0.394444444444444,-0.39444962143898)
--(axis cs:0.388888888888889,-0.384743630886078)
--(axis cs:0.383333333333333,-0.371895641088486)
--(axis cs:0.377777777777778,-0.364059954881668)
--(axis cs:0.372222222222222,-0.35320383310318)
--(axis cs:0.366666666666667,-0.34150168299675)
--(axis cs:0.361111111111111,-0.332809269428253)
--(axis cs:0.355555555555556,-0.326614946126938)
--(axis cs:0.35,-0.315472334623337)
--(axis cs:0.344444444444444,-0.309142410755157)
--(axis cs:0.338888888888889,-0.299206912517548)
--(axis cs:0.333333333333333,-0.293340295553207)
--(axis cs:0.327777777777778,-0.283326953649521)
--(axis cs:0.322222222222222,-0.276281982660294)
--(axis cs:0.316666666666667,-0.269224971532822)
--(axis cs:0.311111111111111,-0.264707326889038)
--(axis cs:0.305555555555556,-0.259465754032135)
--(axis cs:0.3,-0.254515677690506)
--(axis cs:0.294444444444444,-0.247557088732719)
--(axis cs:0.288888888888889,-0.242919191718102)
--(axis cs:0.283333333333333,-0.238582104444504)
--(axis cs:0.277777777777778,-0.236052364110947)
--(axis cs:0.272222222222222,-0.233186557888985)
--(axis cs:0.266666666666667,-0.227764531970024)
--(axis cs:0.261111111111111,-0.225157111883163)
--(axis cs:0.255555555555556,-0.223256692290306)
--(axis cs:0.25,-0.219575420022011)
--(axis cs:0.244444444444444,-0.219692721962929)
--(axis cs:0.238888888888889,-0.217137590050697)
--(axis cs:0.233333333333333,-0.216089859604836)
--(axis cs:0.227777777777778,-0.215029820799828)
--(axis cs:0.222222222222222,-0.212828904390335)
--(axis cs:0.216666666666667,-0.214240610599518)
--(axis cs:0.211111111111111,-0.216345742344856)
--(axis cs:0.205555555555556,-0.217991009354591)
--(axis cs:0.2,-0.220646426081657)
--(axis cs:0.194444444444444,-0.220793530344963)
--(axis cs:0.188888888888889,-0.222539857029915)
--(axis cs:0.183333333333333,-0.225624233484268)
--(axis cs:0.177777777777778,-0.228987634181976)
--(axis cs:0.172222222222222,-0.231193780899048)
--(axis cs:0.166666666666667,-0.236161217093468)
--(axis cs:0.161111111111111,-0.240263938903809)
--(axis cs:0.155555555555556,-0.245310544967651)
--(axis cs:0.15,-0.250509083271027)
--(axis cs:0.144444444444444,-0.257002860307693)
--(axis cs:0.138888888888889,-0.262019485235214)
--(axis cs:0.133333333333333,-0.267865270376205)
--(axis cs:0.127777777777778,-0.276406019926071)
--(axis cs:0.122222222222222,-0.282742828130722)
--(axis cs:0.116666666666667,-0.290600448846817)
--(axis cs:0.111111111111111,-0.301108568906784)
--(axis cs:0.105555555555556,-0.31170928478241)
--(axis cs:0.1,-0.319643437862396)
--(axis cs:0.0944444444444444,-0.329283595085144)
--(axis cs:0.0888888888888889,-0.339563488960266)
--(axis cs:0.0833333333333333,-0.351300925016403)
--(axis cs:0.0777777777777778,-0.365550965070724)
--(axis cs:0.0722222222222222,-0.377856403589249)
--(axis cs:0.0666666666666667,-0.389625757932663)
--(axis cs:0.0611111111111111,-0.404785573482513)
--(axis cs:0.0555555555555556,-0.419681400060654)
--(axis cs:0.05,-0.433155179023743)
--(axis cs:0.0444444444444444,-0.445704311132431)
--(axis cs:0.0388888888888889,-0.463329941034317)
--(axis cs:0.0333333333333333,-0.477344363927841)
--(axis cs:0.0277777777777778,-0.493291050195694)
--(axis cs:0.0222222222222222,-0.509939134120941)
--(axis cs:0.0166666666666667,-0.52986615896225)
--(axis cs:0.0111111111111111,-0.545482218265533)
--(axis cs:0.00555555555555556,-0.563533663749695)
--(axis cs:0,-0.579373121261597)
--cycle;

\addplot [semithick, green!50.0!black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 -0.584459135156484
0.00553011894226074 -0.570754102768761
0.0109400749206543 -0.552173139709311
0.0166499614715576 -0.537123782790187
0.0221700668334961 -0.517102210676716
0.0277400016784668 -0.501282921691792
0.0331399440765381 -0.484145255917761
0.0387599468231201 -0.468481435632306
0.0444300174713135 -0.450537503792509
0.0499701499938965 -0.438660977442739
0.0554001331329346 -0.424353592748725
0.0610599517822266 -0.410756031088287
0.0666301250457764 -0.396563792665274
0.0720901489257812 -0.384667236086311
0.077660083770752 -0.370035229404307
0.0832099914550781 -0.356865236941753
0.0888800621032715 -0.34661624151558
0.0944199562072754 -0.335568756426273
0.099830150604248 -0.327092042634719
0.105400085449219 -0.316437508941709
0.111010074615479 -0.308268554897045
0.116610050201416 -0.299381164881752
0.122030019760132 -0.29109668962686
0.127619981765747 -0.283703212581957
0.133270025253296 -0.276062412599993
0.138870000839233 -0.270650128890843
0.144420146942139 -0.263934284892689
0.150010108947754 -0.259810884381786
0.155570030212402 -0.254179692068325
0.161119937896729 -0.249128895193312
0.166680097579956 -0.245115258236234
0.172240018844604 -0.240649989263761
0.17779016494751 -0.23857301253477
0.183340072631836 -0.235950782878
0.188859939575195 -0.234077409696878
0.194509983062744 -0.230980168965272
0.199959993362427 -0.228447631872355
0.20563006401062 -0.227342152599725
0.210960149765015 -0.227320407557906
0.216510057449341 -0.227204377313339
0.222059965133667 -0.227265290658257
0.227710008621216 -0.228715395772894
0.233350038528442 -0.229115748744842
0.238719940185547 -0.229923705160297
0.244379997253418 -0.232279903497202
0.249989986419678 -0.234547105072901
0.255569934844971 -0.236265795378062
0.261150121688843 -0.239862817653208
0.266560077667236 -0.242824700913647
0.272140026092529 -0.246887058868208
0.277689933776855 -0.251237890319923
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.283300161361694 -0.256020957996148
0.288670063018799 -0.259767990092496
0.294440031051636 -0.266332090567781
0.300050020217896 -0.271758296255829
0.305439949035645 -0.277713487865153
0.311100006103516 -0.283340918583885
0.316470146179199 -0.290826537480823
0.322240114212036 -0.297291964095439
0.327729940414429 -0.304783957037586
0.333359956741333 -0.313173556000368
0.338890075683594 -0.320146576337291
0.344409942626953 -0.328097340983174
0.349950075149536 -0.337118568466149
0.355469942092896 -0.347115659488055
0.361000061035156 -0.356323306605186
0.36650013923645 -0.366455455766236
0.37224006652832 -0.376568708232712
0.377660036087036 -0.386024650858982
0.383330106735229 -0.396425355610446
0.388849973678589 -0.408430706055511
0.394420146942139 -0.420216384363459
0.399860143661499 -0.432234172913139
0.405480146408081 -0.445045144770408
0.411090135574341 -0.456242791208342
0.416670083999634 -0.469758957840814
0.422230005264282 -0.481230111557735
0.427730083465576 -0.495736216084763
0.43336009979248 -0.508486882446206
0.438910007476807 -0.522015065765518
0.444460153579712 -0.537265723958563
0.449959993362427 -0.551090318845018
0.455559968948364 -0.565240852905511
0.461210012435913 -0.580781511113099
0.466820001602173 -0.596878747316201
0.472030162811279 -0.611768108737841
0.477750062942505 -0.629142092940922
0.483360052108765 -0.645122170370369
0.488770008087158 -0.660700046590754
0.494349956512451 -0.673453310132443
0.499950170516968 -0.689843027774579
0.505569934844971 -0.707681575286668
0.51104998588562 -0.726156291242876
0.516610145568848 -0.743574962548725
0.522279977798462 -0.759559187737924
0.527740001678467 -0.777664084902589
0.533339977264404 -0.797615060904721
0.538830041885376 -0.815151485539066
0.544470071792603 -0.833422360637461
0.549920082092285 -0.855040725969955
0.555530071258545 -0.872756403247093
0.561000108718872 -0.894322581569537
0.566509962081909 -0.899541546265231
0.572100162506104 -0.881232622278209
0.577790021896362 -0.864603413282443
0.5833899974823 -0.849589840750406
0.588730096817017 -0.831727782828742
0.594449996948242 -0.816688182724104
0.600039958953857 -0.80218536979291
0.605600118637085 -0.785217165826713
0.610990047454834 -0.770639693657236
0.616699934005737 -0.758234798152861
0.622189998626709 -0.742964698599742
0.627789974212646 -0.730417425806639
0.633190155029297 -0.718624546051816
0.638790130615234 -0.703999271758911
0.644410133361816 -0.692086505139948
0.650030136108398 -0.682161672804126
0.656049966812134 -0.670692073206089
0.661159992218018 -0.65960710465652
0.666810035705566 -0.650677917727642
0.672270059585571 -0.639129982715868
0.67782998085022 -0.629333869237835
0.683370113372803 -0.619448141014974
0.688960075378418 -0.612178788802858
0.694350004196167 -0.602535042683101
0.700030088424683 -0.592978738929283
0.705510139465332 -0.587212132692869
0.711050033569336 -0.57861433295624
0.716590166091919 -0.57410741259799
0.722239971160889 -0.568422498769726
0.727820158004761 -0.561020939308934
0.733360052108765 -0.55318362924704
0.738870143890381 -0.550785443439475
0.744470119476318 -0.543238151004845
0.749910116195679 -0.538388023483322
0.755579948425293 -0.533463676152797
0.761120080947876 -0.529819889423917
0.766710042953491 -0.52982367443245
0.772130012512207 -0.527316205235224
0.777750015258789 -0.520757400491786
0.783390045166016 -0.516459242532234
0.788939952850342 -0.515301642069749
0.79446005821228 -0.513917886004727
0.799900054931641 -0.512405779956688
0.805700063705444 -0.508750403606113
0.811030149459839 -0.508284099693299
0.816740036010742 -0.506977483926224
0.822220087051392 -0.508842725576625
0.827830076217651 -0.511221913524861
0.833280086517334 -0.508398884230397
0.838930130004883 -0.509893886870415
0.844490051269531 -0.510661361498151
0.850059986114502 -0.513938208123802
0.855479955673218 -0.513270360872823
0.861129999160767 -0.516899346331642
0.866699934005737 -0.519798029691975
0.872260093688965 -0.521465272925428
0.877730131149292 -0.524325208167747
0.883320093154907 -0.527141246611475
0.888849973678589 -0.529856024548844
0.894439935684204 -0.534676026446597
0.900089979171753 -0.540671534692392
0.905610084533691 -0.543538136508174
0.911050081253052 -0.547453826767713
0.916569948196411 -0.553641637936355
0.922250032424927 -0.558408652827399
0.927680015563965 -0.564635102168515
0.933410167694092 -0.570757653817658
0.938800096511841 -0.578034902281298
0.944470167160034 -0.58433986808343
0.949959993362427 -0.590902756190775
0.955590009689331 -0.59780647465278
0.9722900390625 -0.61843094183134
};
\addplot [semithick, color0]
table {%
0.277689933776856 -1.04690078347921
0.277689933776856 -0.173111195862293
};
\addplot [semithick, blue]
table {%
0 -0.585903167724609
0.00555555555555556 -0.570214688777924
0.0111111111111111 -0.551660358905792
0.0166666666666667 -0.535168290138245
0.0222222222222222 -0.51474142074585
0.0277777777777778 -0.500357329845428
0.0333333333333333 -0.48279681801796
0.0388888888888889 -0.468431562185287
0.0444444444444444 -0.451026082038879
0.05 -0.438421815633774
0.0555555555555556 -0.423753947019577
0.0611111111111111 -0.408882141113281
0.0666666666666667 -0.393962174654007
0.0722222222222222 -0.383115321397781
0.0777777777777778 -0.36990413069725
0.0833333333333333 -0.355601370334625
0.0888888888888889 -0.343756020069122
0.0944444444444444 -0.334585875272751
0.1 -0.325516134500504
0.105555555555556 -0.317240089178085
0.111111111111111 -0.306583911180496
0.116666666666667 -0.296579927206039
0.122222222222222 -0.288697421550751
0.127777777777778 -0.282755196094513
0.133333333333333 -0.274580091238022
0.138888888888889 -0.268422961235046
0.144444444444444 -0.263479679822922
0.15 -0.257948815822601
0.155555555555556 -0.252372413873672
0.161111111111111 -0.247993752360344
0.166666666666667 -0.243183106184006
0.172222222222222 -0.239567488431931
0.177777777777778 -0.23728121817112
0.183333333333333 -0.234304338693619
0.188888888888889 -0.23193646967411
0.194444444444444 -0.230271026492119
0.2 -0.230203703045845
0.205555555555556 -0.227859765291214
0.211111111111111 -0.226564422249794
0.216666666666667 -0.225671991705894
0.222222222222222 -0.224384039640427
0.227777777777778 -0.227431938052177
0.233333333333333 -0.228246912360191
0.238888888888889 -0.229685887694359
0.244444444444444 -0.232562035322189
0.25 -0.232675299048424
0.255555555555556 -0.235922858119011
0.261111111111111 -0.23814944922924
0.266666666666667 -0.242170721292496
0.272222222222222 -0.247515976428986
0.277777777777778 -0.250431478023529
0.283333333333333 -0.254298269748688
0.288888888888889 -0.258800387382507
0.294444444444444 -0.26389953494072
0.3 -0.270488947629929
0.305555555555556 -0.276338130235672
0.311111111111111 -0.282073378562927
0.316666666666667 -0.287242263555527
0.322222222222222 -0.295266062021255
0.327777777777778 -0.30250146985054
0.333333333333333 -0.312687009572983
0.338888888888889 -0.318605214357376
0.344444444444444 -0.329076200723648
0.35 -0.336446940898895
0.355555555555556 -0.347130239009857
0.361111111111111 -0.354462951421738
0.366666666666667 -0.363635092973709
0.372222222222222 -0.375278830528259
0.377777777777778 -0.386751502752304
0.383333333333333 -0.395319402217865
0.388888888888889 -0.408329695463181
0.394444444444444 -0.418729871511459
0.4 -0.431485593318939
0.405555555555556 -0.443541049957275
0.411111111111111 -0.454462975263596
0.416666666666667 -0.467865526676178
0.422222222222222 -0.481468796730042
0.427777777777778 -0.494387120008469
0.433333333333333 -0.507931053638458
0.438888888888889 -0.523243486881256
0.444444444444444 -0.5380939245224
0.45 -0.550262570381165
0.455555555555556 -0.565541863441467
0.461111111111111 -0.57993882894516
0.466666666666667 -0.595837771892548
0.472222222222222 -0.61060893535614
0.477777777777778 -0.623815953731537
0.483333333333333 -0.642751097679138
0.488888888888889 -0.658940672874451
0.494444444444444 -0.671988129615784
0.5 -0.690833806991577
0.505555555555556 -0.707081198692322
0.511111111111111 -0.725988030433655
0.516666666666667 -0.742841720581055
0.522222222222222 -0.76094651222229
0.527777777777778 -0.781212210655212
0.533333333333333 -0.799174308776855
0.538888888888889 -0.820483386516571
0.544444444444445 -0.839902222156525
0.55 -0.858633100986481
0.555555555555556 -0.870743334293365
0.561111111111111 -0.87160849571228
0.566666666666667 -0.872677087783813
0.572222222222222 -0.862829566001892
0.577777777777778 -0.846475481987
0.583333333333333 -0.827089667320251
0.588888888888889 -0.809374988079071
0.594444444444444 -0.791822791099548
0.6 -0.777516484260559
0.605555555555556 -0.760889291763306
0.611111111111111 -0.744196176528931
0.616666666666667 -0.728392899036407
0.622222222222222 -0.713336288928986
0.627777777777778 -0.701572775840759
0.633333333333333 -0.690892457962036
0.638888888888889 -0.675696074962616
0.644444444444444 -0.662994503974915
0.65 -0.650795936584473
0.655555555555556 -0.636886835098267
0.661111111111111 -0.626584827899933
0.666666666666667 -0.617701292037964
0.672222222222222 -0.60776150226593
0.677777777777778 -0.598655462265015
0.683333333333333 -0.59110552072525
0.688888888888889 -0.578624129295349
0.694444444444444 -0.570612967014313
0.7 -0.563905954360962
0.705555555555556 -0.556571006774902
0.711111111111111 -0.548674821853638
0.716666666666667 -0.539583146572113
0.722222222222222 -0.532105445861816
0.727777777777778 -0.526737630367279
0.733333333333333 -0.523695647716522
0.738888888888889 -0.515261352062225
0.744444444444444 -0.510578036308289
0.75 -0.501681745052338
0.755555555555556 -0.500838875770569
0.761111111111111 -0.496707320213318
0.766666666666667 -0.4892937541008
0.772222222222222 -0.485313981771469
0.777777777777778 -0.482860445976257
0.783333333333333 -0.481386005878448
0.788888888888889 -0.480307251214981
0.794444444444445 -0.479091823101044
0.8 -0.477821618318558
0.805555555555556 -0.472796708345413
0.811111111111111 -0.471731811761856
0.816666666666667 -0.47464981675148
0.822222222222222 -0.47022357583046
0.827777777777778 -0.470482021570206
0.833333333333333 -0.471073776483536
0.838888888888889 -0.478437840938568
0.844444444444444 -0.477173835039139
0.85 -0.477687537670135
0.855555555555556 -0.478758037090302
0.861111111111111 -0.485480785369873
0.866666666666667 -0.484368950128555
0.872222222222222 -0.48937326669693
0.877777777777778 -0.49430650472641
0.883333333333333 -0.484821975231171
0.888888888888889 -0.486524522304535
0.894444444444444 -0.493710219860077
0.9 -0.505840420722961
0.905555555555556 -0.505070805549622
0.911111111111111 -0.503322958946228
0.916666666666667 -0.508483588695526
0.922222222222222 -0.50913405418396
0.927777777777778 -0.512749016284943
0.933333333333333 -0.519002735614777
0.938888888888889 -0.525614440441132
0.944444444444445 -0.533394277095795
0.95 -0.539439380168915
0.955555555555556 -0.545364797115326
0.961111111111111 -0.554229617118835
0.966666666666667 -0.561539888381958
0.972222222222222 -0.538559019565582
0.977777777777778 -0.580479383468628
0.983333333333333 -0.591393291950226
0.988888888888889 -0.595213830471039
0.994444444444444 -0.600454926490784
1 -0.60937112569809
1.00555555555556 -0.625601232051849
1.01111111111111 -0.63577002286911
1.01666666666667 -0.645118474960327
1.02222222222222 -0.644621610641479
1.02777777777778 -0.663705945014954
1.03333333333333 -0.674630403518677
1.03888888888889 -0.679116904735565
1.04444444444444 -0.690214455127716
1.05 -0.697031259536743
1.05555555555556 -0.689587593078613
1.06111111111111 -0.688876867294312
1.06666666666667 -0.704379022121429
1.07222222222222 -0.732320368289948
1.07777777777778 -0.735907196998596
1.08333333333333 -0.752879321575165
1.08888888888889 -0.753676652908325
1.09444444444444 -0.763721525669098
1.1 -0.782718360424042
1.10555555555556 -0.797205150127411
1.11111111111111 -0.801560461521149
1.11666666666667 -0.814130067825317
1.12222222222222 -0.823378324508667
1.12777777777778 -0.780671298503876
1.13333333333333 -0.828275799751282
1.13888888888889 -0.786592841148376
1.14444444444444 -0.806041479110718
1.15 -0.824860751628876
1.15555555555556 -0.825581908226013
1.16111111111111 -0.845829606056213
1.16666666666667 -0.869094491004944
1.17222222222222 -0.868093729019165
1.17777777777778 -0.884442925453186
1.18333333333333 -0.919375002384186
1.18888888888889 -0.934180378913879
1.19444444444444 -0.960138559341431
};
\end{axis}

\end{tikzpicture}

==> fig/real_dist_30.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\begin{axis}[
xlabel={Observations to predict},
  ylabel={Error (m)},
xmin=26.55, xmax=102.45,
ymin=-0.0209535131662492, ymax=0.837338976497353,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black, at={(0.02,0.98)}, anchor=north west},
legend entries={{TVAE},{LSTM},{Diff. Eq}},
legend cell align={left}
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, blue}
\path [draw=red, fill=red, opacity=0.3] (axis cs:30,0.10382728712437)
--(axis cs:30,0.0231151249981129)
--(axis cs:31,0.0229465421494898)
--(axis cs:32,0.0230787164160314)
--(axis cs:33,0.0234870212813406)
--(axis cs:34,0.0241449152183342)
--(axis cs:35,0.025023941689242)
--(axis cs:36,0.0260937291456078)
--(axis cs:37,0.0273219910282885)
--(axis cs:38,0.0286745257674549)
--(axis cs:39,0.0301152167825912)
--(axis cs:40,0.0316060324824669)
--(axis cs:41,0.0334605303857857)
--(axis cs:42,0.0347679645885821)
--(axis cs:43,0.0361114647132146)
--(axis cs:44,0.0368809132949794)
--(axis cs:45,0.0375602807366539)
--(axis cs:46,0.0381065256503194)
--(axis cs:47,0.0389905644911756)
--(axis cs:48,0.0398125004018956)
--(axis cs:49,0.0412697220472249)
--(axis cs:50,0.0421678681147737)
--(axis cs:51,0.0429088579112357)
--(axis cs:52,0.0436637073423743)
--(axis cs:53,0.0449029352212468)
--(axis cs:54,0.0453112629097806)
--(axis cs:55,0.0458150350305041)
--(axis cs:56,0.0464296194898591)
--(axis cs:57,0.0471388296812389)
--(axis cs:58,0.0477059024706306)
--(axis cs:59,0.0480768018241053)
--(axis cs:60,0.0485378883234644)
--(axis cs:61,0.0488633539483199)
--(axis cs:62,0.0489326857634791)
--(axis cs:63,0.0504990109643343)
--(axis cs:64,0.051757711384417)
--(axis cs:65,0.0528968455713768)
--(axis cs:66,0.0542117248208188)
--(axis cs:67,0.0551248240640783)
--(axis cs:68,0.0554663460628746)
--(axis cs:69,0.0563637810515971)
--(axis cs:70,0.0571640453826417)
--(axis cs:71,0.0573599131057332)
--(axis cs:72,0.0573451471474288)
--(axis cs:73,0.0577196646967289)
--(axis cs:74,0.0584223655531355)
--(axis cs:75,0.0591231298460946)
--(axis cs:76,0.0599072137122878)
--(axis cs:77,0.0609772715131788)
--(axis cs:78,0.0618153855577161)
--(axis cs:79,0.0628336065434203)
--(axis cs:80,0.0633312190367368)
--(axis cs:81,0.0634585163782833)
--(axis cs:82,0.0632544069140989)
--(axis cs:83,0.0634412303183339)
--(axis cs:84,0.063093813139437)
--(axis cs:85,0.0629390831840335)
--(axis cs:86,0.0631751226496326)
--(axis cs:87,0.0631487042555443)
--(axis cs:88,0.0640813766014068)
--(axis cs:89,0.0656540469525399)
--(axis cs:90,0.0662229219916356)
--(axis cs:91,0.0666884499444797)
--(axis cs:92,0.0670439189910835)
--(axis cs:93,0.0672976874882779)
--(axis cs:94,0.0674731839697713)
--(axis cs:95,0.0676089071461503)
--(axis cs:96,0.0677584259048792)
--(axis cs:97,0.0679903793103003)
--(axis cs:98,0.0683884766036339)
--(axis cs:99,0.0690514972029778)
--(axis cs:99,0.161712875876839)
--(axis cs:99,0.161712875876839)
--(axis cs:98,0.157495503783186)
--(axis cs:97,0.155574377167294)
--(axis cs:96,0.155349912857008)
--(axis cs:95,0.156288060297011)
--(axis cs:94,0.15792030154883)
--(axis cs:93,0.159843651290831)
--(axis cs:92,0.161720656818224)
--(axis cs:91,0.163279398043056)
--(axis cs:90,0.164313487494219)
--(axis cs:89,0.164682070317296)
--(axis cs:88,0.16461376814483)
--(axis cs:87,0.163068970705626)
--(axis cs:86,0.160615512733997)
--(axis cs:85,0.158823698071979)
--(axis cs:84,0.155804086459939)
--(axis cs:83,0.154006045152034)
--(axis cs:82,0.151835238100278)
--(axis cs:81,0.149613859488057)
--(axis cs:80,0.147632103128863)
--(axis cs:79,0.146708597182)
--(axis cs:78,0.145870991377441)
--(axis cs:77,0.144736696844001)
--(axis cs:76,0.143834590602434)
--(axis cs:75,0.142410333311413)
--(axis cs:74,0.141149262751945)
--(axis cs:73,0.138543166052193)
--(axis cs:72,0.135957609631832)
--(axis cs:71,0.134013330736914)
--(axis cs:70,0.132417495624798)
--(axis cs:69,0.130558820812247)
--(axis cs:68,0.129896443212922)
--(axis cs:67,0.129040717268027)
--(axis cs:66,0.128689595615224)
--(axis cs:65,0.128862426554691)
--(axis cs:64,0.129286206361163)
--(axis cs:63,0.12965681457881)
--(axis cs:62,0.129602050180819)
--(axis cs:61,0.128885657504815)
--(axis cs:60,0.127742171983793)
--(axis cs:59,0.126121087554304)
--(axis cs:58,0.124235055288104)
--(axis cs:57,0.123545009621954)
--(axis cs:56,0.123266060173144)
--(axis cs:55,0.122880549405752)
--(axis cs:54,0.123156185976509)
--(axis cs:53,0.122974455460207)
--(axis cs:52,0.122953720594421)
--(axis cs:51,0.122098714588115)
--(axis cs:50,0.120970091585258)
--(axis cs:49,0.120727780678401)
--(axis cs:48,0.121125801001914)
--(axis cs:47,0.119825104854785)
--(axis cs:46,0.118007517552209)
--(axis cs:45,0.116037177898523)
--(axis cs:44,0.114186734047871)
--(axis cs:43,0.112258288212625)
--(axis cs:42,0.11016507791175)
--(axis cs:41,0.109010814605892)
--(axis cs:40,0.108123263775033)
--(axis cs:39,0.107856191574633)
--(axis cs:38,0.107891310960653)
--(axis cs:37,0.108151075622483)
--(axis cs:36,0.108529756779159)
--(axis cs:35,0.108893443179456)
--(axis cs:34,0.109080041101894)
--(axis cs:33,0.108899274354732)
--(axis cs:32,0.108132684275972)
--(axis cs:31,0.106533629733356)
--(axis cs:30,0.10382728712437)
--cycle;

\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.3] (axis cs:30,0.0761713492605223)
--(axis cs:30,0.01805978181846)
--(axis cs:31,0.0305444479991634)
--(axis cs:32,0.0412271485653526)
--(axis cs:33,0.0504916724468625)
--(axis cs:34,0.0586755255118626)
--(axis cs:35,0.0660699305668573)
--(axis cs:36,0.0729198273566859)
--(axis cs:37,0.0794238725645224)
--(axis cs:38,0.0857344398118758)
--(axis cs:39,0.0919576196585899)
--(axis cs:40,0.0981532196027556)
--(axis cs:41,0.107023299239946)
--(axis cs:42,0.11346830277782)
--(axis cs:43,0.118594712271454)
--(axis cs:44,0.120408617721203)
--(axis cs:45,0.123265346861821)
--(axis cs:46,0.130482556354832)
--(axis cs:47,0.134169176141056)
--(axis cs:48,0.138175546168997)
--(axis cs:49,0.142607461552673)
--(axis cs:50,0.146806472944117)
--(axis cs:51,0.149868839408517)
--(axis cs:52,0.15449137072967)
--(axis cs:53,0.157641214637099)
--(axis cs:54,0.160620972281244)
--(axis cs:55,0.163098887137223)
--(axis cs:56,0.164517607254515)
--(axis cs:57,0.161142072720654)
--(axis cs:58,0.158070870675839)
--(axis cs:59,0.156647769995935)
--(axis cs:60,0.154486540337214)
--(axis cs:61,0.157401950505869)
--(axis cs:62,0.159532562072321)
--(axis cs:63,0.16452292571427)
--(axis cs:64,0.163508062956419)
--(axis cs:65,0.164421557953863)
--(axis cs:66,0.171271523802348)
--(axis cs:67,0.173786794253239)
--(axis cs:68,0.178404188783604)
--(axis cs:69,0.180537630543463)
--(axis cs:70,0.179853645999271)
--(axis cs:71,0.181254063357239)
--(axis cs:72,0.183365860932894)
--(axis cs:73,0.187064320899507)
--(axis cs:74,0.190599086413344)
--(axis cs:75,0.195408937593743)
--(axis cs:76,0.201979779636072)
--(axis cs:77,0.208160126902903)
--(axis cs:78,0.212939967809035)
--(axis cs:79,0.218797878352481)
--(axis cs:80,0.22401692314864)
--(axis cs:81,0.232689344915493)
--(axis cs:82,0.238761307882937)
--(axis cs:83,0.247052848045857)
--(axis cs:84,0.247618536825421)
--(axis cs:85,0.248926037263587)
--(axis cs:86,0.252836871874893)
--(axis cs:87,0.255530299552478)
--(axis cs:88,0.255762001653484)
--(axis cs:89,0.256931644870913)
--(axis cs:90,0.260121011060903)
--(axis cs:91,0.264024356919395)
--(axis cs:92,0.268539959480645)
--(axis cs:93,0.27346416453304)
--(axis cs:94,0.27849138661934)
--(axis cs:95,0.283214109036668)
--(axis cs:96,0.287122883836515)
--(axis cs:97,0.289606331824739)
--(axis cs:98,0.289951142561566)
--(axis cs:99,0.287342074361588)
--(axis cs:99,0.798325681512643)
--(axis cs:99,0.798325681512643)
--(axis cs:98,0.788125519101839)
--(axis cs:97,0.778651322908821)
--(axis cs:96,0.769658542176239)
--(axis cs:95,0.760933067394816)
--(axis cs:94,0.752291230303347)
--(axis cs:93,0.743579803888702)
--(axis cs:92,0.734676002385822)
--(axis cs:91,0.725487481277724)
--(axis cs:90,0.715952337295495)
--(axis cs:89,0.706039108417668)
--(axis cs:88,0.696062635570473)
--(axis cs:87,0.68506470139753)
--(axis cs:86,0.6750970998752)
--(axis cs:85,0.662503519211442)
--(axis cs:84,0.650987755033006)
--(axis cs:83,0.640947545379257)
--(axis cs:82,0.630342640278934)
--(axis cs:81,0.620409635301626)
--(axis cs:80,0.610837468819161)
--(axis cs:79,0.601300056913019)
--(axis cs:78,0.591106662219078)
--(axis cs:77,0.581952353253729)
--(axis cs:76,0.570115783676147)
--(axis cs:75,0.557352026738109)
--(axis cs:74,0.545527932865011)
--(axis cs:73,0.535486601064645)
--(axis cs:72,0.520746461196392)
--(axis cs:71,0.508068929342135)
--(axis cs:70,0.497488012938316)
--(axis cs:69,0.488163037676014)
--(axis cs:68,0.47826887728901)
--(axis cs:67,0.468399515887537)
--(axis cs:66,0.458971923919655)
--(axis cs:65,0.449775174225236)
--(axis cs:64,0.442152876642001)
--(axis cs:63,0.430825271651225)
--(axis cs:62,0.424809360757798)
--(axis cs:61,0.416040472339095)
--(axis cs:60,0.408558470295419)
--(axis cs:59,0.401617727243954)
--(axis cs:58,0.394496171580313)
--(axis cs:57,0.386923353000556)
--(axis cs:56,0.379840019159017)
--(axis cs:55,0.369852000727308)
--(axis cs:54,0.358421816888923)
--(axis cs:53,0.3476795630394)
--(axis cs:52,0.331193137169424)
--(axis cs:51,0.317730671833398)
--(axis cs:50,0.304175729228)
--(axis cs:49,0.289412100778344)
--(axis cs:48,0.274533560200104)
--(axis cs:47,0.261831955359359)
--(axis cs:46,0.249312396736652)
--(axis cs:45,0.240254210883773)
--(axis cs:44,0.231028136443178)
--(axis cs:43,0.218777720961314)
--(axis cs:42,0.210326605386922)
--(axis cs:41,0.201545933117677)
--(axis cs:40,0.192072250381146)
--(axis cs:39,0.183280042393817)
--(axis cs:38,0.174314334466709)
--(axis cs:37,0.165008016983215)
--(axis cs:36,0.15519341761251)
--(axis cs:35,0.144702301309719)
--(axis cs:34,0.133365870315919)
--(axis cs:33,0.121014764158142)
--(axis cs:32,0.107479059649368)
--(axis cs:31,0.092588270888533)
--(axis cs:30,0.0761713492605223)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3] (axis cs:30,0.160235675216162)
--(axis cs:30,0.0297840620160535)
--(axis cs:31,0.0318142728540748)
--(axis cs:32,0.0340349865387998)
--(axis cs:33,0.0364183270234884)
--(axis cs:34,0.0389395526532727)
--(axis cs:35,0.0415770561651564)
--(axis cs:36,0.0443123646880149)
--(axis cs:37,0.0471301397425956)
--(axis cs:38,0.0500181772415177)
--(axis cs:39,0.0529674074892723)
--(axis cs:40,0.0559718951821723)
--(axis cs:41,0.058945162225302)
--(axis cs:42,0.0621538684547398)
--(axis cs:43,0.0652767725535599)
--(axis cs:44,0.0686552080162242)
--(axis cs:45,0.0720207431473519)
--(axis cs:46,0.0752913805406372)
--(axis cs:47,0.0786493294229154)
--(axis cs:48,0.0822299716072062)
--(axis cs:49,0.0859646922324446)
--(axis cs:50,0.0896701870598794)
--(axis cs:51,0.0935314941591615)
--(axis cs:52,0.0971951741593773)
--(axis cs:53,0.101035365300622)
--(axis cs:54,0.104724967056448)
--(axis cs:55,0.108625837474623)
--(axis cs:56,0.112483742030267)
--(axis cs:57,0.116206214136165)
--(axis cs:58,0.120114416373842)
--(axis cs:59,0.123994594372653)
--(axis cs:60,0.128108099443398)
--(axis cs:61,0.132089831962204)
--(axis cs:62,0.136280672620654)
--(axis cs:63,0.140480352058345)
--(axis cs:64,0.144654076144279)
--(axis cs:65,0.148985836011233)
--(axis cs:66,0.153161374347406)
--(axis cs:67,0.157553133733367)
--(axis cs:68,0.161866223340604)
--(axis cs:69,0.166415774494087)
--(axis cs:70,0.170933293454291)
--(axis cs:71,0.175541974725854)
--(axis cs:72,0.180221992855266)
--(axis cs:73,0.185489879468749)
--(axis cs:74,0.191142354621996)
--(axis cs:75,0.196897041828488)
--(axis cs:76,0.202829240225258)
--(axis cs:77,0.208537502833431)
--(axis cs:78,0.214080672783449)
--(axis cs:79,0.219194121818054)
--(axis cs:80,0.223945519437719)
--(axis cs:81,0.228007834042497)
--(axis cs:82,0.232181486608708)
--(axis cs:83,0.236326914485955)
--(axis cs:84,0.240457733514353)
--(axis cs:85,0.244754881317702)
--(axis cs:86,0.248996524456177)
--(axis cs:87,0.25313400642504)
--(axis cs:88,0.256968558896068)
--(axis cs:89,0.260664970626959)
--(axis cs:90,0.263596651549123)
--(axis cs:91,0.266181055579016)
--(axis cs:92,0.268528898405896)
--(axis cs:93,0.270799300790732)
--(axis cs:94,0.273199788566441)
--(axis cs:95,0.275986292637882)
--(axis cs:96,0.279463148981858)
--(axis cs:97,0.283983098647119)
--(axis cs:98,0.289947287754359)
--(axis cs:99,0.297805267496216)
--(axis cs:99,0.538633391453609)
--(axis cs:99,0.538633391453609)
--(axis cs:98,0.531767057559954)
--(axis cs:97,0.525462166694234)
--(axis cs:96,0.519590360265336)
--(axis cs:95,0.514036264320545)
--(axis cs:94,0.508697489545543)
--(axis cs:93,0.50348463126441)
--(axis cs:92,0.498321269439623)
--(axis cs:91,0.493143968672061)
--(axis cs:90,0.487902278200996)
--(axis cs:89,0.482558731903672)
--(axis cs:88,0.476972581462321)
--(axis cs:87,0.471408513144175)
--(axis cs:86,0.465624850624219)
--(axis cs:85,0.459787285812798)
--(axis cs:84,0.453806121715779)
--(axis cs:83,0.447919404706155)
--(axis cs:82,0.442004464686735)
--(axis cs:81,0.436052393577247)
--(axis cs:80,0.430359305443387)
--(axis cs:79,0.424611162455746)
--(axis cs:78,0.419049138485729)
--(axis cs:77,0.413415507016331)
--(axis cs:76,0.407941349622498)
--(axis cs:75,0.402324739290336)
--(axis cs:74,0.396829089008652)
--(axis cs:73,0.391401024617498)
--(axis cs:72,0.385895594956676)
--(axis cs:71,0.380341520306961)
--(axis cs:70,0.374755619302778)
--(axis cs:69,0.369291089275322)
--(axis cs:68,0.363679537737478)
--(axis cs:67,0.358147567538988)
--(axis cs:66,0.352517654364437)
--(axis cs:65,0.347031888327417)
--(axis cs:64,0.341396371551988)
--(axis cs:63,0.335821471910865)
--(axis cs:62,0.330372614416238)
--(axis cs:61,0.324786597848374)
--(axis cs:60,0.31945825119109)
--(axis cs:59,0.314036808779224)
--(axis cs:58,0.30871002032584)
--(axis cs:57,0.303349202561499)
--(axis cs:56,0.298047053218067)
--(axis cs:55,0.29247879475713)
--(axis cs:54,0.286908331096643)
--(axis cs:53,0.28158505018976)
--(axis cs:52,0.276126528476222)
--(axis cs:51,0.270790177412692)
--(axis cs:50,0.265313543483368)
--(axis cs:49,0.260020444061839)
--(axis cs:48,0.254653645808642)
--(axis cs:47,0.249349834051637)
--(axis cs:46,0.244096416048049)
--(axis cs:45,0.238903102853452)
--(axis cs:44,0.233590441132029)
--(axis cs:43,0.228224232280574)
--(axis cs:42,0.223093979027294)
--(axis cs:41,0.217870129910352)
--(axis cs:40,0.212682537176158)
--(axis cs:39,0.20740284912025)
--(axis cs:38,0.202105768676832)
--(axis cs:37,0.196795983366426)
--(axis cs:36,0.191480895821696)
--(axis cs:35,0.186170623787646)
--(axis cs:34,0.180878000121611)
--(axis cs:33,0.175618572793268)
--(axis cs:32,0.170410604884625)
--(axis cs:31,0.165275074590029)
--(axis cs:30,0.160235675216162)
--cycle;

\addplot [semithick, red]
table {%
30 0.0634712060612416
31 0.0647400859414231
32 0.0656057003460015
33 0.0661931478180362
34 0.0666124781601138
35 0.0669586924343489
36 0.0673117429623831
37 0.067736533325386
38 0.0682829183640542
39 0.0689857041786123
40 0.0698646481287498
41 0.0712356724958386
42 0.0724665212501659
43 0.0741848764629197
44 0.0755338236714254
45 0.0767987293175886
46 0.0780570216012641
47 0.0794078346729805
48 0.080469150701905
49 0.0809987513628131
50 0.0815689798500157
51 0.0825037862496755
52 0.0833087139683978
53 0.0839386953407268
54 0.0842337244431446
55 0.0843477922181281
56 0.0848478398315018
57 0.0853419196515967
58 0.0859704788793675
59 0.0870989446892045
60 0.0881400301536286
61 0.0888745057265673
62 0.0892673679721491
63 0.090077912771572
64 0.0905219588727898
65 0.090879636063034
66 0.0914506602180213
67 0.0920827706660527
68 0.0926813946378983
69 0.0934613009319222
70 0.0947907705037198
71 0.0956866219213234
72 0.0966513783896304
73 0.0981314153744609
74 0.0997858141525402
75 0.100766731578754
76 0.101870902157361
77 0.10285698417859
78 0.103843188467578
79 0.10477110186271
80 0.1054816610828
81 0.10653618793317
82 0.107544822507189
83 0.108723637735184
84 0.109448949799688
85 0.110881390628006
86 0.111895317691815
87 0.113108837480585
88 0.114347572373119
89 0.115168058634918
90 0.115268204742927
91 0.114983923993768
92 0.114382287904654
93 0.113570669389555
94 0.112696742759301
95 0.111948483721581
96 0.111554169380943
97 0.111782378238797
98 0.11294199019341
99 0.115382186539908
};
\addplot [semithick, green!50.0!black]
table {%
30 0.0471155655394912
31 0.0615663594438482
32 0.0743531041073604
33 0.085753218302502
34 0.0960206979138908
35 0.105386115938288
36 0.114056622484598
37 0.122215944773869
38 0.130024387139292
39 0.137618831026203
40 0.145112734991951
41 0.154284616178811
42 0.161897454082371
43 0.168686216616384
44 0.175718377082191
45 0.181759778872797
46 0.189897476545742
47 0.198000565750208
48 0.206354553184551
49 0.216009781165509
50 0.225491101086059
51 0.233799755620958
52 0.242842253949547
53 0.252660388838249
54 0.259521394585083
55 0.266475443932265
56 0.272178813206766
57 0.274032712860605
58 0.276283521128076
59 0.279132748619945
60 0.281522505316316
61 0.286721211422482
62 0.29217096141506
63 0.297674098682748
64 0.30283046979921
65 0.30709836608955
66 0.315121723861002
67 0.321093155070388
68 0.328336533036307
69 0.334350334109739
70 0.338670829468794
71 0.344661496349687
72 0.352056161064643
73 0.361275460982076
74 0.368063509639178
75 0.376380482165926
76 0.386047781656109
77 0.395056240078316
78 0.402023315014057
79 0.41004896763275
80 0.417427195983901
81 0.426549490108559
82 0.434551974080935
83 0.444000196712557
84 0.449303145929213
85 0.455714778237514
86 0.463966985875047
87 0.470297500475004
88 0.475912318611978
89 0.481485376644291
90 0.488036674178199
91 0.49475591909856
92 0.501607980933233
93 0.508521984210871
94 0.515391308461343
95 0.522073588215742
96 0.528390713006377
97 0.53412882736678
98 0.539038330831703
99 0.542833877937116
};
\addplot [semithick, blue]
table {%
30 0.0950098686161076
31 0.0985446737220518
32 0.102222795711712
33 0.106018449908378
34 0.109908776387442
35 0.113873839976401
36 0.117896630254856
37 0.121963061554511
38 0.126061972959175
39 0.130185128304761
40 0.134327216179165
41 0.138407646067827
42 0.142623923741017
43 0.146750502417067
44 0.151122824574126
45 0.155461923000402
46 0.159693898294343
47 0.163999581737276
48 0.168441808707924
49 0.172992568147142
50 0.177491865271624
51 0.182160835785927
52 0.186660851317799
53 0.191310207745191
54 0.195816649076545
55 0.200552316115877
56 0.205265397624167
57 0.209777708348832
58 0.214412218349841
59 0.219015701575939
60 0.223783175317244
61 0.228438214905289
62 0.233326643518446
63 0.238150911984605
64 0.243025223848134
65 0.248008862169325
66 0.252839514355922
67 0.257850350636177
68 0.262772880539041
69 0.267853431884704
70 0.272844456378535
71 0.277941747516407
72 0.283058793905971
73 0.288445452043123
74 0.293985721815324
75 0.299610890559412
76 0.305385294923878
77 0.310976504924881
78 0.316564905634589
79 0.3219026421369
80 0.327152412440553
81 0.332030113809872
82 0.337092975647722
83 0.342123159596055
84 0.347131927615066
85 0.35227108356525
86 0.357310687540198
87 0.362271259784607
88 0.366970570179195
89 0.371611851265315
90 0.37574946487506
91 0.379662512125538
92 0.38342508392276
93 0.387141966027571
94 0.390948639055992
95 0.395011278479213
96 0.399526754623597
97 0.404722632670677
98 0.410857172657156
99 0.418219329474913
};
\end{axis}

\end{tikzpicture}


==> fig/sim_dist_30.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\begin{axis}[
xlabel={Observations to predict},
  ylabel={Error (m)},
xmin=26.55, xmax=102.45,
ymin=-0.00372167951737764, ymax=0.36509769058686,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend style={draw=white!80.0!black, at={(0.02,0.98)}, anchor=north west},
legend entries={{TVAE},{LSTM},{Diff. Eq}},
legend cell align={left}
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, blue}
\path [draw=red, fill=red, opacity=0.3] (axis cs:30,0.0564246468332849)
--(axis cs:30,0.0271343791159508)
--(axis cs:31,0.0218441379156476)
--(axis cs:32,0.0188894997681503)
--(axis cs:33,0.0176988159307134)
--(axis cs:34,0.0177644309257159)
--(axis cs:35,0.0186426825406608)
--(axis cs:36,0.0199539018281756)
--(axis cs:37,0.0213824131060118)
--(axis cs:38,0.0226765339570456)
--(axis cs:39,0.023648575229277)
--(axis cs:40,0.0241748410358092)
--(axis cs:41,0.023676891845635)
--(axis cs:42,0.0241364594443282)
--(axis cs:43,0.022640536601665)
--(axis cs:44,0.0206773442885304)
--(axis cs:45,0.0197424706044724)
--(axis cs:46,0.0193426728540918)
--(axis cs:47,0.0202364086744388)
--(axis cs:48,0.0200465147174926)
--(axis cs:49,0.0205735370441158)
--(axis cs:50,0.0214214303950905)
--(axis cs:51,0.0213895558278676)
--(axis cs:52,0.0225153994567907)
--(axis cs:53,0.0226357440604782)
--(axis cs:54,0.0228069832320953)
--(axis cs:55,0.022404064604578)
--(axis cs:56,0.0221497255075611)
--(axis cs:57,0.0219716348709667)
--(axis cs:58,0.022866912014635)
--(axis cs:59,0.0233977313387592)
--(axis cs:60,0.0256333855033409)
--(axis cs:61,0.026643383653882)
--(axis cs:62,0.0284661841474411)
--(axis cs:63,0.0284310958876794)
--(axis cs:64,0.0293179461119574)
--(axis cs:65,0.0306133560927918)
--(axis cs:66,0.0310396701644814)
--(axis cs:67,0.0304642802853006)
--(axis cs:68,0.0283350522287341)
--(axis cs:69,0.0283221594707831)
--(axis cs:70,0.028523832007622)
--(axis cs:71,0.0288390363108881)
--(axis cs:72,0.0298839866213567)
--(axis cs:73,0.0301057212160389)
--(axis cs:74,0.0305173249329418)
--(axis cs:75,0.0312168297136104)
--(axis cs:76,0.0316923814564453)
--(axis cs:77,0.0321781003604391)
--(axis cs:78,0.0327375491559617)
--(axis cs:79,0.0323984208437203)
--(axis cs:80,0.0335026763573442)
--(axis cs:81,0.0336082432683334)
--(axis cs:82,0.0329616201845794)
--(axis cs:83,0.0325861033336796)
--(axis cs:84,0.0333688552845671)
--(axis cs:85,0.0351332012992688)
--(axis cs:86,0.0373169397093909)
--(axis cs:87,0.0386152706495569)
--(axis cs:88,0.0379302528317819)
--(axis cs:89,0.0382407013662031)
--(axis cs:90,0.038689696407524)
--(axis cs:91,0.0391020437620179)
--(axis cs:92,0.0394511502241671)
--(axis cs:93,0.0396994221447686)
--(axis cs:94,0.0397982654309684)
--(axis cs:95,0.0396880855462614)
--(axis cs:96,0.0392982875104913)
--(axis cs:97,0.0385472758998507)
--(axis cs:98,0.0373424548468814)
--(axis cs:99,0.0355802280404737)
--(axis cs:99,0.136089984264241)
--(axis cs:99,0.136089984264241)
--(axis cs:98,0.132580776545866)
--(axis cs:97,0.130448471209443)
--(axis cs:96,0.129305792387202)
--(axis cs:95,0.128813737125703)
--(axis cs:94,0.128681575385837)
--(axis cs:93,0.128666850042828)
--(axis cs:92,0.128575376886231)
--(axis cs:91,0.128261244619931)
--(axis cs:90,0.127626814862146)
--(axis cs:89,0.126622722145312)
--(axis cs:88,0.124394826877124)
--(axis cs:87,0.121337020655044)
--(axis cs:86,0.120808363233215)
--(axis cs:85,0.119496000541287)
--(axis cs:84,0.117147614124523)
--(axis cs:83,0.117589601998425)
--(axis cs:82,0.117497541293496)
--(axis cs:81,0.116751643244634)
--(axis cs:80,0.115876120531651)
--(axis cs:79,0.115502019612818)
--(axis cs:78,0.113464741082791)
--(axis cs:77,0.11210425495681)
--(axis cs:76,0.111170135322725)
--(axis cs:75,0.109189582600453)
--(axis cs:74,0.107659976749939)
--(axis cs:73,0.106047392773551)
--(axis cs:72,0.103526698647555)
--(axis cs:71,0.102000447364326)
--(axis cs:70,0.100457797602661)
--(axis cs:69,0.099470874441281)
--(axis cs:68,0.0967946210883145)
--(axis cs:67,0.0950530854733342)
--(axis cs:66,0.0950219710705379)
--(axis cs:65,0.0942690761563995)
--(axis cs:64,0.0921827158049159)
--(axis cs:63,0.0931657180248307)
--(axis cs:62,0.0927685164121776)
--(axis cs:61,0.091813157580681)
--(axis cs:60,0.0902660657216388)
--(axis cs:59,0.0893553431917238)
--(axis cs:58,0.0881120248672449)
--(axis cs:57,0.08609265883048)
--(axis cs:56,0.0841573291873154)
--(axis cs:55,0.0832159022996645)
--(axis cs:54,0.0826260050291227)
--(axis cs:53,0.0814429653007721)
--(axis cs:52,0.0802802419018523)
--(axis cs:51,0.0804432987121244)
--(axis cs:50,0.0806713528312567)
--(axis cs:49,0.0792831402898319)
--(axis cs:48,0.077332131470419)
--(axis cs:47,0.0741265806681053)
--(axis cs:46,0.0720521709865984)
--(axis cs:45,0.0697484366596954)
--(axis cs:44,0.0671242802588016)
--(axis cs:43,0.0658336535379458)
--(axis cs:42,0.0649455545634968)
--(axis cs:41,0.0640578055355752)
--(axis cs:40,0.0651535469284311)
--(axis cs:39,0.0648571288291404)
--(axis cs:38,0.0646706859257412)
--(axis cs:37,0.0645260115328415)
--(axis cs:36,0.0643428570570607)
--(axis cs:35,0.0640289319970874)
--(axis cs:34,0.0634799039436795)
--(axis cs:33,0.0625793985796642)
--(axis cs:32,0.0611989996799379)
--(axis cs:31,0.0591982491114665)
--(axis cs:30,0.0564246468332849)
--cycle;

\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.3] (axis cs:30,0.0317589361681982)
--(axis cs:30,0.0136267903644398)
--(axis cs:31,0.0132182669112452)
--(axis cs:32,0.0130428373055423)
--(axis cs:33,0.0130658104534497)
--(axis cs:34,0.0132587921518087)
--(axis cs:35,0.0135996850881824)
--(axis cs:36,0.0140726888408567)
--(axis cs:37,0.0146682998788397)
--(axis cs:38,0.0153833115618617)
--(axis cs:39,0.0162208141403754)
--(axis cs:40,0.0171901947555408)
--(axis cs:41,0.0179420199874658)
--(axis cs:42,0.0199430891388994)
--(axis cs:43,0.0217376625673157)
--(axis cs:44,0.0232750875505158)
--(axis cs:45,0.025736671670845)
--(axis cs:46,0.0281631992948403)
--(axis cs:47,0.0302796583297039)
--(axis cs:48,0.0319792156203573)
--(axis cs:49,0.0336957155419084)
--(axis cs:50,0.036790728458754)
--(axis cs:51,0.0382581886783975)
--(axis cs:52,0.0405381039044916)
--(axis cs:53,0.0428782278005628)
--(axis cs:54,0.0458223207931347)
--(axis cs:55,0.0482357743066373)
--(axis cs:56,0.0505860527488193)
--(axis cs:57,0.0525038966456409)
--(axis cs:58,0.0558850250143479)
--(axis cs:59,0.0572148880740419)
--(axis cs:60,0.0600415815079286)
--(axis cs:61,0.0611390536371465)
--(axis cs:62,0.0630420416060897)
--(axis cs:63,0.0653847647127366)
--(axis cs:64,0.0673437581392906)
--(axis cs:65,0.0697268446098976)
--(axis cs:66,0.0732135404907624)
--(axis cs:67,0.0763070369760989)
--(axis cs:68,0.0789223606920972)
--(axis cs:69,0.0812881897654351)
--(axis cs:70,0.0844031919882338)
--(axis cs:71,0.0870615082702769)
--(axis cs:72,0.0895462594596485)
--(axis cs:73,0.093385544143982)
--(axis cs:74,0.0966271690638356)
--(axis cs:75,0.0998873782859267)
--(axis cs:76,0.102852119121156)
--(axis cs:77,0.105079333429989)
--(axis cs:78,0.108452254282033)
--(axis cs:79,0.110199445371553)
--(axis cs:80,0.11260898202816)
--(axis cs:81,0.114766021597107)
--(axis cs:82,0.117258544947211)
--(axis cs:83,0.119575350376166)
--(axis cs:84,0.121859259930198)
--(axis cs:85,0.123441856401073)
--(axis cs:86,0.126874779896064)
--(axis cs:87,0.130652065472261)
--(axis cs:88,0.133677082262964)
--(axis cs:89,0.136164846237297)
--(axis cs:90,0.138627474267406)
--(axis cs:91,0.140823050791884)
--(axis cs:92,0.142768724426442)
--(axis cs:93,0.144507879664705)
--(axis cs:94,0.146110136878338)
--(axis cs:95,0.147671352317043)
--(axis cs:96,0.14931361810856)
--(axis cs:97,0.151185262258668)
--(axis cs:98,0.153460848651181)
--(axis cs:99,0.156341177047953)
--(axis cs:99,0.348333173763941)
--(axis cs:99,0.348333173763941)
--(axis cs:98,0.344323542937555)
--(axis cs:97,0.340307740905819)
--(axis cs:96,0.336289877941708)
--(axis cs:95,0.332273711815852)
--(axis cs:94,0.328262647796542)
--(axis cs:93,0.324259738649722)
--(axis cs:92,0.320267684638995)
--(axis cs:91,0.316288833525619)
--(axis cs:90,0.312325180568511)
--(axis cs:89,0.308378368523968)
--(axis cs:88,0.304369009160033)
--(axis cs:87,0.300288857384082)
--(axis cs:86,0.29712508617625)
--(axis cs:85,0.292321772726762)
--(axis cs:84,0.288687553611428)
--(axis cs:83,0.285600073996413)
--(axis cs:82,0.281391594703722)
--(axis cs:81,0.278067005064997)
--(axis cs:80,0.273786986371466)
--(axis cs:79,0.269124903601281)
--(axis cs:78,0.265031330189209)
--(axis cs:77,0.259896767558207)
--(axis cs:76,0.254379428184848)
--(axis cs:75,0.24953829054196)
--(axis cs:74,0.244293061780981)
--(axis cs:73,0.239738696645726)
--(axis cs:72,0.234140403249362)
--(axis cs:71,0.229817092287448)
--(axis cs:70,0.225826804919888)
--(axis cs:69,0.222677392453663)
--(axis cs:68,0.21841484166036)
--(axis cs:67,0.214231388176488)
--(axis cs:66,0.209355224593067)
--(axis cs:65,0.202821399863548)
--(axis cs:64,0.196140028243718)
--(axis cs:63,0.189779544195468)
--(axis cs:62,0.183609947218006)
--(axis cs:61,0.177333215490992)
--(axis cs:60,0.170739745857468)
--(axis cs:59,0.163918961295436)
--(axis cs:58,0.157851803784217)
--(axis cs:57,0.152167630840663)
--(axis cs:56,0.147455394123766)
--(axis cs:55,0.14254335870418)
--(axis cs:54,0.138359167284967)
--(axis cs:53,0.132795665335215)
--(axis cs:52,0.12677517341515)
--(axis cs:51,0.120295489282194)
--(axis cs:50,0.114498378398579)
--(axis cs:49,0.108706986782678)
--(axis cs:48,0.102657761064072)
--(axis cs:47,0.0974281285660171)
--(axis cs:46,0.0922790864928532)
--(axis cs:45,0.0871501632235561)
--(axis cs:44,0.0818433684591355)
--(axis cs:43,0.0769376003236392)
--(axis cs:42,0.0729816000194204)
--(axis cs:41,0.0688436098989286)
--(axis cs:40,0.063807641076784)
--(axis cs:39,0.0590462610045418)
--(axis cs:38,0.0542747527924285)
--(axis cs:37,0.0495730023845959)
--(axis cs:36,0.0450515364337802)
--(axis cs:35,0.0408515223013581)
--(axis cs:34,0.0371447680573472)
--(axis cs:33,0.0341337224804061)
--(axis cs:32,0.032051475057834)
--(axis cs:31,0.031161755985571)
--(axis cs:30,0.0317589361681982)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3] (axis cs:30,0.0403238865064995)
--(axis cs:30,0.0211746065121196)
--(axis cs:31,0.0208625497793367)
--(axis cs:32,0.0207926556757406)
--(axis cs:33,0.0208867847493717)
--(axis cs:34,0.0210787732957167)
--(axis cs:35,0.0213144333577089)
--(axis cs:36,0.0215515527257283)
--(axis cs:37,0.0217598949376013)
--(axis cs:38,0.0219211992786008)
--(axis cs:39,0.0220291807814463)
--(axis cs:40,0.0220895302262841)
--(axis cs:41,0.0219385588964643)
--(axis cs:42,0.0215088003169654)
--(axis cs:43,0.0214636150795382)
--(axis cs:44,0.022196760344871)
--(axis cs:45,0.0226430255524294)
--(axis cs:46,0.0237423562375831)
--(axis cs:47,0.0248715186278516)
--(axis cs:48,0.0256584277095336)
--(axis cs:49,0.0269351511438234)
--(axis cs:50,0.0288839427389168)
--(axis cs:51,0.0290956482234921)
--(axis cs:52,0.029844103452153)
--(axis cs:53,0.0306022546201524)
--(axis cs:54,0.0303041299025427)
--(axis cs:55,0.030001233694438)
--(axis cs:56,0.0294885239347973)
--(axis cs:57,0.0292653902165563)
--(axis cs:58,0.0291629305625681)
--(axis cs:59,0.0276313446759839)
--(axis cs:60,0.0276928718650231)
--(axis cs:61,0.0277987285818801)
--(axis cs:62,0.0273869902849823)
--(axis cs:63,0.0277823297853485)
--(axis cs:64,0.0285900258813549)
--(axis cs:65,0.029838073827244)
--(axis cs:66,0.0316862999969266)
--(axis cs:67,0.0338112881353523)
--(axis cs:68,0.0349045964348859)
--(axis cs:69,0.0358214152711489)
--(axis cs:70,0.0372737134627735)
--(axis cs:71,0.0364447213001167)
--(axis cs:72,0.0360969873918446)
--(axis cs:73,0.0367961933841101)
--(axis cs:74,0.0367287540408233)
--(axis cs:75,0.0366591612043326)
--(axis cs:76,0.03637022650017)
--(axis cs:77,0.0360264887532412)
--(axis cs:78,0.0363966553572285)
--(axis cs:79,0.0362947211425374)
--(axis cs:80,0.0367431801606272)
--(axis cs:81,0.0373682513602514)
--(axis cs:82,0.0380999989413562)
--(axis cs:83,0.0382797419058447)
--(axis cs:84,0.0382116309869465)
--(axis cs:85,0.0382538341408288)
--(axis cs:86,0.0399139944943619)
--(axis cs:87,0.0422957648836114)
--(axis cs:88,0.0448310620535728)
--(axis cs:89,0.046985413343653)
--(axis cs:90,0.0474857366990405)
--(axis cs:91,0.0472209983711261)
--(axis cs:92,0.0461886086601326)
--(axis cs:93,0.0444448605880187)
--(axis cs:94,0.04210492989852)
--(axis cs:95,0.0393428750571498)
--(axis cs:96,0.0363916372511987)
--(axis cs:97,0.0335430403897347)
--(axis cs:98,0.031147791103603)
--(axis cs:99,0.0296154787454263)
--(axis cs:99,0.136106634903072)
--(axis cs:99,0.136106634903072)
--(axis cs:98,0.133318093971701)
--(axis cs:97,0.131713940271851)
--(axis cs:96,0.130964742543998)
--(axis cs:95,0.130780219641911)
--(axis cs:94,0.130909240532646)
--(axis cs:93,0.131139824296552)
--(axis cs:92,0.131299140127267)
--(axis cs:91,0.131253507331721)
--(axis cs:90,0.130908395330132)
--(axis cs:89,0.130208423655895)
--(axis cs:88,0.128383318101438)
--(axis cs:87,0.126860438760099)
--(axis cs:86,0.125069906646524)
--(axis cs:85,0.123887534557355)
--(axis cs:84,0.121865124570667)
--(axis cs:83,0.120490511959001)
--(axis cs:82,0.119982847546968)
--(axis cs:81,0.119179982855398)
--(axis cs:80,0.118703680950502)
--(axis cs:79,0.118062669692898)
--(axis cs:78,0.115914509812124)
--(axis cs:77,0.114492396616889)
--(axis cs:76,0.11287218897885)
--(axis cs:75,0.110249033013505)
--(axis cs:74,0.10820540143109)
--(axis cs:73,0.106360782193265)
--(axis cs:72,0.104699170609432)
--(axis cs:71,0.103825893443399)
--(axis cs:70,0.102113228365888)
--(axis cs:69,0.100113781483024)
--(axis cs:68,0.0993205782811643)
--(axis cs:67,0.0981689009313081)
--(axis cs:66,0.0975444266207303)
--(axis cs:65,0.0975527344989351)
--(axis cs:64,0.096543862679687)
--(axis cs:63,0.0949732108651448)
--(axis cs:62,0.0936816135661707)
--(axis cs:61,0.0924566949165897)
--(axis cs:60,0.0911395409374731)
--(axis cs:59,0.0897086131322392)
--(axis cs:58,0.0884681332892552)
--(axis cs:57,0.0872739688400953)
--(axis cs:56,0.0859491913940157)
--(axis cs:55,0.0848800056725118)
--(axis cs:54,0.083143574035666)
--(axis cs:53,0.0817833825226757)
--(axis cs:52,0.0793566178433064)
--(axis cs:51,0.0780872202762688)
--(axis cs:50,0.0761318043097373)
--(axis cs:49,0.0730756130077115)
--(axis cs:48,0.0713249283728673)
--(axis cs:47,0.0686628250893292)
--(axis cs:46,0.0672231211978848)
--(axis cs:45,0.0667180053475293)
--(axis cs:44,0.0656298904357173)
--(axis cs:43,0.0655859948830529)
--(axis cs:42,0.0650853386894775)
--(axis cs:41,0.0649112436079291)
--(axis cs:40,0.0651142923167407)
--(axis cs:39,0.0647240272940374)
--(axis cs:38,0.064077759526821)
--(axis cs:37,0.0630918999561965)
--(axis cs:36,0.0616860169279355)
--(axis cs:35,0.0597828361925341)
--(axis cs:34,0.0573082409052129)
--(axis cs:33,0.054191271625917)
--(axis cs:32,0.0503641263193159)
--(axis cs:31,0.0457621603548039)
--(axis cs:30,0.0403238865064995)
--cycle;

\addplot [semithick, red]
table {%
30 0.0417795129746178
31 0.040521193513557
32 0.0400442497240441
33 0.0401391072551888
34 0.0406221674346977
35 0.0413358072688741
36 0.0421483794426181
37 0.0429542123194266
38 0.0436736099413934
39 0.0442528520292087
40 0.0446641939821202
41 0.0438673486906051
42 0.0445410070039125
43 0.0442370950698054
44 0.043900812273666
45 0.0447454536320839
46 0.0456974219203451
47 0.0471814946712721
48 0.0486893230939558
49 0.0499283386669739
50 0.0510463916131736
51 0.050916427269996
52 0.0513978206793215
53 0.0520393546806251
54 0.052716494130609
55 0.0528099834521213
56 0.0531535273474383
57 0.0540321468507233
58 0.05548946844094
59 0.0563765372652415
60 0.0579497256124899
61 0.0592282706172815
62 0.0606173502798094
63 0.0607984069562551
64 0.0607503309584366
65 0.0624412161245956
66 0.0630308206175096
67 0.0627586828793174
68 0.0625648366585243
69 0.063896516956032
70 0.0644908148051413
71 0.0654197418376069
72 0.0667053426344557
73 0.068076556994795
74 0.0690886508414404
75 0.0702032061570318
76 0.0714312583895851
77 0.0721411776586247
78 0.0731011451193765
79 0.0739502202282689
80 0.0746893984444978
81 0.0751799432564834
82 0.0752295807390378
83 0.0750878526660524
84 0.0752582347045449
85 0.0773146009202776
86 0.0790626514713029
87 0.0799761456523007
88 0.0811625398544531
89 0.0824317117557577
90 0.0831582556348351
91 0.0836816441909744
92 0.0840132635551989
93 0.0841831360937983
94 0.0842399204084027
95 0.084250911335982
96 0.0843020399488467
97 0.084497873554647
98 0.0849616156963738
99 0.0858351061523575
};
\addplot [semithick, green!50.0!black]
table {%
30 0.022692863266319
31 0.0221900114484081
32 0.0225471561816881
33 0.0235997664669279
34 0.0252017801045779
35 0.0272256036947702
36 0.0295621126373185
37 0.0321206511317178
38 0.0348290321771451
39 0.0376335375724586
40 0.0404989179161624
41 0.0433928149431972
42 0.0464623445791599
43 0.0493376314454774
44 0.0525592280048256
45 0.0564434174472006
46 0.0602211428938467
47 0.0638538934478605
48 0.0673184883422148
49 0.0712013511622933
50 0.0756445534286665
51 0.0792768389802957
52 0.0836566386598206
53 0.0878369465678887
54 0.0920907440390508
55 0.0953895665054084
56 0.0990207234362926
57 0.102335763743152
58 0.106868414399282
59 0.110566924684739
60 0.115390663682698
61 0.119236134564069
62 0.123325994412048
63 0.127582154454102
64 0.131741893191504
65 0.136274122236723
66 0.141284382541915
67 0.145269212576293
68 0.148668601176229
69 0.151982791109549
70 0.155114998454061
71 0.158439300278862
72 0.161843331354505
73 0.166562120394854
74 0.170460115422408
75 0.174712834413943
76 0.178615773653002
77 0.182488050494098
78 0.186741792235621
79 0.189662174486417
80 0.193197984199813
81 0.196416513331052
82 0.199325069825466
83 0.202587712186289
84 0.205273406770813
85 0.207881814563918
86 0.211999933036157
87 0.215470461428171
88 0.219023045711499
89 0.222271607380633
90 0.225476327417958
91 0.228555942158752
92 0.231518204532718
93 0.234383809157214
94 0.23718639233744
95 0.239972532066448
96 0.242801748025134
97 0.245746501582243
98 0.248892195794368
99 0.252337175405947
};
\addplot [semithick, blue]
table {%
30 0.0307492465093096
31 0.0333123550670703
32 0.0355783909975283
33 0.0375390281876443
34 0.0391935071004648
35 0.0405486347751215
36 0.0416187848268319
37 0.0424258974468989
38 0.0429994794027109
39 0.0433766040377419
40 0.0436019112715124
41 0.0434249012521967
42 0.0432970695032215
43 0.0435248049812955
44 0.0439133253902942
45 0.0446805154499793
46 0.0454827387177339
47 0.0467671718585904
48 0.0484916780412004
49 0.0500053820757675
50 0.052507873524327
51 0.0535914342498804
52 0.0546003606477297
53 0.056192818571414
54 0.0567238519691044
55 0.0574406196834749
56 0.0577188576644065
57 0.0582696795283258
58 0.0588155319259117
59 0.0586699789041115
60 0.0594162064012481
61 0.0601277117492349
62 0.0605343019255765
63 0.0613777703252467
64 0.062566944280521
65 0.0636954041630896
66 0.0646153633088285
67 0.0659900945333302
68 0.0671125873580251
69 0.0679675983770865
70 0.0696934709143308
71 0.070135307371758
72 0.0703980790006382
73 0.0715784877886877
74 0.0724670777359568
75 0.0734540971089187
76 0.0746212077395098
77 0.0752594426850649
78 0.0761555825846761
79 0.0771786954177175
80 0.0777234305555644
81 0.0782741171078249
82 0.0790414232441623
83 0.0793851269324229
84 0.0800383777788067
85 0.0810706843490917
86 0.0824919505704427
87 0.0845781018218553
88 0.0866071900775056
89 0.0885969184997739
90 0.0891970660145864
91 0.0892372528514235
92 0.0887438743936998
93 0.0877923424422851
94 0.0865070852155828
95 0.0850615473495302
96 0.0836781898975985
97 0.0826284903307929
98 0.0822329425376523
99 0.0828610568242493
};
\end{axis}

\end{tikzpicture}


==> fig/sim_llh_30.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\begin{axis}[
xlabel={Number of given observations},
ylabel={Log-likelihood},
xmin=26.55, xmax=102.45,
ymin=-2.28719280747892, ymax=9.86257523889222,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
  legend style={draw=white!80.0!black, at={(0.02,0.02)}, anchor=south west},
legend entries={{dcgm},{lstm},{diff. eq}},
legend cell align={left}
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, blue}
\path [draw=red, fill=red, opacity=0.3] (axis cs:30,7.90959875837946)
--(axis cs:30,6.30776552039788)
--(axis cs:31,5.5213882190408)
--(axis cs:32,4.96929497808063)
--(axis cs:33,4.61159155431015)
--(axis cs:34,4.41151023801615)
--(axis cs:35,4.33540985297935)
--(axis cs:36,4.35277575647445)
--(axis cs:37,4.43621983927014)
--(axis cs:38,4.56148052562906)
--(axis cs:39,4.70742277330783)
--(axis cs:40,4.85603807355271)
--(axis cs:41,5.12083106844163)
--(axis cs:42,5.38884789053697)
--(axis cs:43,5.37842078411207)
--(axis cs:44,5.31626898991873)
--(axis cs:45,5.11969161138233)
--(axis cs:46,5.13013327207184)
--(axis cs:47,5.0659531134452)
--(axis cs:48,4.84534568992291)
--(axis cs:49,4.78826938352275)
--(axis cs:50,4.72022898920021)
--(axis cs:51,4.79263055526921)
--(axis cs:52,4.87072177368546)
--(axis cs:53,4.8305104448154)
--(axis cs:54,4.82330286855832)
--(axis cs:55,4.86846662412674)
--(axis cs:56,4.82785094169278)
--(axis cs:57,4.69523834702633)
--(axis cs:58,4.59689126440867)
--(axis cs:59,4.47980055238232)
--(axis cs:60,4.49310386682097)
--(axis cs:61,4.45651992665786)
--(axis cs:62,4.50003678837262)
--(axis cs:63,4.52213475822166)
--(axis cs:64,4.55625564778748)
--(axis cs:65,4.50213778734014)
--(axis cs:66,4.53204655351312)
--(axis cs:67,4.58658226175732)
--(axis cs:68,4.42543154952608)
--(axis cs:69,4.29464196692364)
--(axis cs:70,4.28739580634211)
--(axis cs:71,4.1434689222696)
--(axis cs:72,3.98894885754213)
--(axis cs:73,3.84033919851121)
--(axis cs:74,3.74296478664473)
--(axis cs:75,3.70367054508909)
--(axis cs:76,3.63224380197106)
--(axis cs:77,3.51061098916111)
--(axis cs:78,3.39674465918258)
--(axis cs:79,3.1793365992274)
--(axis cs:80,3.18545541796559)
--(axis cs:81,3.31980343988185)
--(axis cs:82,3.44354455351507)
--(axis cs:83,3.62206160518608)
--(axis cs:84,3.79349348961459)
--(axis cs:85,3.73231666185536)
--(axis cs:86,3.6760815696338)
--(axis cs:87,3.6535845276232)
--(axis cs:88,3.39643428008743)
--(axis cs:89,3.11885899992954)
--(axis cs:90,3.01772876524454)
--(axis cs:91,2.94852022753388)
--(axis cs:92,2.91531318604826)
--(axis cs:93,2.91903907969669)
--(axis cs:94,2.95748098704926)
--(axis cs:95,3.02527362633716)
--(axis cs:96,3.11390335545266)
--(axis cs:97,3.21170817194911)
--(axis cs:98,3.30387771304094)
--(axis cs:99,3.37245325560371)
--(axis cs:99,6.55266015161869)
--(axis cs:99,6.55266015161869)
--(axis cs:98,6.66345768760915)
--(axis cs:97,6.71159872022827)
--(axis cs:96,6.71501698373036)
--(axis cs:95,6.68944948325163)
--(axis cs:94,6.64843649481013)
--(axis cs:93,6.6033215653058)
--(axis cs:92,6.5632515125204)
--(axis cs:91,6.53517642511761)
--(axis cs:90,6.52384966264292)
--(axis cs:89,6.5318278555179)
--(axis cs:88,6.57451619152997)
--(axis cs:87,6.59069067079125)
--(axis cs:86,6.70985965546664)
--(axis cs:85,6.7814199256868)
--(axis cs:84,6.79187568691395)
--(axis cs:83,6.76151304657092)
--(axis cs:82,6.78919014939379)
--(axis cs:81,6.84988693401667)
--(axis cs:80,6.94399483995199)
--(axis cs:79,7.00506142053979)
--(axis cs:78,7.03849196619873)
--(axis cs:77,7.07751023993107)
--(axis cs:76,7.14166845365696)
--(axis cs:75,7.1874199040464)
--(axis cs:74,7.26002607098558)
--(axis cs:73,7.25586046183068)
--(axis cs:72,7.29535616812868)
--(axis cs:71,7.253627426823)
--(axis cs:70,7.18761524937065)
--(axis cs:69,7.21844249682298)
--(axis cs:68,7.28494195717628)
--(axis cs:67,7.24214544579752)
--(axis cs:66,7.33704284390475)
--(axis cs:65,7.41159830371938)
--(axis cs:64,7.48031826081242)
--(axis cs:63,7.54043563982891)
--(axis cs:62,7.58734511467572)
--(axis cs:61,7.65303833967719)
--(axis cs:60,7.68682030694288)
--(axis cs:59,7.75017144440993)
--(axis cs:58,7.79310056256574)
--(axis cs:57,7.79280598230233)
--(axis cs:56,7.80847624147577)
--(axis cs:55,7.76817594498564)
--(axis cs:54,7.75853425817032)
--(axis cs:53,7.82143019264168)
--(axis cs:52,7.90549634136011)
--(axis cs:51,7.97388125325968)
--(axis cs:50,8.04953099835851)
--(axis cs:49,8.19192903539901)
--(axis cs:48,8.27538578438369)
--(axis cs:47,8.27534020393143)
--(axis cs:46,8.37387138186298)
--(axis cs:45,8.4001980996716)
--(axis cs:44,8.33057957206945)
--(axis cs:43,8.23094105924207)
--(axis cs:42,8.21702472413456)
--(axis cs:41,8.30514072383636)
--(axis cs:40,8.34122175190956)
--(axis cs:39,8.45321933647589)
--(axis cs:38,8.60416400420006)
--(axis cs:37,8.77891694941153)
--(axis cs:36,8.95525574309799)
--(axis cs:35,9.10387433291283)
--(axis cs:34,9.18838304317513)
--(axis cs:33,9.16530857486964)
--(axis cs:32,8.98409400564682)
--(axis cs:31,8.58709878982282)
--(axis cs:30,7.90959875837946)
--cycle;

\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.3] (axis cs:30,9.31031305496626)
--(axis cs:30,7.78691126314829)
--(axis cs:31,7.86572924485486)
--(axis cs:32,7.77419569308876)
--(axis cs:33,7.55729010774735)
--(axis cs:34,7.25497265569672)
--(axis cs:35,6.90218417077174)
--(axis cs:36,6.52884615377602)
--(axis cs:37,6.15986077248193)
--(axis cs:38,5.81511086163062)
--(axis cs:39,5.50945992293196)
--(axis cs:40,5.25275212505992)
--(axis cs:41,5.00532460673706)
--(axis cs:42,4.92163577014212)
--(axis cs:43,4.85453329111981)
--(axis cs:44,4.77460929230709)
--(axis cs:45,4.64150951830521)
--(axis cs:46,4.56648674368179)
--(axis cs:47,4.49287921500953)
--(axis cs:48,4.42594648213346)
--(axis cs:49,4.21481707656298)
--(axis cs:50,4.10529388271537)
--(axis cs:51,3.90636970685517)
--(axis cs:52,3.64677748092622)
--(axis cs:53,3.47941511975856)
--(axis cs:54,3.28247706658591)
--(axis cs:55,3.21063083553191)
--(axis cs:56,3.11085832704447)
--(axis cs:57,3.03163915799347)
--(axis cs:58,2.90212273166902)
--(axis cs:59,2.74493783159992)
--(axis cs:60,2.55162187177516)
--(axis cs:61,2.35094369948766)
--(axis cs:62,2.16587889213081)
--(axis cs:63,1.99227691981151)
--(axis cs:64,1.80128715056299)
--(axis cs:65,1.57919717392397)
--(axis cs:66,1.37523059226259)
--(axis cs:67,1.18329154558332)
--(axis cs:68,1.0684835077056)
--(axis cs:69,0.942268859599828)
--(axis cs:70,0.847719014786155)
--(axis cs:71,0.770705183069684)
--(axis cs:72,0.62965495945213)
--(axis cs:73,0.469037888056347)
--(axis cs:74,0.303237030124572)
--(axis cs:75,0.201028441231093)
--(axis cs:76,0.132746255973375)
--(axis cs:77,0.0293403232500489)
--(axis cs:78,-0.0637057213558276)
--(axis cs:79,-0.119175402236803)
--(axis cs:80,-0.227207128281855)
--(axis cs:81,-0.35188998491547)
--(axis cs:82,-0.506776605504101)
--(axis cs:83,-0.685461580211401)
--(axis cs:84,-0.771260285307527)
--(axis cs:85,-0.932013079000577)
--(axis cs:86,-1.06920459182087)
--(axis cs:87,-1.17600253284209)
--(axis cs:88,-1.2499863949008)
--(axis cs:89,-1.34694086525429)
--(axis cs:90,-1.41193197909131)
--(axis cs:91,-1.46234916560352)
--(axis cs:92,-1.50009205124194)
--(axis cs:93,-1.52785050138745)
--(axis cs:94,-1.549104620352)
--(axis cs:95,-1.5681247513786)
--(axis cs:96,-1.58997147664133)
--(axis cs:97,-1.62049561724532)
--(axis cs:98,-1.66633823322678)
--(axis cs:99,-1.73493062355296)
--(axis cs:99,3.96093976718899)
--(axis cs:99,3.96093976718899)
--(axis cs:98,3.95298125633389)
--(axis cs:97,3.95944510125735)
--(axis cs:96,3.97509938538244)
--(axis cs:95,3.99548273008202)
--(axis cs:94,4.01690429467876)
--(axis cs:93,4.03644377644512)
--(axis cs:92,4.05195141060335)
--(axis cs:91,4.06204797032549)
--(axis cs:90,4.06612476673339)
--(axis cs:89,4.06434364889507)
--(axis cs:88,4.01016614783613)
--(axis cs:87,3.99109843110254)
--(axis cs:86,4.02485809679215)
--(axis cs:85,4.06587821731414)
--(axis cs:84,4.0389916350288)
--(axis cs:83,4.03876341806463)
--(axis cs:82,4.0693776144881)
--(axis cs:81,4.13345489226364)
--(axis cs:80,4.17798413164511)
--(axis cs:79,4.18335833428116)
--(axis cs:78,4.16794694722748)
--(axis cs:77,4.18909218528909)
--(axis cs:76,4.18519568090428)
--(axis cs:75,4.1842280947024)
--(axis cs:74,4.23514304499645)
--(axis cs:73,4.24901177862648)
--(axis cs:72,4.2874130998309)
--(axis cs:71,4.34136883112738)
--(axis cs:70,4.41340493104959)
--(axis cs:69,4.4769046788865)
--(axis cs:68,4.5587630218345)
--(axis cs:67,4.61354155158948)
--(axis cs:66,4.70415732246117)
--(axis cs:65,4.79801814952705)
--(axis cs:64,4.83702917161896)
--(axis cs:63,4.88539209966799)
--(axis cs:62,4.97801822682754)
--(axis cs:61,5.08321137037791)
--(axis cs:60,5.1710113930375)
--(axis cs:59,5.2950533961014)
--(axis cs:58,5.38778641799549)
--(axis cs:57,5.53368419020678)
--(axis cs:56,5.66507135195828)
--(axis cs:55,5.78355261163103)
--(axis cs:54,5.93170721630794)
--(axis cs:53,6.04776827742859)
--(axis cs:52,6.16950801397317)
--(axis cs:51,6.24203533395422)
--(axis cs:50,6.30088797868212)
--(axis cs:49,6.43808985808745)
--(axis cs:48,6.55315909362592)
--(axis cs:47,6.69953571432893)
--(axis cs:46,6.93223903563237)
--(axis cs:45,7.12749844577997)
--(axis cs:44,7.30872697717717)
--(axis cs:43,7.48401945143049)
--(axis cs:42,7.6592077755296)
--(axis cs:41,7.83800622344869)
--(axis cs:40,7.93230826982518)
--(axis cs:39,8.04698755308021)
--(axis cs:38,8.1483740706052)
--(axis cs:37,8.24064082080099)
--(axis cs:36,8.32952569064676)
--(axis cs:35,8.42233145570709)
--(axis cs:34,8.52792578013197)
--(axis cs:33,8.6567412166568)
--(axis cs:32,8.82077520660241)
--(axis cs:31,9.03359007987502)
--(axis cs:30,9.31031305496626)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3] (axis cs:30,8.27506559893183)
--(axis cs:30,7.1293519087588)
--(axis cs:31,6.23840386401573)
--(axis cs:32,5.5711406000984)
--(axis cs:33,5.09106440391821)
--(axis cs:34,4.76458139723601)
--(axis cs:35,4.56100153666209)
--(axis cs:36,4.4525386136562)
--(axis cs:37,4.41431025452755)
--(axis cs:38,4.42433792043479)
--(axis cs:39,4.46354690738601)
--(axis cs:40,4.51576634623477)
--(axis cs:41,4.61624233997731)
--(axis cs:42,4.63275248185743)
--(axis cs:43,4.58604712172485)
--(axis cs:44,4.62668779648702)
--(axis cs:45,4.51263236009781)
--(axis cs:46,4.59245068960984)
--(axis cs:47,4.52624678873143)
--(axis cs:48,4.349030742306)
--(axis cs:49,4.26036953998994)
--(axis cs:50,4.07106104237593)
--(axis cs:51,3.92874815904861)
--(axis cs:52,3.8952237654153)
--(axis cs:53,3.7466837131997)
--(axis cs:54,3.6810375103105)
--(axis cs:55,3.62306837698466)
--(axis cs:56,3.56446975833328)
--(axis cs:57,3.53567365022892)
--(axis cs:58,3.51785471185186)
--(axis cs:59,3.42260208803427)
--(axis cs:60,3.37407043639419)
--(axis cs:61,3.30819565752758)
--(axis cs:62,3.23548131818925)
--(axis cs:63,3.17908765838709)
--(axis cs:64,3.18420301688985)
--(axis cs:65,3.17717503179635)
--(axis cs:66,3.34620516707173)
--(axis cs:67,3.41914623911389)
--(axis cs:68,3.3822116754649)
--(axis cs:69,3.3976248272044)
--(axis cs:70,3.3005866694429)
--(axis cs:71,3.20857180684423)
--(axis cs:72,3.19270879998891)
--(axis cs:73,3.07742479142375)
--(axis cs:74,2.96101323070983)
--(axis cs:75,2.88361133128563)
--(axis cs:76,2.73994276132464)
--(axis cs:77,2.66998240140247)
--(axis cs:78,2.62730290436776)
--(axis cs:79,2.51125713973925)
--(axis cs:80,2.56152484729494)
--(axis cs:81,2.59453685895467)
--(axis cs:82,2.62074244856667)
--(axis cs:83,2.65924365059863)
--(axis cs:84,2.64707215530158)
--(axis cs:85,2.56013888868895)
--(axis cs:86,2.56406088794465)
--(axis cs:87,2.52688843222658)
--(axis cs:88,2.49151998028419)
--(axis cs:89,2.432252134627)
--(axis cs:90,2.43965422709956)
--(axis cs:91,2.46597188429943)
--(axis cs:92,2.50805175770747)
--(axis cs:93,2.56037540165201)
--(axis cs:94,2.61505927331108)
--(axis cs:95,2.6618547327124)
--(axis cs:96,2.68814804273336)
--(axis cs:97,2.67896036910102)
--(axis cs:98,2.61694778039214)
--(axis cs:99,2.48240124803315)
--(axis cs:99,6.42102939129188)
--(axis cs:99,6.42102939129188)
--(axis cs:98,6.40598090810864)
--(axis cs:97,6.37835835185935)
--(axis cs:96,6.34428910501649)
--(axis cs:95,6.30906789593089)
--(axis cs:94,6.27715679883172)
--(axis cs:93,6.25218523382644)
--(axis cs:92,6.23694996690087)
--(axis cs:91,6.23341510991912)
--(axis cs:90,6.24271212062367)
--(axis cs:89,6.26513980262969)
--(axis cs:88,6.31183188232039)
--(axis cs:87,6.36132163823827)
--(axis cs:86,6.43636281128741)
--(axis cs:85,6.50896672296102)
--(axis cs:84,6.49695895216971)
--(axis cs:83,6.51615927512732)
--(axis cs:82,6.56468086458056)
--(axis cs:81,6.6310417882201)
--(axis cs:80,6.69842347678755)
--(axis cs:79,6.77217400822087)
--(axis cs:78,6.74025077819647)
--(axis cs:77,6.74896250532746)
--(axis cs:76,6.7318548808533)
--(axis cs:75,6.69574349994595)
--(axis cs:74,6.71070358990152)
--(axis cs:73,6.69162891791142)
--(axis cs:72,6.68625317042431)
--(axis cs:71,6.71047575073396)
--(axis cs:70,6.67825067408707)
--(axis cs:69,6.72760053329691)
--(axis cs:68,6.8029409211029)
--(axis cs:67,6.84809661283199)
--(axis cs:66,6.97463921051816)
--(axis cs:65,7.13845239349558)
--(axis cs:64,7.22130446360881)
--(axis cs:63,7.31388064436662)
--(axis cs:62,7.35077577144441)
--(axis cs:61,7.35465647582971)
--(axis cs:60,7.36478299607341)
--(axis cs:59,7.4003352070046)
--(axis cs:58,7.33887516038106)
--(axis cs:57,7.37239395919027)
--(axis cs:56,7.40718678299591)
--(axis cs:55,7.39523258200956)
--(axis cs:54,7.45114477486983)
--(axis cs:53,7.46685726018131)
--(axis cs:52,7.52772792920039)
--(axis cs:51,7.6240243157438)
--(axis cs:50,7.63769948264265)
--(axis cs:49,7.71967843809775)
--(axis cs:48,7.83656662608606)
--(axis cs:47,7.85467028903512)
--(axis cs:46,7.93992884705871)
--(axis cs:45,8.08621359446468)
--(axis cs:44,8.07350351601366)
--(axis cs:43,8.15709020736988)
--(axis cs:42,8.16265398002641)
--(axis cs:41,8.19807736291571)
--(axis cs:40,8.24624868966804)
--(axis cs:39,8.31262123983348)
--(axis cs:38,8.38527714598485)
--(axis cs:37,8.45992976197246)
--(axis cs:36,8.53037214605273)
--(axis cs:35,8.5884770608955)
--(axis cs:34,8.62419697358405)
--(axis cs:33,8.62556405561509)
--(axis cs:32,8.57869018289878)
--(axis cs:31,8.46776693575868)
--(axis cs:30,8.27506559893183)
--cycle;

\addplot [semithick, red]
table {%
30 7.10868213938867
31 7.05424350443181
32 6.97669449186372
33 6.8884500645899
34 6.79994664059564
35 6.71964209294609
36 6.65401574978622
37 6.60756839434084
38 6.58282226491456
39 6.58032105489186
40 6.59862991273114
41 6.71298589613899
42 6.80293630733576
43 6.80468092167707
44 6.82342428099409
45 6.75994485552696
46 6.75200232696741
47 6.67064665868831
48 6.5603657371533
49 6.49009920946088
50 6.38487999377936
51 6.38325590426444
52 6.38810905752278
53 6.32597031872854
54 6.29091856336432
55 6.31832128455619
56 6.31816359158427
57 6.24402216466433
58 6.19499591348721
59 6.11498599839612
60 6.08996208688193
61 6.05477913316753
62 6.04369095152417
63 6.03128519902528
64 6.01828695429995
65 5.95686804552976
66 5.93454469870894
67 5.91436385377742
68 5.85518675335118
69 5.75654223187331
70 5.73750552785638
71 5.6985481745463
72 5.64215251283541
73 5.54809983017095
74 5.50149542881515
75 5.44554522456774
76 5.38695612781401
77 5.29406061454609
78 5.21761831269066
79 5.09219900988359
80 5.06472512895879
81 5.08484518694926
82 5.11636735145443
83 5.1917873258785
84 5.29268458826427
85 5.25686829377108
86 5.19297061255022
87 5.12213759920722
88 4.9854752358087
89 4.82534342772372
90 4.77078921394373
91 4.74184832632575
92 4.73928234928433
93 4.76118032250124
94 4.8029587409297
95 4.8573615547944
96 4.91446016959151
97 4.96165344608869
98 4.98366770032505
99 4.9625567036112
};
\addplot [semithick, green!50.0!black]
table {%
30 8.54861215905727
31 8.44965966236494
32 8.29748544984559
33 8.10701566220208
34 7.89144921791435
35 7.66225781323941
36 7.42918592221139
37 7.20025079664146
38 6.98174246611791
39 6.77822373800608
40 6.59253019744255
41 6.42166541509288
42 6.29042177283586
43 6.16927637127515
44 6.04166813474213
45 5.88450398204259
46 5.74936288965708
47 5.59620746466923
48 5.48955278787969
49 5.32645346732521
50 5.20309093069874
51 5.0742025204047
52 4.9081427474497
53 4.76359169859357
54 4.60709214144693
55 4.49709172358147
56 4.38796483950137
57 4.28266167410012
58 4.14495457483225
59 4.01999561385066
60 3.86131663240633
61 3.71707753493278
62 3.57194855947918
63 3.43883450973975
64 3.31915816109098
65 3.18860766172551
66 3.03969395736188
67 2.8984165485864
68 2.81362326477005
69 2.70958676924316
70 2.63056197291787
71 2.55603700709853
72 2.45853402964152
73 2.35902483334141
74 2.26919003756051
75 2.19262826796675
76 2.15897096843883
77 2.10921625426957
78 2.05212061293583
79 2.03209146602218
80 1.97538850168163
81 1.89078245367408
82 1.781300504492
83 1.67665091892661
84 1.63386567486064
85 1.56693256915678
86 1.47782675248564
87 1.40754794913022
88 1.38008987646767
89 1.35870139182039
90 1.32709639382104
91 1.29984940236098
92 1.2759296796807
93 1.25429663752884
94 1.23389983716338
95 1.21367898935171
96 1.19256395437055
97 1.16947474200601
98 1.14332151155356
99 1.11300457181801
};
\addplot [semithick, blue]
table {%
30 7.70220875384532
31 7.3530853998872
32 7.07491539149859
33 6.85831422976665
34 6.69438918541003
35 6.57473929877879
36 6.49145537985447
37 6.43712000825001
38 6.40480753320982
39 6.38808407360975
40 6.3810075179514
41 6.40715985144651
42 6.39770323094192
43 6.37156866454737
44 6.35009565625034
45 6.29942297728124
46 6.26618976833428
47 6.19045853888327
48 6.09279868419603
49 5.99002398904385
50 5.85438026250929
51 5.7763862373962
52 5.71147584730785
53 5.6067704866905
54 5.56609114259017
55 5.50915047949711
56 5.48582827066459
57 5.45403380470959
58 5.42836493611646
59 5.41146864751944
60 5.3694267162338
61 5.33142606667865
62 5.29312854481683
63 5.24648415137686
64 5.20275374024933
65 5.15781371264596
66 5.16042218879494
67 5.13362142597294
68 5.0925762982839
69 5.06261268025066
70 4.98941867176499
71 4.95952377878909
72 4.93948098520661
73 4.88452685466759
74 4.83585841030567
75 4.78967741561579
76 4.73589882108897
77 4.70947245336497
78 4.68377684128211
79 4.64171557398006
80 4.62997416204125
81 4.61278932358739
82 4.59271165657362
83 4.58770146286298
84 4.57201555373565
85 4.53455280582498
86 4.50021184961603
87 4.44410503523243
88 4.40167593130229
89 4.34869596862834
90 4.34118317386161
91 4.34969349710928
92 4.37250086230417
93 4.40628031773922
94 4.4461080360714
95 4.48546131432165
96 4.51621857387492
97 4.52865936048018
98 4.51146434425039
99 4.45171531966252
};
\end{axis}

\end{tikzpicture}

